Active Beam Learning for Full-Duplex Wireless Systems

In this paper, we present a novel active beam learning method for in-band full-duplex wireless systems, that aims to design transmit and receive beams which suppress self-interference and maximize the sum spectral efficiency. Rather than rely on explicit estimation of the downlink, uplink, and/or self-interference channels like in most existing work, our method instead actively probes all three channels through measurements of SNR and INR over a fixed number of time slots. Then, once this probing concludes, all collected probing measurements are used to design transmit and receive beams which serve downlink and uplink in a full-duplex fashion. We realize this active beam learning scheme through a network of LSTMs and DNNs, which learns to design each probing beam pair and subsequently extract and record valuable information from each probing measurement such that near-optimal serving beams can be designed following the probing stage. Simulation indicates that our method reliably suppresses self-interference while delivering near-maximal SNR on the downlink and uplink with merely 3-10 probing time slots, while exhibiting robustness to measurement noise and the structure of the self-interference channel.

==> plots/CDF_INRRx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\centering%
\begin{axis}[%
width=\linewidth,
height=0.55\linewidth,
% height=0.9\textheight,
% at={(0.758in,0.506in)},
% scale only axis,
xmin=-45,
xmax=25,
xlabel style={font=\color{white!0!black}\small},
xlabel={Self-Interference, $\inrrx(\vf,\vw)$ (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!0!black}\small},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=10,
ytick distance=0.2,
ticklabel style={font=\small},
xlabel shift = -3pt,
ylabel shift = -3pt,
% legend style={at={(0.015,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black, font=\normalsize, inner sep=2pt, reverse legend},
% legend style={at={(0.5,1.23)}, anchor=north, legend cell align=left, align=left, draw=white!0!black, font=\small, inner sep=2pt, reverse legend},
% legend columns = 2,
% legend pos=outer north,
legend style={at={(0.01,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize\smaller, inner sep=1pt, reverse legend},
each nth point=5,
]
%
% legend style={at={(0.015,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black, font=\tiny, inner sep=2pt, reverse legend}
%
% \addplot[color=gray!80!white,dotted,line width=2.0pt,forget plot,each nth point=1]
% table[row sep=crcr]{%
% 0   0\\
% 0   1\\
% };
%
\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
    -19.0520653657733	0\\
    -19.0520653657733	0.000249999999999972\\
    -17.5931952077968	0.000499999999999945\\
    -17.1516098340733	0.000750000000000028\\
    -15.0862242797544	0.00100000000000011\\
    -14.0243714228987	0.00125000000000008\\
    -13.7793851380878	0.00150000000000006\\
    -13.5193113541814	0.00175000000000014\\
    -12.6238767418559	0.00200000000000022\\
    -12.1681958605277	0.0022500000000002\\
    -11.9712714320766	0.00250000000000017\\
    -11.8099307926476	0.00275000000000014\\
    -11.0807528102841	0.00300000000000022\\
    -11.0069260906313	0.0032500000000002\\
    -10.9953676445394	0.00350000000000017\\
    -10.8142330934814	0.00375000000000014\\
    -10.5522416376467	0.00400000000000023\\
    -10.2280430157417	0.0042500000000002\\
    -9.80385546424075	0.00450000000000017\\
    -9.51437867954459	0.00475000000000014\\
    -9.15724259213653	0.00500000000000012\\
    -8.9301424971583	0.00525000000000009\\
    -8.68121857245175	0.00550000000000017\\
    -8.47664316077476	0.00575000000000014\\
    -8.31736023693732	0.00600000000000012\\
    -8.00982029529567	0.00625000000000009\\
    -7.98422236679276	0.00650000000000006\\
    -7.94883533663402	0.00675000000000003\\
    -7.77531691763898	0.00700000000000001\\
    -7.53669417048289	0.00724999999999998\\
    -7.34326577253236	0.00750000000000006\\
    -7.26906722894054	0.00775000000000003\\
    -7.04057198623337	0.00800000000000001\\
    -6.92321254554289	0.00824999999999998\\
    -6.69298630260594	0.00849999999999995\\
    -6.61151008410934	0.00874999999999992\\
    -6.58366549034557	0.0089999999999999\\
    -6.44657045164549	0.00924999999999998\\
    -6.22426258222065	0.00950000000000006\\
    -6.11260960657499	0.00975000000000004\\
    -6.08830025347439	0.01\\
    -6.04338778470481	0.0102500000000001\\
    -5.70631568111198	0.0105000000000002\\
    -5.61462659321159	0.0107500000000001\\
    -5.35900176220201	0.0110000000000001\\
    -5.35830090648736	0.0112500000000001\\
    -5.25258523555891	0.0115000000000001\\
    -4.90658919386434	0.01175\\
    -4.7223549169539	0.012\\
    -4.69426767146544	0.01225\\
    -4.6596579403948	0.0125\\
    -4.62995048136963	0.0127499999999999\\
    -4.46114718582752	0.0129999999999999\\
    -4.41907812009073	0.01325\\
    -4.2998528200506	0.0135000000000001\\
    -4.22476789329587	0.01375\\
    -4.05758253986893	0.0140000000000001\\
    -3.95399914259441	0.0142500000000001\\
    -3.93810170705272	0.0145000000000001\\
    -3.92049333326775	0.01475\\
    -3.80165522553746	0.015\\
    -3.69698948794862	0.01525\\
    -3.6500603777893	0.0155\\
    -3.61323317762042	0.0157499999999999\\
    -3.54561963828561	0.016\\
    -3.39271654596004	0.01625\\
    -3.32102488486955	0.0165000000000001\\
    -3.24657501236026	0.01675\\
    -3.2182615175361	0.0170000000000001\\
    -3.19400720943949	0.0172500000000002\\
    -3.15309942017836	0.0175000000000002\\
    -3.14618248924768	0.0177500000000002\\
    -3.11253155643739	0.0180000000000002\\
    -3.06514234447059	0.0182500000000003\\
    -3.01671764326251	0.0185000000000003\\
    -2.92574417082638	0.0187500000000003\\
    -2.89279384431074	0.0190000000000002\\
    -2.70060218687901	0.0192500000000002\\
    -2.43575015120972	0.0195000000000003\\
    -2.38426820271108	0.0197500000000004\\
    -2.30047834966232	0.0200000000000004\\
    -2.24116593936813	0.0202500000000004\\
    -2.18881226567988	0.0205000000000004\\
    -2.11540915560927	0.0207500000000004\\
    -2.11488697305649	0.0210000000000004\\
    -2.11252309659233	0.0212500000000004\\
    -2.04510787588895	0.0215000000000005\\
    -2.0195317398399	0.0217500000000005\\
    -1.93927579974905	0.0220000000000005\\
    -1.91596135298634	0.0222500000000004\\
    -1.91001878630582	0.0225000000000004\\
    -1.86930969622677	0.0227500000000005\\
    -1.86271527240995	0.0230000000000005\\
    -1.84088093685173	0.0232500000000004\\
    -1.72645201935338	0.0235000000000004\\
    -1.70704524398418	0.0237500000000005\\
    -1.69817149976159	0.0240000000000006\\
    -1.68395620091566	0.0242500000000005\\
    -1.543626781596	0.0245000000000005\\
    -1.52423812720357	0.0247500000000006\\
    -1.49938426986183	0.0250000000000006\\
    -1.49632385574198	0.0252500000000005\\
    -1.48251638660677	0.0255000000000005\\
    -1.46305098117548	0.0257500000000005\\
    -1.45652053682527	0.0260000000000005\\
    -1.41498684142858	0.0262500000000004\\
    -1.33803676553155	0.0265000000000004\\
    -1.33787540089965	0.0267500000000005\\
    -1.33147984937126	0.0270000000000005\\
    -1.30402969243561	0.0272500000000004\\
    -1.26552546284096	0.0275000000000004\\
    -1.19812623041477	0.0277500000000004\\
    -1.1773147078043	0.0280000000000004\\
    -1.15837924152109	0.0282500000000003\\
    -1.14495151995159	0.0285000000000003\\
    -1.11639275060722	0.0287500000000003\\
    -1.08703733201632	0.0290000000000004\\
    -0.934881869843553	0.0292500000000004\\
    -0.923330586910613	0.0295000000000004\\
    -0.848546692954483	0.0297500000000005\\
    -0.8133458524555	0.0300000000000005\\
    -0.770375573780485	0.0302500000000004\\
    -0.738383014847602	0.0305000000000004\\
    -0.736219376589377	0.0307500000000004\\
    -0.643199553193864	0.0310000000000004\\
    -0.630284458522703	0.0312500000000004\\
    -0.626224224892125	0.0315000000000005\\
    -0.58031993547993	0.0317500000000005\\
    -0.446079970914762	0.0320000000000005\\
    -0.435882492635312	0.0322500000000006\\
    -0.393467226381168	0.0325000000000005\\
    -0.389088933994252	0.0327500000000006\\
    -0.383628893077138	0.0330000000000007\\
    -0.359918078381446	0.0332500000000007\\
    -0.322316206743386	0.0335000000000006\\
    -0.300081500071881	0.0337500000000006\\
    -0.241962617469602	0.0340000000000006\\
    -0.179049168404495	0.0342500000000007\\
    -0.164466495708027	0.0345000000000006\\
    -0.0934478847880822	0.0347500000000006\\
    0.00410014607858642	0.0350000000000006\\
    0.00563545584006974	0.0352500000000006\\
    0.00929598160970327	0.0355000000000005\\
    0.082048165250431	0.0357500000000005\\
    0.126668472331154	0.0360000000000005\\
    0.175398239277616	0.0362500000000004\\
    0.202301033590056	0.0365000000000004\\
    0.207065316964829	0.0367500000000004\\
    0.323422466779741	0.0370000000000004\\
    0.346405251528618	0.0372500000000003\\
    0.415642605992567	0.0375000000000003\\
    0.463024512052651	0.0377500000000004\\
    0.467394222108277	0.0380000000000004\\
    0.534578513106034	0.0382500000000003\\
    0.561883999025187	0.0385000000000003\\
    0.620343828013221	0.0387500000000003\\
    0.645432050559923	0.0390000000000003\\
    0.697099672885462	0.0392500000000003\\
    0.715958711448397	0.0395000000000004\\
    0.716442158718283	0.0397500000000004\\
    0.830899870942125	0.0400000000000004\\
    0.892325766366417	0.0402500000000003\\
    0.909544467366236	0.0405000000000004\\
    0.934397062882515	0.0407500000000005\\
    0.971513113590494	0.0410000000000005\\
    1.03807609970579	0.0412500000000005\\
    1.0532581829239	0.0415000000000005\\
    1.07090555508865	0.0417500000000005\\
    1.09623617984895	0.0420000000000006\\
    1.14680094131542	0.0422500000000006\\
    1.16622032538637	0.0425000000000005\\
    1.17421761584331	0.0427500000000005\\
    1.21795275442747	0.0430000000000005\\
    1.29394990710165	0.0432500000000005\\
    1.33404755333057	0.0435000000000004\\
    1.39083690812746	0.0437500000000004\\
    1.41159690209882	0.0440000000000004\\
    1.43957896205222	0.0442500000000003\\
    1.44072553783643	0.0445000000000003\\
    1.46290694724096	0.0447500000000003\\
    1.46893989790815	0.0450000000000003\\
    1.48042364876198	0.0452500000000002\\
    1.52815677834106	0.0455000000000003\\
    1.53995077807827	0.0457500000000003\\
    1.54370338300464	0.0460000000000003\\
    1.55165029999725	0.0462500000000002\\
    1.57985655732566	0.0465000000000002\\
    1.57986869663032	0.0467500000000002\\
    1.72558306442903	0.0470000000000002\\
    1.72967859802467	0.0472500000000001\\
    1.76960567446516	0.0475000000000002\\
    1.77155394334124	0.0477500000000002\\
    1.78166037581935	0.0480000000000003\\
    1.79223155216645	0.0482500000000002\\
    1.8052879815854	0.0485000000000002\\
    1.83342264790841	0.0487500000000003\\
    1.83652942656724	0.0490000000000003\\
    1.84332065184539	0.0492500000000002\\
    1.85235647406712	0.0495000000000002\\
    1.86167605242744	0.0497500000000002\\
    1.86927090070261	0.0500000000000003\\
    1.93653640962543	0.0502500000000002\\
    1.94942117732482	0.0505000000000002\\
    1.96758040153707	0.0507500000000003\\
    1.99761726262055	0.0510000000000003\\
    2.04641154952619	0.0512500000000004\\
    2.04722002001772	0.0515000000000004\\
    2.07208413050707	0.0517500000000004\\
    2.12586184205314	0.0520000000000004\\
    2.14558879004827	0.0522500000000005\\
    2.14628446269017	0.0525000000000005\\
    2.20149609242736	0.0527500000000005\\
    2.21761877173554	0.0530000000000006\\
    2.22005677216523	0.0532500000000006\\
    2.22474726159406	0.0535000000000005\\
    2.28550046015104	0.0537500000000005\\
    2.32607827359642	0.0540000000000005\\
    2.35022639984407	0.0542500000000006\\
    2.37476669683309	0.0545000000000005\\
    2.42541174545248	0.0547500000000006\\
    2.4558845706273	0.0550000000000006\\
    2.46171810388598	0.0552500000000007\\
    2.51941407797295	0.0555000000000007\\
    2.52080909589452	0.0557500000000006\\
    2.52550028018224	0.0560000000000007\\
    2.52994772849125	0.0562500000000007\\
    2.57683395677601	0.0565000000000008\\
    2.57851435626487	0.0567500000000007\\
    2.60966035756384	0.0570000000000007\\
    2.61314108489741	0.0572500000000007\\
    2.65305044238866	0.0575000000000008\\
    2.68967671077758	0.0577500000000007\\
    2.69216020969423	0.0580000000000007\\
    2.70154776765262	0.0582500000000007\\
    2.70428443845476	0.0585000000000007\\
    2.72418793601826	0.0587500000000006\\
    2.7553322757315	0.0590000000000007\\
    2.77354584878773	0.0592500000000007\\
    2.78174017164735	0.0595000000000007\\
    2.81949957765828	0.0597500000000006\\
    2.87126189426541	0.0600000000000006\\
    2.88421318066992	0.0602500000000006\\
    2.89036174852061	0.0605000000000007\\
    2.91446611252281	0.0607500000000006\\
    2.93461385827365	0.0610000000000007\\
    2.95279718659939	0.0612500000000007\\
    2.96074827669458	0.0615000000000007\\
    2.96825124969117	0.0617500000000006\\
    3.0042955526818	0.0620000000000006\\
    3.01387053276012	0.0622500000000006\\
    3.03737444728584	0.0625000000000006\\
    3.03925883414921	0.0627500000000005\\
    3.0566807275536	0.0630000000000005\\
    3.06955524093859	0.0632500000000006\\
    3.08760425406406	0.0635000000000007\\
    3.09223262209952	0.0637500000000006\\
    3.12437941674108	0.0640000000000006\\
    3.13611168366802	0.0642500000000006\\
    3.16900277333972	0.0645000000000006\\
    3.21824192230697	0.0647500000000005\\
    3.24836059945311	0.0650000000000005\\
    3.25320559850984	0.0652500000000005\\
    3.26385198194365	0.0655000000000004\\
    3.27046826407566	0.0657500000000004\\
    3.29717919460337	0.0660000000000005\\
    3.30067555683849	0.0662500000000005\\
    3.30145940313934	0.0665000000000004\\
    3.30372977955995	0.0667500000000004\\
    3.31103133415059	0.0670000000000004\\
    3.31117223043109	0.0672500000000004\\
    3.31625843676978	0.0675000000000003\\
    3.32814096783752	0.0677500000000004\\
    3.32954429874889	0.0680000000000004\\
    3.33136195070079	0.0682500000000004\\
    3.36135747674892	0.0685000000000003\\
    3.37709188952699	0.0687500000000003\\
    3.38031998922287	0.0690000000000003\\
    3.39621271781838	0.0692500000000003\\
    3.40128438126637	0.0695000000000002\\
    3.42423608992595	0.0697500000000002\\
    3.42773675161042	0.0700000000000003\\
    3.43813172321343	0.0702500000000003\\
    3.44754396532299	0.0705000000000003\\
    3.46490222186253	0.0707500000000003\\
    3.46826390272853	0.0710000000000003\\
    3.4698357503431	0.0712500000000003\\
    3.48385043020535	0.0715000000000002\\
    3.48469103646004	0.0717500000000003\\
    3.49307044342531	0.0720000000000004\\
    3.49549035398054	0.0722500000000004\\
    3.49989023424072	0.0725000000000005\\
    3.50547664362095	0.0727500000000004\\
    3.51460033715131	0.0730000000000004\\
    3.51919932147213	0.0732500000000004\\
    3.5615750944512	0.0735000000000003\\
    3.56729151171079	0.0737500000000003\\
    3.57518966675352	0.0740000000000003\\
    3.65617709939014	0.0742500000000003\\
    3.66816070732758	0.0745000000000003\\
    3.69305617601155	0.0747500000000004\\
    3.69462751956861	0.0750000000000004\\
    3.70403007642585	0.0752500000000004\\
    3.70560577215919	0.0755000000000005\\
    3.72276518827751	0.0757500000000004\\
    3.74402194479132	0.0760000000000004\\
    3.76613971943078	0.0762500000000005\\
    3.78405500323393	0.0765000000000006\\
    3.8094239433326	0.0767500000000007\\
    3.81281398489735	0.0770000000000007\\
    3.82517155117253	0.0772500000000007\\
    3.83320089920849	0.0775000000000007\\
    3.87247635665571	0.0777500000000007\\
    3.87906947128353	0.0780000000000006\\
    3.93060708782887	0.0782500000000006\\
    3.93552532944347	0.0785000000000006\\
    3.93858432368333	0.0787500000000005\\
    3.93956400229122	0.0790000000000006\\
    3.95195207659892	0.0792500000000006\\
    3.95539417936045	0.0795000000000007\\
    3.96630977580076	0.0797500000000007\\
    3.97159396270416	0.0800000000000006\\
    3.99004801233331	0.0802500000000006\\
    3.99596938461189	0.0805000000000007\\
    3.99937061117918	0.0807500000000007\\
    4.03433175103468	0.0810000000000006\\
    4.03585272371668	0.0812500000000006\\
    4.05607889011682	0.0815000000000007\\
    4.06644431515483	0.0817500000000007\\
    4.0752926740289	0.0820000000000007\\
    4.08233636169536	0.0822500000000007\\
    4.09918342852467	0.0825000000000007\\
    4.1021318648957	0.0827500000000007\\
    4.10692673823624	0.0830000000000006\\
    4.12055255573893	0.0832500000000006\\
    4.14443276519127	0.0835000000000006\\
    4.1835037898026	0.0837500000000005\\
    4.1916596228582	0.0840000000000006\\
    4.19274895161521	0.0842500000000006\\
    4.21502872629423	0.0845000000000006\\
    4.22679963540453	0.0847500000000005\\
    4.22968618697549	0.0850000000000005\\
    4.23841159905876	0.0852500000000006\\
    4.24031132664281	0.0855000000000007\\
    4.28143924108164	0.0857500000000007\\
    4.28719989105886	0.0860000000000006\\
    4.31467902750146	0.0862500000000006\\
    4.31597943896192	0.0865000000000006\\
    4.31694010239874	0.0867500000000005\\
    4.37347405149637	0.0870000000000005\\
    4.38729273781511	0.0872500000000005\\
    4.3873200739522	0.0875000000000005\\
    4.38842321055191	0.0877500000000005\\
    4.38966675585407	0.0880000000000005\\
    4.43506582178945	0.0882500000000005\\
    4.43789370147	0.0885000000000005\\
    4.44087396765573	0.0887500000000006\\
    4.4424224095384	0.0890000000000005\\
    4.44750529582179	0.0892500000000005\\
    4.4506111712018	0.0895000000000005\\
    4.46631256598038	0.0897500000000006\\
    4.49169231316689	0.0900000000000005\\
    4.5020481701226	0.0902500000000005\\
    4.51138984968066	0.0905000000000006\\
    4.51957926359763	0.0907500000000006\\
    4.52523413767353	0.0910000000000005\\
    4.54148521048078	0.0912500000000006\\
    4.55444467559303	0.0915000000000006\\
    4.56805227641804	0.0917500000000006\\
    4.57364415690017	0.0920000000000005\\
    4.62597182108943	0.0922500000000005\\
    4.65544532193739	0.0925000000000005\\
    4.67701642161646	0.0927500000000004\\
    4.6839709767326	0.0930000000000004\\
    4.69842293469675	0.0932500000000004\\
    4.70532178934223	0.0935000000000004\\
    4.72394588568684	0.0937500000000003\\
    4.72688031597929	0.0940000000000004\\
    4.72736287614817	0.0942500000000004\\
    4.74357314057346	0.0945000000000005\\
    4.74943338865396	0.0947500000000004\\
    4.76726426123487	0.0950000000000004\\
    4.81601484416336	0.0952500000000004\\
    4.82468899947508	0.0955000000000005\\
    4.82880060001948	0.0957500000000006\\
    4.83329978300745	0.0960000000000005\\
    4.83523232457369	0.0962500000000005\\
    4.84615830146891	0.0965000000000005\\
    4.84899156590703	0.0967500000000004\\
    4.86760053327686	0.0970000000000004\\
    4.87985771443164	0.0972500000000005\\
    4.89192352033142	0.0975000000000005\\
    4.91048771379463	0.0977500000000006\\
    4.91616664412974	0.0980000000000006\\
    4.91636781967446	0.0982500000000006\\
    4.91956212010073	0.0985000000000006\\
    4.92108354597875	0.0987500000000006\\
    4.92849771523358	0.0990000000000006\\
    4.94516496202093	0.0992500000000006\\
    4.96061408516688	0.0995000000000006\\
    4.97687688806939	0.0997500000000006\\
    5.00188863611798	0.100000000000001\\
    5.04625453045665	0.100250000000001\\
    5.06375700375832	0.100500000000001\\
    5.06485696243931	0.100750000000001\\
    5.07971171835654	0.101000000000001\\
    5.10319789623733	0.101250000000001\\
    5.1052825463295	0.1015\\
    5.11332699469992	0.101750000000001\\
    5.11748914206154	0.102000000000001\\
    5.1371148351278	0.102250000000001\\
    5.15689017811973	0.1025\\
    5.20810061248546	0.10275\\
    5.24292948090113	0.103\\
    5.25832030199244	0.10325\\
    5.28207686420033	0.1035\\
    5.28715452392055	0.10375\\
    5.29233038157362	0.104\\
    5.29932722795316	0.10425\\
    5.32038309762101	0.1045\\
    5.33191478454252	0.10475\\
    5.34583317348163	0.105\\
    5.34835074792288	0.10525\\
    5.36072520191813	0.1055\\
    5.39077122771346	0.10575\\
    5.39769620758601	0.106\\
    5.4080564095562	0.10625\\
    5.41129621256618	0.1065\\
    5.41188884512804	0.10675\\
    5.41805138865836	0.107\\
    5.44674303708981	0.10725\\
    5.46589646512986	0.1075\\
    5.4944574055372	0.10775\\
    5.50029198313656	0.108\\
    5.51306779223691	0.10825\\
    5.53304004532934	0.1085\\
    5.54781298052996	0.10875\\
    5.54884136275328	0.109\\
    5.5532703852098	0.10925\\
    5.55657680404862	0.1095\\
    5.55759732343425	0.10975\\
    5.58793962150589	0.11\\
    5.59523086875404	0.11025\\
    5.6010032610899	0.1105\\
    5.60352604471626	0.11075\\
    5.63123517984616	0.111\\
    5.63237385348483	0.11125\\
    5.64421617325024	0.1115\\
    5.65310695003569	0.11175\\
    5.67779461837159	0.112\\
    5.68287243462411	0.11225\\
    5.68465771393624	0.1125\\
    5.68948025381724	0.11275\\
    5.69118183591339	0.113\\
    5.70322874135429	0.11325\\
    5.70769212959691	0.1135\\
    5.71420568326754	0.11375\\
    5.72143947373459	0.114\\
    5.72541231184371	0.11425\\
    5.73051925074839	0.1145\\
    5.73632616668784	0.11475\\
    5.74335866484827	0.115\\
    5.75768926422566	0.11525\\
    5.78788600979585	0.1155\\
    5.79742451804515	0.11575\\
    5.82404050707637	0.116\\
    5.83416674241395	0.11625\\
    5.83580468545984	0.1165\\
    5.83889461481371	0.11675\\
    5.84090743467752	0.117\\
    5.84715931579916	0.11725\\
    5.84789788473599	0.1175\\
    5.84839628012664	0.11775\\
    5.85075419376245	0.118\\
    5.85850241887272	0.118250000000001\\
    5.87927643080277	0.118500000000001\\
    5.88452380817835	0.118750000000001\\
    5.88962758875926	0.119000000000001\\
    5.89226907331252	0.119250000000001\\
    5.89705569190502	0.1195\\
    5.94343978114532	0.11975\\
    5.94366585303313	0.12\\
    5.95927180174734	0.12025\\
    5.99051266562372	0.1205\\
    5.99175616759136	0.12075\\
    5.99759548571238	0.121\\
    6.0109955705062	0.12125\\
    6.01545012085178	0.1215\\
    6.02331893805645	0.12175\\
    6.02367717737987	0.122\\
    6.02946679847404	0.1225\\
    6.0303879963204	0.12275\\
    6.03597450332108	0.123\\
    6.05717229354788	0.12325\\
    6.05778528603231	0.1235\\
    6.06799599996282	0.12375\\
    6.08847058206914	0.124\\
    6.09006287425387	0.12425\\
    6.1079793009431	0.1245\\
    6.12347213020635	0.12475\\
    6.13282421468347	0.125\\
    6.13777701917806	0.12525\\
    6.13787358835676	0.1255\\
    6.13958452040091	0.12575\\
    6.14428465652628	0.126\\
    6.14742703197502	0.12625\\
    6.15882683477004	0.1265\\
    6.23451710646514	0.12675\\
    6.25540334533672	0.127\\
    6.32521611711042	0.12725\\
    6.33293735393428	0.1275\\
    6.33732813597928	0.12775\\
    6.34347446613624	0.128\\
    6.34602279076982	0.12825\\
    6.34787628567678	0.1285\\
    6.34982206868695	0.12875\\
    6.3610675977859	0.129\\
    6.37945107956501	0.12925\\
    6.3865108249499	0.1295\\
    6.38770511483664	0.12975\\
    6.38923030995458	0.13\\
    6.38951484899854	0.13025\\
    6.39450555907891	0.1305\\
    6.41447920008454	0.13075\\
    6.42272860813741	0.131\\
    6.42921537814703	0.13125\\
    6.43500244027299	0.1315\\
    6.4499579477015	0.13175\\
    6.47055892915985	0.132\\
    6.48203517360102	0.13225\\
    6.49346409995707	0.1325\\
    6.49394594769767	0.13275\\
    6.50140007361488	0.133\\
    6.50430036164216	0.13325\\
    6.51164393629173	0.1335\\
    6.51344943420551	0.13375\\
    6.51616996686488	0.134\\
    6.5263155384263	0.13425\\
    6.53695313435792	0.1345\\
    6.5506384348404	0.13475\\
    6.55102275598666	0.135\\
    6.5517913472682	0.13525\\
    6.55772851522794	0.1355\\
    6.56677213638789	0.13575\\
    6.56742539921411	0.136\\
    6.57186628393708	0.13625\\
    6.57870921403659	0.1365\\
    6.58732028767515	0.13675\\
    6.60597724136301	0.137\\
    6.60629787081406	0.13725\\
    6.64033741237155	0.1375\\
    6.65395717727367	0.13775\\
    6.65494381051349	0.138\\
    6.67107875306048	0.13825\\
    6.67578804584765	0.1385\\
    6.68020087759545	0.13875\\
    6.69605326688662	0.139\\
    6.69748486444481	0.13925\\
    6.70035034406811	0.1395\\
    6.70983409788029	0.13975\\
    6.71136279039596	0.14\\
    6.71138296195906	0.14025\\
    6.71367847865408	0.1405\\
    6.71789592684625	0.14075\\
    6.71892011121404	0.141\\
    6.72332228075387	0.14125\\
    6.72678185432531	0.1415\\
    6.72770283236112	0.14175\\
    6.72934319912805	0.142\\
    6.73770499908178	0.14225\\
    6.75127791671911	0.1425\\
    6.7520327094503	0.14275\\
    6.75865496886103	0.143\\
    6.77036554113627	0.14325\\
    6.78093092835592	0.1435\\
    6.78406092263395	0.14375\\
    6.7844002339798	0.144\\
    6.78546697806681	0.14425\\
    6.78971339475238	0.1445\\
    6.82325397666788	0.14475\\
    6.82402245254764	0.145\\
    6.83216618254785	0.14525\\
    6.83783677807007	0.1455\\
    6.83950727363379	0.14575\\
    6.84197083390007	0.146\\
    6.84318505976341	0.14625\\
    6.87058873043337	0.1465\\
    6.87539052544956	0.14675\\
    6.88815575190081	0.147\\
    6.88965338294244	0.14725\\
    6.89088072083393	0.1475\\
    6.89152103401462	0.14775\\
    6.90116100483852	0.148\\
    6.90729295406124	0.14825\\
    6.93364709256349	0.1485\\
    6.94972875147129	0.14875\\
    6.9555003785061	0.149\\
    6.96495282147009	0.14925\\
    6.96836464430867	0.1495\\
    6.97523427937765	0.14975\\
    6.97632929371973	0.15\\
    6.97734664196854	0.15025\\
    6.97988369657244	0.1505\\
    6.98681878003281	0.15075\\
    6.99482221287209	0.151\\
    7.00661171945235	0.15125\\
    7.00859950881608	0.1515\\
    7.0218554437744	0.15175\\
    7.02715792177463	0.152\\
    7.03200140424877	0.15225\\
    7.05752025899489	0.1525\\
    7.05964859360793	0.15275\\
    7.07737281999124	0.153\\
    7.09279613504846	0.15325\\
    7.10001675440008	0.1535\\
    7.1074819200363	0.15375\\
    7.10958306304612	0.154\\
    7.11446354658362	0.15425\\
    7.115200267769	0.1545\\
    7.12355016009116	0.15475\\
    7.13513290488854	0.155\\
    7.14047051891213	0.15525\\
    7.15640550705811	0.1555\\
    7.17487847430142	0.15575\\
    7.18434858218247	0.156\\
    7.18474618859405	0.15625\\
    7.18510981980436	0.1565\\
    7.21299469963317	0.15675\\
    7.22243815597895	0.157\\
    7.23147308669056	0.15725\\
    7.24734048019646	0.1575\\
    7.24794942970226	0.15775\\
    7.25108621281888	0.157999999999999\\
    7.27266817149775	0.158249999999999\\
    7.27829640801032	0.158499999999999\\
    7.28094228799498	0.158749999999999\\
    7.28130051500119	0.158999999999999\\
    7.28886041567764	0.159249999999999\\
    7.30995833241726	0.159499999999999\\
    7.32282314911469	0.159749999999999\\
    7.32445166794068	0.159999999999999\\
    7.33110947441997	0.160249999999999\\
    7.33258064337235	0.160499999999999\\
    7.34068325638833	0.160749999999999\\
    7.35341664122398	0.160999999999999\\
    7.35525171445226	0.161249999999999\\
    7.35679509590604	0.161499999999999\\
    7.37110599476238	0.161749999999999\\
    7.38385020588287	0.161999999999999\\
    7.38577909784121	0.162249999999999\\
    7.39432121997311	0.162499999999999\\
    7.39603857949464	0.162749999999999\\
    7.40747345722145	0.162999999999999\\
    7.4082015998787	0.163249999999999\\
    7.41562365482389	0.163499999999999\\
    7.42805167342538	0.163749999999999\\
    7.4406329824399	0.163999999999999\\
    7.4451415106968	0.164249999999999\\
    7.45248886358917	0.164499999999999\\
    7.48689113139363	0.164749999999999\\
    7.49102127128083	0.164999999999999\\
    7.50155018209087	0.165249999999999\\
    7.51014212895469	0.165499999999999\\
    7.51259842770007	0.165749999999999\\
    7.52501713691017	0.165999999999999\\
    7.52501781719935	0.166249999999999\\
    7.54825124475594	0.166499999999999\\
    7.55184979268893	0.166749999999999\\
    7.55449772440399	0.166999999999999\\
    7.57393410716501	0.167249999999999\\
    7.57515098916832	0.167499999999999\\
    7.57683161587261	0.167749999999999\\
    7.58431170034317	0.167999999999999\\
    7.59653188834039	0.168249999999999\\
    7.61970897521734	0.168499999999999\\
    7.61975406027812	0.168749999999999\\
    7.6211051576845	0.168999999999999\\
    7.62143482585131	0.169249999999999\\
    7.62604079780005	0.169499999999999\\
    7.64786172498021	0.169749999999999\\
    7.64912798145663	0.169999999999999\\
    7.64960747425422	0.170249999999999\\
    7.65297256766832	0.170499999999999\\
    7.6637396125687	0.170749999999999\\
    7.66583091187672	0.170999999999999\\
    7.6683131741255	0.171249999999999\\
    7.6848650800954	0.171499999999999\\
    7.68572527236785	0.171749999999999\\
    7.68914583075654	0.171999999999999\\
    7.69387283728871	0.172249999999999\\
    7.71813471542456	0.172499999999999\\
    7.72941605554008	0.172749999999999\\
    7.73569831506773	0.172999999999999\\
    7.73817927979163	0.173249999999999\\
    7.74417130193843	0.173499999999999\\
    7.74525115153817	0.173749999999999\\
    7.74875575792971	0.173999999999999\\
    7.74987680081311	0.174249999999999\\
    7.75683185514102	0.174499999999999\\
    7.75834921990412	0.174749999999999\\
    7.76141890379171	0.174999999999999\\
    7.76993827856246	0.175249999999999\\
    7.77024316690681	0.175499999999999\\
    7.77237708571222	0.175749999999999\\
    7.77426655816774	0.175999999999999\\
    7.77641270651698	0.176249999999999\\
    7.78827998108118	0.176499999999999\\
    7.79308726102222	0.176749999999999\\
    7.80032153577874	0.176999999999999\\
    7.8057755644937	0.177249999999999\\
    7.8117468215349	0.177499999999999\\
    7.81315920134035	0.177749999999999\\
    7.81935161146266	0.177999999999999\\
    7.82587606655119	0.178249999999999\\
    7.82647469043556	0.178499999999999\\
    7.82708838493677	0.178749999999999\\
    7.84472702609258	0.178999999999999\\
    7.84977972551855	0.179249999999999\\
    7.8604143483261	0.179499999999999\\
    7.86567772178587	0.179749999999999\\
    7.8778796928034	0.179999999999998\\
    7.89615871724638	0.180249999999998\\
    7.90586560640311	0.180499999999999\\
    7.90953250776574	0.180749999999999\\
    7.91090174692569	0.180999999999998\\
    7.92891537224501	0.181249999999998\\
    7.948142985938	0.181499999999998\\
    7.96897270647628	0.181749999999998\\
    7.98236079120667	0.181999999999998\\
    7.9872295859762	0.182249999999998\\
    7.98947143660961	0.182499999999998\\
    7.99736361443989	0.182749999999998\\
    7.99739776133872	0.182999999999998\\
    7.99954681301752	0.183249999999998\\
    8.00581763797065	0.183499999999998\\
    8.01907904399671	0.183749999999998\\
    8.02811483243021	0.183999999999998\\
    8.03037503939967	0.184249999999998\\
    8.03500082027874	0.184499999999998\\
    8.03643316418807	0.184749999999998\\
    8.06279661106882	0.184999999999998\\
    8.08012623213266	0.185249999999998\\
    8.08206669809276	0.185499999999998\\
    8.08232509639807	0.185749999999998\\
    8.08511020593012	0.185999999999998\\
    8.09090911962105	0.186249999999998\\
    8.09316260577868	0.186499999999998\\
    8.09784041903245	0.186749999999998\\
    8.09824482357655	0.186999999999998\\
    8.10100446150806	0.187249999999998\\
    8.10734753993733	0.187499999999998\\
    8.10749703993313	0.187749999999998\\
    8.11558083913057	0.187999999999998\\
    8.11997662014826	0.188249999999998\\
    8.12236991750972	0.188499999999998\\
    8.12295734326487	0.188749999999998\\
    8.12824619596914	0.188999999999998\\
    8.14042794619813	0.189249999999998\\
    8.1483222422626	0.189499999999998\\
    8.14838176113382	0.189749999999998\\
    8.1487357000397	0.189999999999998\\
    8.15561153584826	0.190249999999998\\
    8.15842384464082	0.190499999999998\\
    8.16597133369378	0.190749999999998\\
    8.16706823654157	0.190999999999998\\
    8.17478181822249	0.191249999999998\\
    8.17899505954034	0.191499999999998\\
    8.18552545633356	0.191749999999998\\
    8.1940692387048	0.191999999999998\\
    8.19792624755173	0.192249999999998\\
    8.20447954900245	0.192499999999998\\
    8.21444885292348	0.192749999999998\\
    8.21479256969467	0.192999999999998\\
    8.22439605738985	0.193249999999998\\
    8.23008581662685	0.193499999999998\\
    8.2312204363873	0.193749999999998\\
    8.24712462747924	0.193999999999998\\
    8.25916090872858	0.194249999999998\\
    8.2762513984504	0.194499999999998\\
    8.2829902850922	0.194749999999998\\
    8.29176576128527	0.194999999999998\\
    8.30183762131541	0.195249999999998\\
    8.30212564376659	0.195499999999998\\
    8.3021884724492	0.195749999999998\\
    8.30913787797853	0.195999999999998\\
    8.31410091073415	0.196249999999998\\
    8.31543703359282	0.196499999999998\\
    8.32106996926411	0.196749999999998\\
    8.32230510057692	0.196999999999999\\
    8.32675384145055	0.197249999999998\\
    8.33181655275294	0.197499999999999\\
    8.33628025405109	0.197749999999999\\
    8.33722017753922	0.197999999999999\\
    8.35530117334534	0.198249999999998\\
    8.35646715552406	0.198499999999998\\
    8.36011308546948	0.198749999999998\\
    8.3604103043707	0.198999999999998\\
    8.3815750393743	0.199249999999998\\
    8.38700448063347	0.199499999999998\\
    8.40481933709185	0.199749999999998\\
    8.41075770332119	0.199999999999998\\
    8.43357060489852	0.200249999999998\\
    8.449454459298	0.200499999999998\\
    8.46972265593742	0.200749999999998\\
    8.47948067027582	0.200999999999998\\
    8.4838977787691	0.201249999999998\\
    8.49281289581357	0.201499999999998\\
    8.49442360620616	0.201749999999999\\
    8.49514154481822	0.201999999999999\\
    8.50540704968062	0.202249999999999\\
    8.51118050970865	0.202499999999999\\
    8.51879725591054	0.202749999999999\\
    8.52128515144353	0.202999999999999\\
    8.52161754486795	0.203249999999999\\
    8.52298641072883	0.203499999999999\\
    8.52789726847282	0.203749999999999\\
    8.53668985912714	0.203999999999999\\
    8.53781963770169	0.204249999999999\\
    8.54453049574325	0.204499999999999\\
    8.54559816300422	0.204749999999999\\
    8.554323917186	0.204999999999999\\
    8.56531158639146	0.205249999999999\\
    8.56710199286219	0.205499999999999\\
    8.56980108576824	0.205749999999999\\
    8.57754199616042	0.205999999999999\\
    8.59003384058188	0.206249999999998\\
    8.59493641831386	0.206499999999999\\
    8.59721921242975	0.206749999999999\\
    8.60050704124315	0.206999999999999\\
    8.6180295383802	0.207249999999999\\
    8.62181976585076	0.207499999999999\\
    8.63006978473858	0.207749999999999\\
    8.63361286123378	0.207999999999999\\
    8.63555327483191	0.208249999999999\\
    8.64465922391113	0.208499999999999\\
    8.64632572950941	0.208749999999999\\
    8.64927645988137	0.208999999999999\\
    8.65279080111114	0.209249999999999\\
    8.65950240194893	0.209499999999999\\
    8.66850874489724	0.209749999999999\\
    8.67083429372491	0.209999999999999\\
    8.67290052827634	0.210249999999999\\
    8.67449487705465	0.210499999999999\\
    8.67519153049082	0.210749999999999\\
    8.68648334585988	0.210999999999999\\
    8.70114180410021	0.211249999999999\\
    8.71625599453279	0.211499999999999\\
    8.72472614847327	0.211749999999999\\
    8.72705565212483	0.211999999999999\\
    8.73238000133818	0.212249999999999\\
    8.74622543144509	0.212499999999999\\
    8.74643052759533	0.212749999999999\\
    8.75836268393565	0.212999999999999\\
    8.75889624163344	0.213249999999999\\
    8.7649955930447	0.213499999999999\\
    8.77097750414732	0.213749999999999\\
    8.77493546917889	0.213999999999999\\
    8.77565356667482	0.214249999999999\\
    8.77815142371577	0.214499999999999\\
    8.78443088172575	0.214749999999999\\
    8.79116799284784	0.214999999999999\\
    8.79402584795144	0.215249999999999\\
    8.79758612176044	0.215499999999999\\
    8.80344346877871	0.215749999999999\\
    8.81587635218958	0.215999999999999\\
    8.83123488003326	0.216249999999999\\
    8.84306053506583	0.216499999999999\\
    8.84415057646063	0.216749999999999\\
    8.8473112152589	0.216999999999999\\
    8.86028471598063	0.217249999999999\\
    8.86703380158765	0.217499999999999\\
    8.86795939467115	0.217749999999999\\
    8.87132287347923	0.217999999999999\\
    8.87396577508058	0.218249999999999\\
    8.87408517307176	0.218499999999999\\
    8.87670976697483	0.218749999999999\\
    8.88020838031762	0.218999999999999\\
    8.88440253007757	0.219249999999999\\
    8.88444848692706	0.219499999999999\\
    8.88477192319268	0.219749999999999\\
    8.89067833359613	0.219999999999999\\
    8.89159385433355	0.220249999999999\\
    8.89655168437972	0.220499999999998\\
    8.90576252480425	0.220749999999998\\
    8.90927092044108	0.220999999999999\\
    8.9148366548895	0.221249999999999\\
    8.9317641735233	0.221499999999999\\
    8.93253942328428	0.221749999999999\\
    8.94628340626645	0.221999999999999\\
    8.94629957916601	0.222249999999999\\
    8.94650347063827	0.222499999999999\\
    8.94679745869787	0.222749999999999\\
    8.94888916503442	0.222999999999999\\
    8.95117260382808	0.223249999999999\\
    8.96614931256261	0.223499999999999\\
    8.96933442942355	0.223749999999999\\
    8.97260245419286	0.223999999999999\\
    8.97485779146341	0.224249999999999\\
    8.97602870066432	0.224499999999999\\
    8.97656574632917	0.224749999999999\\
    8.98128375870941	0.224999999999999\\
    8.98675353639076	0.225249999999999\\
    8.98884771428831	0.225499999999999\\
    8.99334420785124	0.225749999999999\\
    8.99599331967761	0.225999999999999\\
    8.99740026000185	0.226249999999999\\
    8.9991256042554	0.226499999999999\\
    9.00155830274776	0.226749999999999\\
    9.00781085022426	0.226999999999999\\
    9.02119640171976	0.227249999999999\\
    9.04387610424963	0.227499999999999\\
    9.05372629139115	0.227749999999999\\
    9.05459455393004	0.227999999999999\\
    9.05473145994337	0.228249999999999\\
    9.06464228428588	0.228499999999999\\
    9.06545647133962	0.228749999999999\\
    9.06576070359733	0.228999999999999\\
    9.06777725475847	0.229249999999999\\
    9.07590080747836	0.229499999999999\\
    9.08319692920875	0.229749999999999\\
    9.08653323066902	0.229999999999999\\
    9.09720317600923	0.230249999999999\\
    9.10396244867271	0.230499999999999\\
    9.10565995182266	0.230749999999999\\
    9.10747505672958	0.230999999999999\\
    9.11131268941336	0.231249999999999\\
    9.11145720522481	0.231499999999999\\
    9.11779993025785	0.231749999999999\\
    9.13413959229444	0.231999999999999\\
    9.13951906746906	0.232249999999999\\
    9.14900131765166	0.232499999999999\\
    9.14901768174528	0.232749999999999\\
    9.1590791458225	0.232999999999999\\
    9.16119699146622	0.233249999999999\\
    9.16579608875486	0.233499999999998\\
    9.16802152894556	0.233749999999998\\
    9.16863410065703	0.233999999999998\\
    9.1787757908459	0.234249999999998\\
    9.18354938110722	0.234499999999998\\
    9.18405014401035	0.234749999999998\\
    9.19450785916287	0.234999999999998\\
    9.19476550627803	0.235249999999998\\
    9.19548452022009	0.235499999999998\\
    9.19587347016788	0.235749999999998\\
    9.1964352560124	0.235999999999998\\
    9.19873197042334	0.236249999999998\\
    9.19882903293176	0.236499999999998\\
    9.21707041881073	0.236749999999998\\
    9.22156505026165	0.236999999999998\\
    9.22345848001771	0.237249999999998\\
    9.22941583835702	0.237499999999998\\
    9.23264615856879	0.237749999999998\\
    9.2345612007852	0.237999999999998\\
    9.23555348144524	0.238249999999998\\
    9.23949410779804	0.238499999999998\\
    9.24356802522021	0.238749999999998\\
    9.24473228857602	0.238999999999998\\
    9.24702129097585	0.239249999999998\\
    9.25662996834951	0.239499999999998\\
    9.25803767151582	0.239749999999998\\
    9.25831238665946	0.239999999999998\\
    9.26295726749849	0.240249999999998\\
    9.29412804412653	0.240499999999998\\
    9.2956878116782	0.240749999999998\\
    9.2971069512273	0.240999999999998\\
    9.30781181681466	0.241249999999998\\
    9.31480672966311	0.241499999999998\\
    9.32753320479181	0.241749999999998\\
    9.33739728687426	0.241999999999998\\
    9.34755131859651	0.242249999999998\\
    9.35376094827244	0.242499999999998\\
    9.35562357795277	0.242749999999998\\
    9.37501471856143	0.242999999999998\\
    9.37653309484302	0.243249999999999\\
    9.38425225758349	0.243499999999999\\
    9.38678810051894	0.243749999999999\\
    9.38682378813123	0.243999999999999\\
    9.39407521347409	0.244249999999999\\
    9.41027997899273	0.244499999999999\\
    9.41262266536803	0.244749999999999\\
    9.41884559038577	0.244999999999999\\
    9.41893967708828	0.245249999999999\\
    9.42047610000712	0.245499999999999\\
    9.42369355775827	0.245749999999999\\
    9.43275716316135	0.245999999999999\\
    9.44980521400744	0.246249999999999\\
    9.4507486830466	0.246499999999998\\
    9.45279987041141	0.246749999999998\\
    9.47416682242203	0.246999999999998\\
    9.47615379833903	0.247249999999998\\
    9.50244761795864	0.247499999999998\\
    9.502458453529	0.247749999999998\\
    9.51289333208381	0.247999999999998\\
    9.51547358680028	0.248249999999998\\
    9.51580897984957	0.248499999999998\\
    9.52040093904852	0.248749999999998\\
    9.52250763627286	0.248999999999998\\
    9.53363864290466	0.249249999999998\\
    9.53883463732251	0.249499999999998\\
    9.54437799271765	0.249749999999998\\
    9.54591718602123	0.249999999999998\\
    9.55635116723196	0.250249999999998\\
    9.55735419891915	0.250499999999998\\
    9.56304554254085	0.250749999999998\\
    9.5633479001567	0.250999999999998\\
    9.57343641132423	0.251249999999998\\
    9.57416021721376	0.251499999999998\\
    9.5830848846276	0.251749999999998\\
    9.58605326557439	0.251999999999998\\
    9.59283900175197	0.252249999999998\\
    9.5979964976521	0.252499999999998\\
    9.59895186867903	0.252749999999998\\
    9.59981605940566	0.252999999999998\\
    9.6092774206313	0.253249999999998\\
    9.61407698061588	0.253499999999998\\
    9.61740424572728	0.253749999999998\\
    9.62124382902431	0.253999999999998\\
    9.62919822542333	0.254249999999998\\
    9.63264886501005	0.254499999999998\\
    9.64671482012606	0.254749999999998\\
    9.64732331872563	0.254999999999998\\
    9.65208380160066	0.255249999999998\\
    9.65386385125554	0.255499999999998\\
    9.65517136696141	0.255749999999998\\
    9.66035264491769	0.255999999999998\\
    9.66051863312892	0.256249999999998\\
    9.66229323190352	0.256499999999998\\
    9.6646034970689	0.256749999999998\\
    9.66635386893546	0.256999999999998\\
    9.67172507415721	0.257249999999998\\
    9.67910625666244	0.257499999999998\\
    9.68856812632269	0.257749999999998\\
    9.69808750346258	0.257999999999998\\
    9.70251741700507	0.258249999999998\\
    9.70749592338103	0.258499999999998\\
    9.71364921536043	0.258749999999997\\
    9.7161329940034	0.258999999999998\\
    9.72029746541003	0.259249999999998\\
    9.72376492527118	0.259499999999998\\
    9.72544269153112	0.259749999999997\\
    9.73538117816032	0.259999999999997\\
    9.74085958087787	0.260249999999997\\
    9.74854092358651	0.260499999999997\\
    9.75202608290303	0.260749999999997\\
    9.75572664511002	0.260999999999998\\
    9.75625178560981	0.261249999999998\\
    9.75728776629808	0.261499999999998\\
    9.75925626264973	0.261749999999997\\
    9.75965811353725	0.261999999999997\\
    9.79263690439011	0.262249999999997\\
    9.80101754699933	0.262499999999997\\
    9.81443580743353	0.262749999999997\\
    9.81494538994913	0.262999999999997\\
    9.81552967444125	0.263249999999997\\
    9.81866208604265	0.263499999999997\\
    9.82066686353756	0.263749999999997\\
    9.82092539287026	0.263999999999997\\
    9.83645541115686	0.264249999999997\\
    9.83812979620985	0.264499999999998\\
    9.84258838325034	0.264749999999998\\
    9.84497567329609	0.264999999999998\\
    9.8485957261217	0.265249999999998\\
    9.85029640086994	0.265499999999998\\
    9.86185029538208	0.265749999999997\\
    9.86409718108145	0.265999999999997\\
    9.86578754952693	0.266249999999997\\
    9.86732382102181	0.266499999999997\\
    9.8673633022675	0.266749999999997\\
    9.87042047581941	0.266999999999997\\
    9.87407769780977	0.267249999999997\\
    9.87741167579643	0.267499999999997\\
    9.88510960324737	0.267749999999997\\
    9.88552952026323	0.267999999999997\\
    9.88555544040144	0.268249999999997\\
    9.88698611206513	0.268499999999997\\
    9.89657071589819	0.268749999999997\\
    9.90020245532327	0.268999999999997\\
    9.91227318040138	0.269249999999997\\
    9.91446727783742	0.269499999999997\\
    9.91567622327952	0.269749999999997\\
    9.91689016583153	0.269999999999997\\
    9.91996920290365	0.270249999999997\\
    9.92674729371829	0.270499999999997\\
    9.92701661510254	0.270749999999997\\
    9.93148344915557	0.270999999999997\\
    9.9377815979665	0.271249999999997\\
    9.93993732185552	0.271499999999997\\
    9.94014544660525	0.271749999999997\\
    9.95110615882414	0.271999999999997\\
    9.95118745014485	0.272249999999997\\
    9.95574677796375	0.272499999999997\\
    9.97760999413863	0.272749999999997\\
    9.98981136996604	0.272999999999997\\
    9.99047312893148	0.273249999999997\\
    10.0041211592089	0.273499999999997\\
    10.0070119849037	0.273749999999997\\
    10.010743991121	0.273999999999997\\
    10.0118721703443	0.274249999999997\\
    10.013610137975	0.274499999999997\\
    10.0151608348977	0.274749999999997\\
    10.0220457313436	0.274999999999997\\
    10.0231612180944	0.275249999999997\\
    10.0418765452009	0.275499999999997\\
    10.0435637233004	0.275749999999997\\
    10.0439210738258	0.275999999999997\\
    10.045866391031	0.276249999999997\\
    10.0532517780285	0.276499999999997\\
    10.058270134708	0.276749999999997\\
    10.0599500669921	0.276999999999997\\
    10.0672331287297	0.277249999999997\\
    10.0747981999302	0.277499999999997\\
    10.0807834745684	0.277749999999997\\
    10.0932215130355	0.277999999999997\\
    10.1005293378604	0.278249999999997\\
    10.1143682053863	0.278499999999997\\
    10.1252576366668	0.278749999999997\\
    10.1261290084742	0.278999999999997\\
    10.1297093885993	0.279249999999997\\
    10.1372273144375	0.279499999999997\\
    10.1414846864677	0.279749999999997\\
    10.1423665111578	0.279999999999996\\
    10.1483617530721	0.280249999999997\\
    10.1572704942085	0.280499999999997\\
    10.1596386555147	0.280749999999997\\
    10.1596617612478	0.280999999999996\\
    10.1620744651376	0.281249999999997\\
    10.1631229085432	0.281499999999997\\
    10.1643569771762	0.281749999999997\\
    10.1666569577502	0.281999999999996\\
    10.1667633585238	0.282249999999996\\
    10.16748805365	0.282499999999996\\
    10.1676436243602	0.282749999999996\\
    10.1718459901929	0.282999999999996\\
    10.1719523274211	0.283249999999996\\
    10.1725291340415	0.283499999999996\\
    10.1929154428878	0.283749999999996\\
    10.1931946496158	0.283999999999996\\
    10.1976837418981	0.284249999999996\\
    10.2002368971589	0.284499999999996\\
    10.2017806269514	0.284749999999996\\
    10.2119200290415	0.284999999999996\\
    10.2179612720626	0.285249999999996\\
    10.218339458648	0.285499999999996\\
    10.2225542763367	0.285749999999996\\
    10.2256794026541	0.285999999999996\\
    10.2262516556094	0.286249999999996\\
    10.2321892960508	0.286499999999996\\
    10.2324054779326	0.286749999999996\\
    10.2350978364435	0.286999999999996\\
    10.2436076900669	0.287249999999996\\
    10.2512891586405	0.287499999999996\\
    10.2537590315988	0.287749999999996\\
    10.2547746065555	0.287999999999996\\
    10.2585407367186	0.288249999999996\\
    10.2592538425831	0.288499999999996\\
    10.2596411596731	0.288749999999996\\
    10.2702399904747	0.288999999999996\\
    10.2725041745655	0.289249999999996\\
    10.2858590781292	0.289499999999996\\
    10.2910674514111	0.289749999999996\\
    10.2999665198945	0.289999999999996\\
    10.3184170080363	0.290249999999996\\
    10.3236197021283	0.290499999999996\\
    10.3238760090788	0.290749999999996\\
    10.3281059527916	0.290999999999996\\
    10.3372132445479	0.291249999999996\\
    10.3448133958221	0.291499999999996\\
    10.3572377336313	0.291749999999996\\
    10.3579683126785	0.291999999999996\\
    10.3594076878206	0.292249999999996\\
    10.3633632680437	0.292499999999996\\
    10.3661301217698	0.292749999999996\\
    10.3673347032288	0.292999999999996\\
    10.3758277529005	0.293249999999996\\
    10.376105060993	0.293499999999996\\
    10.3840149014645	0.293749999999996\\
    10.3852943336883	0.293999999999996\\
    10.3886461984535	0.294249999999996\\
    10.3914509841879	0.294499999999996\\
    10.3959297193665	0.294749999999996\\
    10.3982796424984	0.294999999999996\\
    10.3983861755288	0.295249999999996\\
    10.4015688579738	0.295499999999996\\
    10.4047601410965	0.295749999999996\\
    10.4104403999075	0.295999999999996\\
    10.4112943630213	0.296249999999996\\
    10.4171683297192	0.296499999999996\\
    10.4328498409028	0.296749999999996\\
    10.4344325930384	0.296999999999996\\
    10.4371175502779	0.297249999999996\\
    10.437929977965	0.297499999999996\\
    10.4406303890324	0.297749999999996\\
    10.4407578012337	0.297999999999996\\
    10.4451664736763	0.298249999999996\\
    10.4452189675415	0.298499999999996\\
    10.4591002317811	0.298749999999996\\
    10.4591429360239	0.298999999999995\\
    10.4704705833181	0.299249999999995\\
    10.4719631519333	0.299499999999995\\
    10.4763182414391	0.299749999999995\\
    10.4786106892728	0.299999999999995\\
    10.4803400361503	0.300249999999995\\
    10.481437886222	0.300499999999995\\
    10.4847644733205	0.300749999999995\\
    10.4881004273734	0.300999999999995\\
    10.4907678816313	0.301249999999995\\
    10.4998028959065	0.301499999999995\\
    10.5028404847666	0.301749999999995\\
    10.5073220064019	0.301999999999995\\
    10.5100462823587	0.302249999999995\\
    10.513230758682	0.302499999999995\\
    10.5155742350361	0.302749999999995\\
    10.5208442643766	0.302999999999995\\
    10.5254263110103	0.303249999999995\\
    10.5468919484684	0.303499999999995\\
    10.5470610463907	0.303749999999995\\
    10.5543310644959	0.303999999999995\\
    10.5571212504646	0.304249999999995\\
    10.5636377903349	0.304499999999995\\
    10.5689582910105	0.304749999999995\\
    10.5719459287144	0.304999999999995\\
    10.5720790932574	0.305249999999995\\
    10.5728655846398	0.305499999999995\\
    10.5743425781855	0.305749999999995\\
    10.5792229163843	0.305999999999995\\
    10.5882094648696	0.306249999999995\\
    10.5891426986309	0.306499999999995\\
    10.5911981365603	0.306749999999995\\
    10.5932301518918	0.306999999999995\\
    10.5999154336559	0.307249999999995\\
    10.6004291792243	0.307499999999995\\
    10.6007614743003	0.307749999999995\\
    10.6031482779424	0.307999999999995\\
    10.6042946652311	0.308249999999995\\
    10.6066690478814	0.308499999999995\\
    10.6105517879104	0.308749999999995\\
    10.6142831156805	0.308999999999995\\
    10.6161963132226	0.309249999999995\\
    10.6181424425454	0.309499999999995\\
    10.6252275483576	0.309749999999995\\
    10.6356484736089	0.309999999999995\\
    10.6370416137324	0.310249999999995\\
    10.6397236113157	0.310499999999995\\
    10.6535226571495	0.310749999999995\\
    10.6649286819933	0.310999999999995\\
    10.6684927191551	0.311249999999995\\
    10.6795980912572	0.311499999999995\\
    10.6796870359734	0.311749999999995\\
    10.6800986299814	0.311999999999995\\
    10.6851847004765	0.312249999999995\\
    10.6902838606042	0.312499999999995\\
    10.7028516471226	0.312749999999995\\
    10.7043567109091	0.312999999999995\\
    10.7096954604667	0.313249999999994\\
    10.7254200326645	0.313499999999994\\
    10.7262078203539	0.313749999999994\\
    10.7315134079048	0.313999999999994\\
    10.733361463834	0.314249999999994\\
    10.7424370921575	0.314499999999994\\
    10.7448209732722	0.314749999999994\\
    10.753680119196	0.314999999999994\\
    10.7556763563717	0.315249999999994\\
    10.7642236547565	0.315499999999994\\
    10.7757099246735	0.315749999999994\\
    10.7813473021687	0.315999999999994\\
    10.7833409315337	0.316249999999994\\
    10.7906289321366	0.316499999999994\\
    10.7920590848623	0.316749999999994\\
    10.799162453962	0.316999999999994\\
    10.8014477788876	0.317249999999994\\
    10.8064017615849	0.317499999999994\\
    10.8278993738611	0.317749999999994\\
    10.8281849426212	0.317999999999994\\
    10.8304207981967	0.318249999999994\\
    10.8319968979023	0.318499999999994\\
    10.8340021759323	0.318749999999994\\
    10.8384851841884	0.318999999999994\\
    10.8419304351957	0.319249999999994\\
    10.8453316165768	0.319499999999994\\
    10.8488353996159	0.319749999999994\\
    10.8499219813213	0.319999999999994\\
    10.8521828604011	0.320249999999994\\
    10.8538598168613	0.320499999999994\\
    10.8547538139846	0.320749999999994\\
    10.8664489070588	0.320999999999994\\
    10.8695507459848	0.321249999999994\\
    10.8709105762118	0.321499999999994\\
    10.8715797677904	0.321749999999994\\
    10.8782494280657	0.321999999999994\\
    10.8819377921204	0.322249999999994\\
    10.8862261231907	0.322499999999994\\
    10.9061455506808	0.322749999999994\\
    10.9115791646189	0.322999999999994\\
    10.9298125736438	0.323249999999994\\
    10.9326520007267	0.323499999999994\\
    10.9331547096415	0.323749999999994\\
    10.9425253166792	0.323999999999994\\
    10.948283930025	0.324249999999994\\
    10.9546456254714	0.324499999999994\\
    10.9569334859192	0.324749999999994\\
    10.9640654321475	0.324999999999994\\
    10.9650323974722	0.325249999999994\\
    10.9713443286295	0.325499999999994\\
    10.9713827573161	0.325749999999994\\
    10.9792588785738	0.325999999999994\\
    10.982237541611	0.326249999999994\\
    10.9824623394016	0.326499999999994\\
    10.9841289513053	0.326749999999994\\
    10.9852142700109	0.326999999999994\\
    10.9909063177363	0.327249999999994\\
    10.9932914303711	0.327499999999994\\
    10.9953674877635	0.327749999999994\\
    11.0005221769978	0.327999999999994\\
    11.0126001290723	0.328249999999994\\
    11.0151322363797	0.328499999999994\\
    11.0195454979091	0.328749999999994\\
    11.0288097813102	0.328999999999994\\
    11.0433805435849	0.329249999999994\\
    11.0459454237916	0.329499999999994\\
    11.051112803925	0.329749999999994\\
    11.0519749438382	0.329999999999994\\
    11.0541004647843	0.330249999999994\\
    11.055989883566	0.330499999999994\\
    11.0617163438937	0.330749999999994\\
    11.0637027844455	0.330999999999994\\
    11.0641952500204	0.331249999999994\\
    11.0648008357658	0.331499999999994\\
    11.065467021834	0.331749999999994\\
    11.0667847611641	0.331999999999994\\
    11.0667920009379	0.332249999999994\\
    11.0702103099609	0.332499999999994\\
    11.0719234823153	0.332749999999994\\
    11.0763107017942	0.332999999999994\\
    11.0797126167881	0.333249999999994\\
    11.0805565626245	0.333499999999994\\
    11.0832640451006	0.333749999999994\\
    11.0904988277226	0.333999999999994\\
    11.0932501288556	0.334249999999994\\
    11.0971937345163	0.334499999999994\\
    11.0973795052592	0.334749999999994\\
    11.10080833606	0.334999999999994\\
    11.106884580774	0.335249999999994\\
    11.1078970252128	0.335499999999994\\
    11.1122202040275	0.335749999999994\\
    11.1133904509669	0.335999999999994\\
    11.1196827755397	0.336249999999994\\
    11.1201873677433	0.336499999999994\\
    11.1247543475708	0.336749999999994\\
    11.1268603377847	0.336999999999994\\
    11.1345141824871	0.337249999999993\\
    11.1348643731573	0.337499999999993\\
    11.1374715028861	0.337749999999994\\
    11.1449375325501	0.337999999999994\\
    11.1604564824985	0.338249999999994\\
    11.1797289415056	0.338499999999993\\
    11.1802550679401	0.338749999999993\\
    11.1838584899372	0.338999999999993\\
    11.1863572349033	0.339249999999993\\
    11.1868838525558	0.339499999999993\\
    11.1944056436376	0.339749999999993\\
    11.1956156948252	0.339999999999993\\
    11.1971893117297	0.340249999999993\\
    11.2028626640639	0.340499999999993\\
    11.2051430809531	0.340749999999993\\
    11.2087264015037	0.340999999999993\\
    11.2099478121019	0.341249999999993\\
    11.2103145578479	0.341499999999993\\
    11.2162906870215	0.341749999999993\\
    11.2208118733049	0.341999999999993\\
    11.2243700742177	0.342249999999993\\
    11.2297708113879	0.342499999999993\\
    11.2310194592903	0.342749999999993\\
    11.2415192921896	0.342999999999993\\
    11.2440130337032	0.343249999999993\\
    11.2441673170914	0.343499999999993\\
    11.2499359032578	0.343749999999993\\
    11.2532465890213	0.343999999999993\\
    11.2545963700536	0.344249999999993\\
    11.2608439026342	0.344499999999993\\
    11.2626667650106	0.344749999999993\\
    11.2633648376902	0.344999999999993\\
    11.2792116458192	0.345249999999993\\
    11.2884996242104	0.345499999999993\\
    11.2890835973035	0.345749999999993\\
    11.2950851295831	0.345999999999993\\
    11.2961349274553	0.346249999999993\\
    11.2975864540338	0.346499999999993\\
    11.299458010042	0.346749999999993\\
    11.308158444574	0.346999999999993\\
    11.3241241266534	0.347249999999993\\
    11.3268384328742	0.347499999999993\\
    11.3269288951418	0.347749999999993\\
    11.337053834585	0.347999999999993\\
    11.3387844698749	0.348249999999993\\
    11.3409926562447	0.348499999999993\\
    11.343538652474	0.348749999999993\\
    11.348660822032	0.348999999999993\\
    11.3488123817196	0.349249999999993\\
    11.3512010686244	0.349499999999993\\
    11.3515636501329	0.349749999999993\\
    11.3577339727817	0.349999999999993\\
    11.3585942129968	0.350249999999993\\
    11.3674777938976	0.350499999999993\\
    11.3724163771073	0.350749999999993\\
    11.3729903675078	0.350999999999993\\
    11.3863849318476	0.351249999999993\\
    11.386557641279	0.351499999999993\\
    11.3887729021692	0.351749999999993\\
    11.3891435107309	0.351999999999993\\
    11.3974584242789	0.352249999999993\\
    11.3981936582628	0.352499999999993\\
    11.4038643672687	0.352749999999993\\
    11.4065521323401	0.352999999999993\\
    11.4070298895197	0.353249999999993\\
    11.409358253288	0.353499999999993\\
    11.4122713092968	0.353749999999993\\
    11.4163239550741	0.353999999999993\\
    11.4222269479899	0.354249999999993\\
    11.4331221277184	0.354499999999993\\
    11.436440921863	0.354749999999993\\
    11.4373506363847	0.354999999999993\\
    11.4383599697812	0.355249999999993\\
    11.4404979124378	0.355499999999993\\
    11.4427427926594	0.355749999999993\\
    11.450768476638	0.355999999999993\\
    11.4514005144539	0.356249999999993\\
    11.4542536360145	0.356499999999993\\
    11.4562699922273	0.356749999999993\\
    11.471229189965	0.356999999999993\\
    11.4788307538509	0.357249999999993\\
    11.4791647454214	0.357499999999993\\
    11.4798844665438	0.357749999999993\\
    11.4802322240856	0.357999999999993\\
    11.4812538431268	0.358249999999993\\
    11.4820165276507	0.358499999999993\\
    11.4845655131275	0.358749999999993\\
    11.4893328248953	0.358999999999993\\
    11.4980699815513	0.359249999999993\\
    11.499472656195	0.359499999999993\\
    11.499994403694	0.359749999999993\\
    11.5006573049788	0.359999999999993\\
    11.5034142593354	0.360249999999993\\
    11.5076026730252	0.360499999999993\\
    11.5080843659633	0.360749999999993\\
    11.5167425404475	0.360999999999993\\
    11.5209477230953	0.361249999999993\\
    11.5306475273027	0.361499999999993\\
    11.5308851652981	0.361749999999993\\
    11.5325733231752	0.361999999999993\\
    11.5337303109949	0.362249999999993\\
    11.535849197451	0.362499999999993\\
    11.5385538638998	0.362749999999993\\
    11.5393809550446	0.362999999999993\\
    11.5540027435215	0.363249999999993\\
    11.5588697830776	0.363499999999993\\
    11.5611714816643	0.363749999999993\\
    11.5677867509796	0.363999999999993\\
    11.5739394440344	0.364249999999993\\
    11.5786221333441	0.364499999999993\\
    11.5838207412149	0.364749999999993\\
    11.5868293092245	0.364999999999993\\
    11.5896544875406	0.365249999999993\\
    11.5920664540475	0.365499999999993\\
    11.601974812875	0.365749999999993\\
    11.6025993469434	0.365999999999993\\
    11.6043042494724	0.366249999999993\\
    11.6047593440076	0.366499999999993\\
    11.6086092551359	0.366749999999993\\
    11.6229503912491	0.366999999999993\\
    11.6297181185351	0.367249999999993\\
    11.6394269070461	0.367499999999992\\
    11.641853891717	0.367749999999992\\
    11.6510406402762	0.367999999999992\\
    11.6537934178637	0.368249999999992\\
    11.6578321783875	0.368499999999993\\
    11.6584865243415	0.368749999999992\\
    11.6667132115292	0.368999999999992\\
    11.6694483627038	0.369249999999992\\
    11.6732030426097	0.369499999999992\\
    11.6829206978856	0.369749999999992\\
    11.6829384009009	0.369999999999992\\
    11.6888550873646	0.370249999999992\\
    11.6904193312682	0.370499999999992\\
    11.6951987640417	0.370749999999992\\
    11.6974275930374	0.370999999999992\\
    11.7110658649019	0.371249999999992\\
    11.7123463487056	0.371499999999992\\
    11.712979799114	0.371749999999992\\
    11.7165460859297	0.371999999999992\\
    11.7181296995251	0.372249999999992\\
    11.7196122912689	0.372499999999992\\
    11.7207144166056	0.372749999999992\\
    11.7241810445533	0.372999999999992\\
    11.7259822049563	0.373249999999992\\
    11.7292345889176	0.373499999999992\\
    11.7311646442768	0.373749999999992\\
    11.7353452395183	0.373999999999992\\
    11.7408143550785	0.374249999999992\\
    11.7420636681976	0.374499999999992\\
    11.742425366066	0.374749999999992\\
    11.7449091202463	0.374999999999992\\
    11.7482238714985	0.375249999999992\\
    11.7485761097565	0.375499999999992\\
    11.7491140612864	0.375749999999992\\
    11.7691167456527	0.375999999999992\\
    11.7726784179388	0.376249999999992\\
    11.7730905696929	0.376499999999992\\
    11.7731790045655	0.376749999999992\\
    11.7734468065651	0.376999999999992\\
    11.7747790196607	0.377249999999992\\
    11.7786085156222	0.377499999999992\\
    11.79113764279	0.377749999999992\\
    11.7919110601655	0.377999999999992\\
    11.7922232381976	0.378249999999992\\
    11.7934759998385	0.378499999999992\\
    11.7936516217473	0.378749999999992\\
    11.7992904433484	0.378999999999992\\
    11.803149058078	0.379249999999992\\
    11.8125979175957	0.379499999999992\\
    11.8147154583295	0.379749999999992\\
    11.8156320687989	0.379999999999992\\
    11.8162953886906	0.380249999999992\\
    11.8229581543253	0.380499999999992\\
    11.8254231360271	0.380749999999992\\
    11.8266429270959	0.380999999999992\\
    11.8298362932934	0.381249999999992\\
    11.8315261800078	0.381499999999992\\
    11.8324973638565	0.381749999999992\\
    11.8373988591089	0.381999999999992\\
    11.8379470714014	0.382249999999992\\
    11.8407405947983	0.382499999999992\\
    11.8414707038469	0.382749999999992\\
    11.8538459002288	0.382999999999992\\
    11.8582619928736	0.383249999999992\\
    11.8588303686461	0.383499999999992\\
    11.8608598605732	0.383749999999992\\
    11.8633108083451	0.383999999999992\\
    11.8647292013708	0.384249999999992\\
    11.8664081868556	0.384499999999992\\
    11.8740247559591	0.384749999999992\\
    11.9159249462308	0.384999999999992\\
    11.9238434387342	0.385249999999992\\
    11.9242370011835	0.385499999999992\\
    11.9278725109156	0.385749999999992\\
    11.9286625309158	0.385999999999992\\
    11.9292820399008	0.386249999999992\\
    11.9392520213542	0.386499999999992\\
    11.9420606148758	0.386749999999992\\
    11.9447177949496	0.386999999999992\\
    11.9447186129217	0.387249999999992\\
    11.9479588139939	0.387499999999992\\
    11.953651998661	0.387749999999992\\
    11.9546496586394	0.387999999999992\\
    11.9547566898814	0.388249999999992\\
    11.9562059754802	0.388499999999992\\
    11.9622782541618	0.388749999999991\\
    11.9688675393446	0.388999999999991\\
    11.9698675313352	0.389249999999991\\
    11.9747467541422	0.389499999999991\\
    11.9756694539918	0.389749999999991\\
    11.9780287397183	0.389999999999991\\
    11.9781786692091	0.390249999999991\\
    11.9795083653445	0.390499999999991\\
    11.9806415424991	0.390749999999991\\
    11.988585922905	0.390999999999991\\
    11.9938214786494	0.391249999999991\\
    11.9948064029987	0.391499999999991\\
    12.0023697619514	0.391749999999991\\
    12.0029255358511	0.391999999999991\\
    12.0127683777328	0.392249999999991\\
    12.0142834817485	0.392499999999991\\
    12.015898111551	0.392749999999991\\
    12.0165146748942	0.392999999999991\\
    12.0166972016982	0.393249999999991\\
    12.0171295721116	0.393499999999991\\
    12.0182075652105	0.393749999999991\\
    12.0205261353584	0.393999999999991\\
    12.0321437223947	0.394249999999991\\
    12.0329162185105	0.394499999999991\\
    12.0343128531219	0.394749999999991\\
    12.039987760958	0.394999999999991\\
    12.0470802277323	0.395249999999991\\
    12.0524680860742	0.395499999999991\\
    12.0580907803233	0.395749999999991\\
    12.0582877751361	0.395999999999991\\
    12.0599943382633	0.396249999999991\\
    12.0642552457706	0.396499999999991\\
    12.0656589506878	0.396749999999991\\
    12.0718156308987	0.396999999999991\\
    12.0752988542716	0.397249999999991\\
    12.0770359142525	0.397499999999991\\
    12.086414546521	0.397749999999991\\
    12.0877639848056	0.397999999999991\\
    12.0891293031897	0.398249999999991\\
    12.0908459045904	0.398499999999991\\
    12.0915898743217	0.398749999999991\\
    12.0958441569149	0.398999999999991\\
    12.1017184110714	0.399249999999991\\
    12.1131012216546	0.399499999999991\\
    12.1144489270156	0.399749999999991\\
    12.1149911589882	0.399999999999991\\
    12.1211218000411	0.400249999999991\\
    12.1246822561561	0.400499999999991\\
    12.1319669052821	0.400749999999991\\
    12.1329611031416	0.400999999999991\\
    12.1351908303887	0.401249999999991\\
    12.1362238660238	0.401499999999991\\
    12.1364495011459	0.401749999999991\\
    12.1382031743278	0.401999999999991\\
    12.1401492410489	0.402249999999991\\
    12.1405971026174	0.402499999999991\\
    12.1429424004513	0.402749999999991\\
    12.1435308244975	0.402999999999991\\
    12.1503124119071	0.403249999999991\\
    12.1514938132126	0.403499999999991\\
    12.1523196602784	0.403749999999991\\
    12.162707922064	0.403999999999991\\
    12.1660392717417	0.404249999999991\\
    12.1699926442241	0.404499999999991\\
    12.1725148786735	0.404749999999991\\
    12.1740326478183	0.404999999999991\\
    12.1747607641773	0.405249999999991\\
    12.176530613108	0.405499999999991\\
    12.1800318123874	0.405749999999991\\
    12.1835164809342	0.405999999999991\\
    12.1845604949733	0.406249999999991\\
    12.1859218217267	0.406499999999991\\
    12.1868589524997	0.406749999999991\\
    12.1923730882977	0.406999999999991\\
    12.1968238314019	0.407249999999991\\
    12.2011015478846	0.407499999999991\\
    12.201483540421	0.407749999999991\\
    12.201812310566	0.407999999999991\\
    12.2020878643624	0.408249999999991\\
    12.2049881929087	0.408499999999991\\
    12.2067185600219	0.408749999999991\\
    12.2156363885306	0.408999999999991\\
    12.2215023115169	0.409249999999991\\
    12.2238290366972	0.409499999999991\\
    12.2271892898656	0.409749999999991\\
    12.2317005807785	0.409999999999991\\
    12.2363471587645	0.410249999999991\\
    12.238511759251	0.410499999999991\\
    12.2423840754208	0.410749999999991\\
    12.2427192049551	0.410999999999991\\
    12.2445827319139	0.411249999999991\\
    12.2497089243423	0.411499999999991\\
    12.2499837525815	0.411749999999991\\
    12.2519167813949	0.411999999999991\\
    12.2527252410171	0.412249999999991\\
    12.2570070851916	0.412499999999991\\
    12.2602425222456	0.412749999999991\\
    12.2606637267715	0.412999999999991\\
    12.2648115790951	0.413249999999991\\
    12.2682300965821	0.413499999999991\\
    12.268246645965	0.413749999999991\\
    12.2704490086903	0.413999999999991\\
    12.2747733126196	0.414249999999991\\
    12.275060735569	0.414499999999991\\
    12.2775502865085	0.414749999999991\\
    12.2794795519847	0.414999999999991\\
    12.2899095253508	0.415249999999991\\
    12.2904951516667	0.415499999999991\\
    12.2978376761015	0.415749999999991\\
    12.2995818408243	0.415999999999991\\
    12.3013515626388	0.416249999999991\\
    12.303805336174	0.416499999999991\\
    12.3049833093582	0.416749999999991\\
    12.3083735050806	0.416999999999991\\
    12.3088872933783	0.417249999999991\\
    12.3116400534441	0.417499999999991\\
    12.3151303338681	0.417749999999991\\
    12.3165998773629	0.417999999999991\\
    12.3173741288045	0.418249999999991\\
    12.3176374212614	0.418499999999991\\
    12.3313239016255	0.418749999999991\\
    12.3315852068948	0.418999999999991\\
    12.3346232815047	0.419249999999991\\
    12.3381363923446	0.419499999999991\\
    12.3391189958771	0.419749999999991\\
    12.33986623171	0.41999999999999\\
    12.3435350397571	0.42024999999999\\
    12.3573875130718	0.42049999999999\\
    12.359816151953	0.420749999999991\\
    12.3664201123228	0.42099999999999\\
    12.3665634854181	0.42124999999999\\
    12.3684364686616	0.42149999999999\\
    12.3690433096283	0.42174999999999\\
    12.3705684043655	0.42199999999999\\
    12.3716361228706	0.42224999999999\\
    12.3733157031901	0.42249999999999\\
    12.3785322444487	0.42274999999999\\
    12.3846990077527	0.42299999999999\\
    12.3853949049955	0.42324999999999\\
    12.3855550700992	0.42349999999999\\
    12.3950624958238	0.42374999999999\\
    12.4049606025316	0.42399999999999\\
    12.4055098220024	0.42424999999999\\
    12.4065461076613	0.42449999999999\\
    12.4103884381774	0.42474999999999\\
    12.4109342136585	0.42499999999999\\
    12.4127589014159	0.42524999999999\\
    12.4153015078813	0.42549999999999\\
    12.4200329125151	0.42574999999999\\
    12.4287422426823	0.42599999999999\\
    12.4289882558119	0.42624999999999\\
    12.429149166291	0.42649999999999\\
    12.4318184528246	0.42674999999999\\
    12.4326606045282	0.42699999999999\\
    12.4337586044072	0.42724999999999\\
    12.4347258118447	0.42749999999999\\
    12.4359387279371	0.42774999999999\\
    12.4499966537171	0.42799999999999\\
    12.450475894992	0.42824999999999\\
    12.4517614583673	0.42849999999999\\
    12.4615358546053	0.42874999999999\\
    12.4655642538019	0.42899999999999\\
    12.4668121545134	0.42924999999999\\
    12.4694375527262	0.42949999999999\\
    12.4714686305483	0.42974999999999\\
    12.4728703977622	0.42999999999999\\
    12.4796781825284	0.43024999999999\\
    12.4825934031078	0.43049999999999\\
    12.4844999556323	0.43074999999999\\
    12.4871184768631	0.43099999999999\\
    12.4907509729643	0.43124999999999\\
    12.492792432701	0.43149999999999\\
    12.4953554825993	0.43174999999999\\
    12.4956902049983	0.43199999999999\\
    12.5000197053159	0.43224999999999\\
    12.5068200535113	0.43249999999999\\
    12.5090240767687	0.43274999999999\\
    12.5101239626523	0.43299999999999\\
    12.5125593118259	0.43324999999999\\
    12.5149824884672	0.43349999999999\\
    12.5156029213567	0.43374999999999\\
    12.5176071529243	0.43399999999999\\
    12.5260960747792	0.43424999999999\\
    12.5269253108321	0.43449999999999\\
    12.5315099243425	0.43474999999999\\
    12.5318432564039	0.43499999999999\\
    12.5348594828162	0.43524999999999\\
    12.5350138585248	0.43549999999999\\
    12.5405542826655	0.43574999999999\\
    12.5466307798031	0.43599999999999\\
    12.5482631282283	0.43624999999999\\
    12.5509303922853	0.43649999999999\\
    12.5556113828187	0.43674999999999\\
    12.5597267093443	0.43699999999999\\
    12.5619287781398	0.43724999999999\\
    12.5706249211189	0.43749999999999\\
    12.5720031685002	0.43774999999999\\
    12.5736939054948	0.43799999999999\\
    12.5807652578678	0.438249999999989\\
    12.5920319290413	0.438499999999989\\
    12.5922870262649	0.438749999999989\\
    12.6056304598219	0.438999999999989\\
    12.6057236984094	0.439249999999989\\
    12.6175780673915	0.439499999999989\\
    12.6210444327908	0.439749999999989\\
    12.6237038167802	0.439999999999989\\
    12.6343997052083	0.440249999999989\\
    12.6385277215217	0.440499999999989\\
    12.6455344361012	0.440749999999989\\
    12.6460565806488	0.440999999999989\\
    12.6488916095948	0.441249999999989\\
    12.6595542854167	0.441499999999989\\
    12.661056335163	0.441749999999989\\
    12.6622922805863	0.441999999999989\\
    12.666511697615	0.442249999999989\\
    12.6707869991019	0.442499999999989\\
    12.6745533303037	0.442749999999989\\
    12.6755196609011	0.442999999999989\\
    12.6774016289455	0.443249999999989\\
    12.6870666981364	0.443499999999989\\
    12.6941266766925	0.443749999999989\\
    12.6985969051553	0.443999999999989\\
    12.7003404131852	0.444249999999989\\
    12.7031225520731	0.444499999999989\\
    12.7039792803726	0.444749999999989\\
    12.7040947036229	0.444999999999989\\
    12.7053312850591	0.445249999999989\\
    12.7054174644757	0.445499999999989\\
    12.7082961150254	0.445749999999989\\
    12.718842014628	0.445999999999989\\
    12.7197039272859	0.446249999999989\\
    12.7216474060111	0.446499999999989\\
    12.7275596994544	0.446749999999989\\
    12.7302061038448	0.446999999999989\\
    12.732328772902	0.447249999999989\\
    12.7393371432849	0.447499999999989\\
    12.7395439107346	0.447749999999989\\
    12.7474779714976	0.447999999999989\\
    12.7519200882713	0.448249999999989\\
    12.7556998391061	0.448499999999989\\
    12.7560671443876	0.448749999999989\\
    12.7573782901024	0.448999999999989\\
    12.7630534171654	0.449249999999989\\
    12.765184448466	0.449499999999989\\
    12.765200077571	0.449749999999989\\
    12.7697670367484	0.449999999999989\\
    12.7708931544843	0.450249999999989\\
    12.7729077525366	0.450499999999989\\
    12.7730564677226	0.450749999999989\\
    12.7734564989363	0.450999999999989\\
    12.7789695504288	0.451249999999989\\
    12.7811887976824	0.451499999999989\\
    12.7838864960189	0.451749999999989\\
    12.7889468764741	0.451999999999989\\
    12.7933255566765	0.452249999999989\\
    12.7952593089486	0.452499999999989\\
    12.7954024503265	0.452749999999989\\
    12.7994613435134	0.452999999999989\\
    12.8006429153713	0.453249999999989\\
    12.8025972708139	0.453499999999989\\
    12.8030463324584	0.453749999999989\\
    12.8032056474294	0.453999999999989\\
    12.8081629581341	0.454249999999989\\
    12.8087102223317	0.454499999999989\\
    12.8118154232866	0.454749999999989\\
    12.8135511570451	0.454999999999989\\
    12.8139789306805	0.455249999999988\\
    12.8173293420753	0.455499999999988\\
    12.817522424899	0.455749999999988\\
    12.8184567075845	0.455999999999989\\
    12.8208448484108	0.456249999999988\\
    12.8246900835757	0.456499999999989\\
    12.8314160749541	0.456749999999989\\
    12.8324973039163	0.456999999999989\\
    12.8361380764254	0.457249999999989\\
    12.8451444776348	0.457499999999989\\
    12.8473653144588	0.457749999999989\\
    12.8478902101815	0.457999999999989\\
    12.8489222160173	0.458249999999989\\
    12.8497042473442	0.458499999999989\\
    12.8517352834893	0.458749999999989\\
    12.8587069078735	0.458999999999989\\
    12.8639924782984	0.459249999999989\\
    12.8652528558448	0.459499999999988\\
    12.8754380570684	0.459749999999988\\
    12.8841813865017	0.459999999999988\\
    12.893471807337	0.460249999999988\\
    12.8939301279576	0.460499999999988\\
    12.8958790038157	0.460749999999988\\
    12.8966817431218	0.460999999999988\\
    12.8978237776733	0.461249999999988\\
    12.9006554928108	0.461499999999988\\
    12.9018460910989	0.461749999999988\\
    12.9035573360525	0.461999999999988\\
    12.9040810444173	0.462249999999988\\
    12.906803086809	0.462499999999988\\
    12.9091875598652	0.462749999999988\\
    12.9103133131989	0.462999999999988\\
    12.9108088033702	0.463249999999988\\
    12.9156634044117	0.463499999999988\\
    12.9186187360503	0.463749999999988\\
    12.9211739471763	0.463999999999988\\
    12.922276221054	0.464249999999988\\
    12.9280864296613	0.464499999999988\\
    12.9335219431326	0.464749999999988\\
    12.9356524314786	0.464999999999988\\
    12.9403633415635	0.465249999999988\\
    12.9409300544813	0.465499999999988\\
    12.941360352335	0.465749999999988\\
    12.9450235846147	0.465999999999988\\
    12.9499472643057	0.466249999999988\\
    12.9543278377894	0.466499999999988\\
    12.9543387609677	0.466749999999988\\
    12.9557659381112	0.466999999999988\\
    12.9581988800907	0.467249999999988\\
    12.9600067654092	0.467499999999988\\
    12.9617909917619	0.467749999999988\\
    12.9635828534888	0.467999999999988\\
    12.9641255044128	0.468249999999988\\
    12.9694687324983	0.468499999999988\\
    12.9738452868319	0.468749999999988\\
    12.9753644282962	0.468999999999988\\
    12.9859793765975	0.469249999999988\\
    12.9876937140852	0.469499999999988\\
    12.9892481508242	0.469749999999988\\
    12.9945578303119	0.469999999999988\\
    12.9997259035927	0.470249999999988\\
    13.0018641169091	0.470499999999988\\
    13.0021451166523	0.470749999999988\\
    13.0080838169417	0.470999999999988\\
    13.0160728992056	0.471249999999988\\
    13.0176367244035	0.471499999999987\\
    13.0265819147797	0.471749999999987\\
    13.0280037704095	0.471999999999987\\
    13.032369701427	0.472249999999987\\
    13.0362674433114	0.472499999999987\\
    13.0420668041676	0.472749999999987\\
    13.0473976169416	0.472999999999987\\
    13.0592769340323	0.473249999999987\\
    13.0642161059615	0.473499999999987\\
    13.0658805645954	0.473749999999987\\
    13.0669603149088	0.473999999999987\\
    13.0722363646934	0.474249999999987\\
    13.0808973119252	0.474499999999987\\
    13.0855459027723	0.474749999999987\\
    13.0856907949302	0.474999999999987\\
    13.0906142569872	0.475249999999987\\
    13.0936446777399	0.475499999999987\\
    13.0954998227625	0.475749999999987\\
    13.0998692049424	0.475999999999987\\
    13.1007793356449	0.476249999999987\\
    13.1027446348431	0.476499999999987\\
    13.1038964013528	0.476749999999987\\
    13.1062187972108	0.476999999999987\\
    13.1089104248999	0.477249999999987\\
    13.1116991931234	0.477499999999987\\
    13.1159739473354	0.477749999999987\\
    13.1169460012147	0.477999999999987\\
    13.1176778288227	0.478249999999987\\
    13.1199629638466	0.478499999999987\\
    13.1202330245089	0.478749999999987\\
    13.1203687661154	0.478999999999987\\
    13.1231195770157	0.479249999999987\\
    13.1259144971092	0.479499999999987\\
    13.1270624816719	0.479749999999987\\
    13.127202399765	0.479999999999987\\
    13.1406155003147	0.480249999999987\\
    13.1407131479609	0.480499999999987\\
    13.1436434920291	0.480749999999987\\
    13.1491017570117	0.480999999999987\\
    13.1494777189362	0.481249999999987\\
    13.1519794450099	0.481499999999987\\
    13.1547942711236	0.481749999999987\\
    13.1684959518172	0.481999999999987\\
    13.1693023050535	0.482249999999987\\
    13.171553303919	0.482499999999987\\
    13.1748708476479	0.482749999999987\\
    13.1779827333127	0.482999999999987\\
    13.1792757119202	0.483249999999987\\
    13.1841989068035	0.483499999999987\\
    13.1849484915331	0.483749999999987\\
    13.1962262913632	0.483999999999987\\
    13.1965180696939	0.484249999999987\\
    13.1980660305807	0.484499999999987\\
    13.2036890525356	0.484749999999987\\
    13.2049109978329	0.484999999999987\\
    13.2072178619005	0.485249999999987\\
    13.2085694377795	0.485499999999987\\
    13.2091853923932	0.485749999999987\\
    13.2135439146903	0.485999999999987\\
    13.2145658889937	0.486249999999987\\
    13.214748220316	0.486499999999987\\
    13.2242234728048	0.486749999999987\\
    13.2271335454842	0.486999999999987\\
    13.2316396577707	0.487249999999987\\
    13.2325480754922	0.487499999999986\\
    13.2330093009199	0.487749999999986\\
    13.2353467871308	0.487999999999986\\
    13.2357874191884	0.488249999999986\\
    13.2410838295357	0.488499999999986\\
    13.2424625511816	0.488749999999986\\
    13.2447622819296	0.488999999999986\\
    13.2454306040234	0.489249999999986\\
    13.2485187251052	0.489499999999986\\
    13.2558086992066	0.489749999999986\\
    13.2571049138484	0.489999999999986\\
    13.2589156332177	0.490249999999986\\
    13.2618801787974	0.490499999999986\\
    13.2631101295399	0.490749999999986\\
    13.2681665596371	0.490999999999986\\
    13.2760842813352	0.491249999999986\\
    13.2785084211305	0.491499999999986\\
    13.2786753847267	0.491749999999986\\
    13.2812474812661	0.491999999999986\\
    13.2871582418183	0.492249999999986\\
    13.290148195139	0.492499999999986\\
    13.2902988217528	0.492749999999986\\
    13.2921530665609	0.492999999999986\\
    13.2966507848394	0.493249999999986\\
    13.3001042469447	0.493499999999986\\
    13.3038753091926	0.493749999999986\\
    13.3073154124626	0.493999999999986\\
    13.3082942536207	0.494249999999986\\
    13.3105444707986	0.494499999999986\\
    13.3179250606135	0.494749999999986\\
    13.3219208447908	0.494999999999986\\
    13.3222859104218	0.495249999999986\\
    13.333484501762	0.495499999999986\\
    13.3349030011536	0.495749999999986\\
    13.3422441278144	0.495999999999986\\
    13.3443929695061	0.496249999999986\\
    13.3561784658424	0.496499999999986\\
    13.3584927753591	0.496749999999986\\
    13.3602095125818	0.496999999999986\\
    13.3631348294377	0.497249999999986\\
    13.365831362831	0.497499999999986\\
    13.3670369606143	0.497749999999986\\
    13.3716397492691	0.497999999999986\\
    13.3740894097914	0.498249999999986\\
    13.376176280854	0.498499999999986\\
    13.3775996166997	0.498749999999986\\
    13.3808442556265	0.498999999999986\\
    13.3864361415168	0.499249999999986\\
    13.3909033200948	0.499499999999986\\
    13.391411611323	0.499749999999985\\
    13.3982021320803	0.499999999999985\\
    13.398249183427	0.500249999999985\\
    13.3993202245579	0.500499999999985\\
    13.4002915197575	0.500749999999985\\
    13.4042814071653	0.500999999999985\\
    13.4125396081389	0.501249999999985\\
    13.416500398411	0.501499999999985\\
    13.4300376989205	0.501749999999985\\
    13.4304857986663	0.501999999999985\\
    13.4329444207645	0.502249999999985\\
    13.4404793077117	0.502499999999986\\
    13.4407196166265	0.502749999999986\\
    13.4468435284857	0.502999999999986\\
    13.4484238801486	0.503249999999986\\
    13.4484988657464	0.503499999999986\\
    13.4507942125208	0.503749999999986\\
    13.4511009465137	0.503999999999986\\
    13.4524996812516	0.504249999999986\\
    13.453220966251	0.504499999999986\\
    13.4541704407863	0.504749999999986\\
    13.4546867298623	0.504999999999986\\
    13.4584304542683	0.505249999999986\\
    13.4600966383972	0.505499999999986\\
    13.4643441334887	0.505749999999986\\
    13.4665954800509	0.505999999999986\\
    13.4671082852693	0.506249999999986\\
    13.4690741013413	0.506499999999986\\
    13.4720199332625	0.506749999999986\\
    13.475282992846	0.506999999999985\\
    13.4777015439765	0.507249999999986\\
    13.4787491223296	0.507499999999986\\
    13.4791062847574	0.507749999999985\\
    13.481166708657	0.507999999999986\\
    13.4854183006907	0.508249999999986\\
    13.4914786166541	0.508499999999986\\
    13.4928913977351	0.508749999999985\\
    13.4939727318676	0.508999999999985\\
    13.4996844590028	0.509249999999985\\
    13.505507934415	0.509499999999985\\
    13.505786772585	0.509749999999985\\
    13.5096082770202	0.509999999999986\\
    13.5118322157139	0.510249999999985\\
    13.5144863995618	0.510499999999986\\
    13.5200502465228	0.510749999999985\\
    13.5215627618898	0.510999999999985\\
    13.5234644597437	0.511249999999985\\
    13.523898217723	0.511499999999985\\
    13.5246824735448	0.511749999999985\\
    13.5267327974426	0.511999999999985\\
    13.5267355245216	0.512249999999985\\
    13.5309117229281	0.512499999999985\\
    13.533944972636	0.512749999999985\\
    13.5359563351028	0.512999999999985\\
    13.5430717153861	0.513249999999986\\
    13.5444067313834	0.513499999999985\\
    13.5493612351219	0.513749999999985\\
    13.55051511171	0.513999999999986\\
    13.5583563231051	0.514249999999986\\
    13.5605678168734	0.514499999999986\\
    13.560910086229	0.514749999999986\\
    13.5613277180665	0.514999999999986\\
    13.5615735342477	0.515249999999986\\
    13.5663920277621	0.515499999999986\\
    13.5665956245827	0.515749999999986\\
    13.5693308244298	0.515999999999986\\
    13.5852810896623	0.516249999999986\\
    13.5923670208011	0.516499999999986\\
    13.5952835154624	0.516749999999986\\
    13.5962446414101	0.516999999999986\\
    13.6007059572452	0.517249999999986\\
    13.6017117694848	0.517499999999986\\
    13.6023585912228	0.517749999999986\\
    13.6046393179742	0.517999999999986\\
    13.6077658123232	0.518249999999986\\
    13.6104732253046	0.518499999999986\\
    13.6108952328676	0.518749999999986\\
    13.6232034281142	0.518999999999986\\
    13.6241918071328	0.519249999999986\\
    13.6259390615743	0.519499999999986\\
    13.6342384373645	0.519749999999986\\
    13.6362691247711	0.519999999999986\\
    13.6403210009243	0.520249999999986\\
    13.6455345052319	0.520499999999986\\
    13.6458169541609	0.520749999999986\\
    13.6517267721667	0.520999999999986\\
    13.652818750837	0.521249999999986\\
    13.6618792286555	0.521499999999986\\
    13.6623638533596	0.521749999999986\\
    13.6649294973363	0.521999999999986\\
    13.669062596552	0.522249999999986\\
    13.6735986242089	0.522499999999986\\
    13.6748969738396	0.522749999999986\\
    13.6811232710836	0.522999999999986\\
    13.6861517019662	0.523249999999986\\
    13.6871958578437	0.523499999999986\\
    13.6885677949348	0.523749999999986\\
    13.6887665405333	0.523999999999986\\
    13.689505941296	0.524249999999986\\
    13.6971959914133	0.524499999999986\\
    13.6985208976849	0.524749999999986\\
    13.6991926321814	0.524999999999986\\
    13.7010631891117	0.525249999999986\\
    13.7087156453828	0.525499999999986\\
    13.7091569404502	0.525749999999986\\
    13.7096322589218	0.525999999999986\\
    13.7190138060347	0.526249999999986\\
    13.7240250206414	0.526499999999986\\
    13.7280208536165	0.526749999999986\\
    13.7316612778715	0.526999999999986\\
    13.7317365211875	0.527249999999986\\
    13.7434206206663	0.527499999999986\\
    13.7497554937225	0.527749999999986\\
    13.7503594916339	0.527999999999986\\
    13.7544123007994	0.528249999999986\\
    13.7549316357882	0.528499999999986\\
    13.7554960951244	0.528749999999986\\
    13.757278217739	0.528999999999986\\
    13.7664612398715	0.529249999999986\\
    13.766691370852	0.529499999999986\\
    13.7706570220898	0.529749999999986\\
    13.7761519688603	0.529999999999986\\
    13.7806695081262	0.530249999999986\\
    13.7858821896497	0.530499999999986\\
    13.7860211516765	0.530749999999986\\
    13.786137613377	0.530999999999986\\
    13.7872664168946	0.531249999999986\\
    13.788938840797	0.531499999999986\\
    13.7936712196322	0.531749999999986\\
    13.7949933911835	0.531999999999986\\
    13.7982067511359	0.532249999999986\\
    13.8002496765069	0.532499999999986\\
    13.8023125963567	0.532749999999986\\
    13.805985402107	0.532999999999986\\
    13.8070951264895	0.533249999999986\\
    13.8095900032548	0.533499999999986\\
    13.8104412654698	0.533749999999986\\
    13.81129970202	0.533999999999986\\
    13.8118558919391	0.534249999999986\\
    13.8148374654894	0.534499999999986\\
    13.8150432354644	0.534749999999986\\
    13.8161135564192	0.534999999999986\\
    13.8174000092241	0.535249999999986\\
    13.8177850508202	0.535499999999986\\
    13.8190442286348	0.535749999999986\\
    13.8208627920608	0.535999999999986\\
    13.8213570802063	0.536249999999986\\
    13.8216358463149	0.536499999999986\\
    13.8231053164424	0.536749999999986\\
    13.8286402848267	0.536999999999986\\
    13.8298050573774	0.537249999999986\\
    13.8349416250681	0.537499999999986\\
    13.8408576816711	0.537749999999986\\
    13.8475352071805	0.537999999999986\\
    13.8477605720168	0.538249999999986\\
    13.8589846187946	0.538499999999986\\
    13.8702269471845	0.538749999999986\\
    13.8705231533613	0.538999999999986\\
    13.8727738592294	0.539249999999986\\
    13.8748405877359	0.539499999999986\\
    13.8765689253435	0.539749999999986\\
    13.8843830833396	0.539999999999986\\
    13.8873647222817	0.540249999999986\\
    13.8881770055	0.540499999999986\\
    13.9041815326402	0.540749999999987\\
    13.9071864016369	0.540999999999986\\
    13.9135881869749	0.541249999999986\\
    13.9286789952441	0.541499999999987\\
    13.9290806154941	0.541749999999987\\
    13.9310708677342	0.541999999999987\\
    13.9362057986869	0.542249999999987\\
    13.9362233588063	0.542499999999987\\
    13.9365270782166	0.542749999999987\\
    13.9391508497603	0.542999999999987\\
    13.9395129785288	0.543249999999987\\
    13.9411088958097	0.543499999999987\\
    13.9511379336538	0.543749999999987\\
    13.9560507803234	0.543999999999987\\
    13.9561357846556	0.544249999999987\\
    13.9570590987309	0.544499999999987\\
    13.9607604534154	0.544749999999987\\
    13.9678532269314	0.544999999999987\\
    13.9735531970335	0.545249999999987\\
    13.9735791003941	0.545499999999987\\
    13.9741826268293	0.545749999999987\\
    13.9753079750669	0.545999999999987\\
    13.9772786019864	0.546249999999987\\
    13.9799243911842	0.546499999999987\\
    13.9808568268533	0.546749999999987\\
    13.9826702925601	0.546999999999987\\
    13.9829387542372	0.547249999999987\\
    13.9928711767813	0.547499999999987\\
    13.9947163746397	0.547749999999987\\
    13.9950865299445	0.547999999999987\\
    13.9970261958923	0.548249999999987\\
    13.9976668428594	0.548499999999987\\
    13.9980859502364	0.548749999999987\\
    14.0031510942739	0.548999999999987\\
    14.0082300564531	0.549249999999987\\
    14.0142710049352	0.549499999999987\\
    14.0215121543362	0.549749999999987\\
    14.0264593887634	0.549999999999987\\
    14.0315684866985	0.550249999999987\\
    14.0323294465162	0.550499999999987\\
    14.0323834766311	0.550749999999987\\
    14.0350929131243	0.550999999999987\\
    14.038030985764	0.551249999999987\\
    14.0520583082949	0.551499999999987\\
    14.0529945832315	0.551749999999987\\
    14.0566071834879	0.551999999999987\\
    14.0582907539092	0.552249999999987\\
    14.0611350861094	0.552499999999987\\
    14.0621306387778	0.552749999999987\\
    14.0788373492956	0.552999999999987\\
    14.0800055141334	0.553249999999987\\
    14.0800650057285	0.553499999999987\\
    14.0830735975749	0.553749999999987\\
    14.0834854070365	0.553999999999987\\
    14.0922617689739	0.554249999999987\\
    14.0933387101603	0.554499999999987\\
    14.1067044025904	0.554749999999987\\
    14.1092320102474	0.554999999999987\\
    14.1112598134327	0.555249999999987\\
    14.1136892389716	0.555499999999987\\
    14.1152764110474	0.555749999999987\\
    14.1184836395257	0.555999999999987\\
    14.119640753785	0.556249999999987\\
    14.1222250770205	0.556499999999987\\
    14.1267055495304	0.556749999999987\\
    14.1267437254447	0.556999999999987\\
    14.1293749141173	0.557249999999987\\
    14.1295498319161	0.557499999999987\\
    14.1313884818962	0.557749999999987\\
    14.1335376380641	0.557999999999987\\
    14.1341657525192	0.558249999999987\\
    14.1353411199907	0.558499999999987\\
    14.138999696438	0.558749999999987\\
    14.141423282213	0.558999999999987\\
    14.1468181758737	0.559249999999987\\
    14.1474396179791	0.559499999999987\\
    14.150272678192	0.559749999999987\\
    14.1536978983292	0.559999999999987\\
    14.1586858102029	0.560249999999987\\
    14.1637620922086	0.560499999999987\\
    14.1638812002808	0.560749999999987\\
    14.1672598946623	0.560999999999987\\
    14.17719453237	0.561249999999987\\
    14.1793216347348	0.561499999999987\\
    14.1838106849578	0.561749999999987\\
    14.1879126593975	0.561999999999987\\
    14.1971320273125	0.562249999999987\\
    14.2116667415075	0.562499999999987\\
    14.2180281519889	0.562749999999987\\
    14.2200130919133	0.562999999999987\\
    14.2211322142194	0.563249999999987\\
    14.2279068115802	0.563499999999987\\
    14.2283136980011	0.563749999999988\\
    14.231034378977	0.563999999999987\\
    14.2312493814426	0.564249999999987\\
    14.2326109401509	0.564499999999987\\
    14.2333488333894	0.564749999999987\\
    14.235863736146	0.564999999999988\\
    14.2377258785358	0.565249999999987\\
    14.2416599435082	0.565499999999987\\
    14.2440889542435	0.565749999999988\\
    14.2449639599374	0.565999999999988\\
    14.2497335133714	0.566249999999987\\
    14.2516221625371	0.566499999999988\\
    14.2523383744142	0.566749999999987\\
    14.2545161235401	0.566999999999988\\
    14.2643759404555	0.567249999999987\\
    14.2652933649267	0.567499999999987\\
    14.2685195497621	0.567749999999988\\
    14.2693833353277	0.567999999999988\\
    14.2729708816026	0.568249999999987\\
    14.2812016803827	0.568499999999988\\
    14.2824598137065	0.568749999999988\\
    14.2835946648779	0.568999999999988\\
    14.2863655533462	0.569249999999988\\
    14.2960401723371	0.569499999999988\\
    14.2999628884665	0.569749999999988\\
    14.3022116623339	0.569999999999988\\
    14.3050383296184	0.570249999999988\\
    14.3066089954112	0.570499999999988\\
    14.3096024463103	0.570749999999988\\
    14.310285860274	0.570999999999988\\
    14.3107574281642	0.571249999999988\\
    14.3111965799924	0.571499999999988\\
    14.3198181448037	0.571749999999988\\
    14.3239229562059	0.571999999999988\\
    14.328395725696	0.572249999999988\\
    14.3317048262077	0.572499999999988\\
    14.3320652456166	0.572749999999988\\
    14.3327089920379	0.572999999999988\\
    14.3380267739746	0.573249999999988\\
    14.3395821734005	0.573499999999988\\
    14.3442913791795	0.573749999999988\\
    14.3490184993993	0.573999999999988\\
    14.3531120171827	0.574249999999988\\
    14.3549708863363	0.574499999999988\\
    14.3617527873017	0.574749999999988\\
    14.364038866796	0.574999999999988\\
    14.3665316918021	0.575249999999988\\
    14.371667366866	0.575499999999988\\
    14.379518459303	0.575749999999988\\
    14.3806073321985	0.575999999999988\\
    14.3846217577134	0.576249999999988\\
    14.3899350214878	0.576499999999988\\
    14.3904152470444	0.576749999999988\\
    14.3918150332879	0.576999999999988\\
    14.3928184449226	0.577249999999988\\
    14.3947040021426	0.577499999999988\\
    14.3969320846379	0.577749999999988\\
    14.4050604783755	0.577999999999988\\
    14.4051307248446	0.578249999999988\\
    14.4054431298915	0.578499999999988\\
    14.4093937452036	0.578749999999988\\
    14.417756614233	0.578999999999988\\
    14.4223842797676	0.579249999999988\\
    14.4249649330846	0.579499999999988\\
    14.4256965013429	0.579749999999988\\
    14.4265036139878	0.579999999999988\\
    14.4270174714629	0.580249999999988\\
    14.4290498609463	0.580499999999988\\
    14.4296919897813	0.580749999999988\\
    14.4328994651705	0.580999999999988\\
    14.4345700040781	0.581249999999988\\
    14.4352921670151	0.581499999999988\\
    14.4354198902654	0.581749999999988\\
    14.4365607194493	0.581999999999988\\
    14.438852976928	0.582249999999988\\
    14.4402443657641	0.582499999999988\\
    14.4407831852032	0.582749999999988\\
    14.4481526957705	0.582999999999988\\
    14.4529541730448	0.583249999999988\\
    14.4542599756297	0.583499999999988\\
    14.4645842815973	0.583749999999988\\
    14.4672741785869	0.583999999999988\\
    14.4674748472449	0.584249999999988\\
    14.4731045275001	0.584499999999988\\
    14.4784721064171	0.584749999999988\\
    14.4798327269612	0.584999999999988\\
    14.4802951794384	0.585249999999988\\
    14.4804283514113	0.585499999999988\\
    14.4815260260895	0.585749999999988\\
    14.4870483339688	0.585999999999988\\
    14.4918808303405	0.586249999999988\\
    14.4985841435634	0.586499999999988\\
    14.5059492597508	0.586749999999988\\
    14.5113008472833	0.586999999999988\\
    14.5191903865758	0.587249999999988\\
    14.5296449815864	0.587499999999988\\
    14.53171483704	0.587749999999988\\
    14.5382982886264	0.587999999999988\\
    14.5402799349789	0.588249999999988\\
    14.5460008728945	0.588499999999988\\
    14.5479880366344	0.588749999999988\\
    14.5495056858762	0.588999999999988\\
    14.5516453389857	0.589249999999989\\
    14.5629142024909	0.589499999999988\\
    14.5666347839386	0.589749999999988\\
    14.5736457136136	0.589999999999989\\
    14.5736735139006	0.590249999999989\\
    14.5745636803983	0.590499999999989\\
    14.5751903077319	0.590749999999989\\
    14.5808707939898	0.590999999999989\\
    14.5829260648144	0.591249999999989\\
    14.582956250245	0.591499999999989\\
    14.5858680474044	0.591749999999989\\
    14.5872692734791	0.591999999999989\\
    14.5979291703209	0.592249999999989\\
    14.5994013629245	0.592499999999989\\
    14.6029708307787	0.592749999999989\\
    14.6029955257842	0.592999999999989\\
    14.604416273851	0.593249999999989\\
    14.6070367305535	0.593499999999989\\
    14.6193384508712	0.593749999999989\\
    14.62071986214	0.593999999999989\\
    14.6232050076298	0.594249999999989\\
    14.6295003313585	0.594499999999989\\
    14.6299002426284	0.594749999999989\\
    14.6339589606538	0.594999999999989\\
    14.6368675123296	0.595249999999989\\
    14.6423699131251	0.595499999999989\\
    14.6443795134937	0.595749999999989\\
    14.6494883512776	0.595999999999989\\
    14.6505582796809	0.596249999999989\\
    14.6514747428864	0.596499999999989\\
    14.6542331328456	0.596749999999989\\
    14.6556311570984	0.596999999999989\\
    14.6559203134739	0.597249999999989\\
    14.6623642662756	0.597499999999989\\
    14.6624976668634	0.597749999999989\\
    14.6670057609444	0.597999999999989\\
    14.6691005286388	0.598249999999989\\
    14.6711117236805	0.598499999999989\\
    14.6754427284533	0.598749999999989\\
    14.6757270450008	0.598999999999989\\
    14.6762771352591	0.599249999999989\\
    14.6848047507237	0.599499999999989\\
    14.6857862173946	0.599749999999989\\
    14.6859455088193	0.599999999999989\\
    14.6873342630967	0.600249999999989\\
    14.6883625617546	0.600499999999989\\
    14.6914419577929	0.600749999999989\\
    14.692074518047	0.600999999999989\\
    14.6934414301345	0.601249999999989\\
    14.6934938847512	0.601499999999989\\
    14.6974419735382	0.601749999999989\\
    14.7039367711087	0.601999999999989\\
    14.7092540641925	0.602249999999989\\
    14.714789303288	0.602499999999989\\
    14.7155908056705	0.602749999999989\\
    14.7175015078196	0.602999999999989\\
    14.7201130323876	0.603249999999989\\
    14.7205361276798	0.603499999999989\\
    14.7265006472453	0.603749999999989\\
    14.7296544070666	0.603999999999989\\
    14.7301785374164	0.604249999999989\\
    14.737488727864	0.604499999999989\\
    14.7376553766467	0.604749999999989\\
    14.7380129787229	0.604999999999989\\
    14.7397130180604	0.605249999999989\\
    14.741941480869	0.605499999999989\\
    14.7419468156885	0.605749999999989\\
    14.7441539643203	0.605999999999989\\
    14.7504919529878	0.606249999999989\\
    14.7652565240661	0.606499999999989\\
    14.7686745813765	0.606749999999989\\
    14.7704938838285	0.606999999999989\\
    14.7706268156418	0.607249999999989\\
    14.7792724660188	0.607499999999989\\
    14.7800633191381	0.607749999999989\\
    14.7808157431324	0.607999999999989\\
    14.7833870658243	0.60824999999999\\
    14.7873116148094	0.608499999999989\\
    14.7911960800529	0.608749999999989\\
    14.7924773544024	0.60899999999999\\
    14.7984810306102	0.609249999999989\\
    14.8039732535418	0.609499999999989\\
    14.8040591799134	0.609749999999989\\
    14.8115603354859	0.609999999999989\\
    14.8118466993498	0.61024999999999\\
    14.813495900877	0.61049999999999\\
    14.8155139093509	0.610749999999989\\
    14.8170184401564	0.61099999999999\\
    14.8198857303154	0.611249999999989\\
    14.820427353844	0.611499999999989\\
    14.8218552687301	0.611749999999989\\
    14.822255818075	0.611999999999989\\
    14.8245336646551	0.61224999999999\\
    14.8349000365742	0.612499999999989\\
    14.8429640556742	0.612749999999989\\
    14.8433694915581	0.612999999999989\\
    14.8485863250906	0.613249999999989\\
    14.8544425236294	0.613499999999989\\
    14.8584754728487	0.613749999999989\\
    14.8635908914634	0.613999999999989\\
    14.8742581478039	0.61424999999999\\
    14.8748775338544	0.61449999999999\\
    14.8760729816553	0.61474999999999\\
    14.8774089100272	0.61499999999999\\
    14.8809814650422	0.61524999999999\\
    14.8854528187862	0.615499999999989\\
    14.8855752572921	0.61574999999999\\
    14.8876144792041	0.61599999999999\\
    14.8912865528185	0.61624999999999\\
    14.8960810474264	0.61649999999999\\
    14.8984205408018	0.61674999999999\\
    14.9029550808019	0.61699999999999\\
    14.9037458074275	0.61724999999999\\
    14.907504120182	0.61749999999999\\
    14.9093027184739	0.61774999999999\\
    14.9100393791558	0.61799999999999\\
    14.9114334562318	0.61824999999999\\
    14.9174496048638	0.61849999999999\\
    14.919945376852	0.61874999999999\\
    14.9238098817014	0.61899999999999\\
    14.9241575795986	0.61924999999999\\
    14.9254257753252	0.61949999999999\\
    14.92694446449	0.61974999999999\\
    14.9301979874022	0.61999999999999\\
    14.9307571364428	0.62024999999999\\
    14.9309897179228	0.62049999999999\\
    14.9429931356848	0.62074999999999\\
    14.9462377589353	0.62099999999999\\
    14.9519677570252	0.62124999999999\\
    14.9531752046542	0.62149999999999\\
    14.9548047324628	0.62174999999999\\
    14.957556361203	0.62199999999999\\
    14.9602498922186	0.62224999999999\\
    14.9616590525386	0.62249999999999\\
    14.9658418369285	0.62274999999999\\
    14.9668099635164	0.62299999999999\\
    14.9669185533243	0.62324999999999\\
    14.9680627070315	0.62349999999999\\
    14.9732554204146	0.62374999999999\\
    14.974388928971	0.62399999999999\\
    14.9776287703208	0.62424999999999\\
    14.9804296963718	0.62449999999999\\
    14.9814504024289	0.62474999999999\\
    14.9817277600162	0.62499999999999\\
    14.9830066041353	0.62524999999999\\
    14.9989256472819	0.62549999999999\\
    15.0057774533806	0.62574999999999\\
    15.0073356271592	0.62599999999999\\
    15.0106425140938	0.62624999999999\\
    15.012644543247	0.62649999999999\\
    15.0131277423473	0.62674999999999\\
    15.0135954029172	0.62699999999999\\
    15.0142939742648	0.62724999999999\\
    15.0166368802456	0.62749999999999\\
    15.020162971329	0.62774999999999\\
    15.0238064154114	0.62799999999999\\
    15.0252580868642	0.62824999999999\\
    15.0275016755904	0.62849999999999\\
    15.0283304693487	0.62874999999999\\
    15.033678158842	0.62899999999999\\
    15.0348932140314	0.62924999999999\\
    15.0378900055754	0.62949999999999\\
    15.0383620635496	0.62974999999999\\
    15.0418902280856	0.62999999999999\\
    15.0448147689223	0.63024999999999\\
    15.0479437615266	0.63049999999999\\
    15.0489188015759	0.63074999999999\\
    15.0543853525654	0.63099999999999\\
    15.0544539700339	0.63124999999999\\
    15.0567300473172	0.63149999999999\\
    15.0571101930044	0.63174999999999\\
    15.0572759656132	0.63199999999999\\
    15.0574445931245	0.63224999999999\\
    15.0584351422011	0.63249999999999\\
    15.0616997820452	0.63274999999999\\
    15.0626829907822	0.63299999999999\\
    15.0660927943597	0.63324999999999\\
    15.0664005817754	0.63349999999999\\
    15.0666101450734	0.63374999999999\\
    15.0690217576438	0.63399999999999\\
    15.0715953468976	0.63424999999999\\
    15.0738133071117	0.634499999999991\\
    15.0815873865476	0.634749999999991\\
    15.0896734378901	0.634999999999991\\
    15.0913635378829	0.635249999999991\\
    15.1095681930323	0.635499999999991\\
    15.1099147839588	0.635749999999991\\
    15.1185324950115	0.635999999999991\\
    15.1190665968519	0.636249999999991\\
    15.1233870167345	0.636499999999991\\
    15.1323438760935	0.636749999999991\\
    15.1372999993662	0.636999999999991\\
    15.1415524868974	0.637249999999991\\
    15.1472852358385	0.637499999999991\\
    15.1490965184226	0.637749999999991\\
    15.1498934309842	0.637999999999991\\
    15.1502101395912	0.638249999999991\\
    15.1581839965233	0.638499999999991\\
    15.1627323612273	0.638749999999991\\
    15.1631750951554	0.638999999999991\\
    15.1634071826248	0.639249999999991\\
    15.164539296578	0.639499999999991\\
    15.1708357870044	0.639749999999991\\
    15.1731441842788	0.639999999999991\\
    15.1750160628549	0.640249999999991\\
    15.1781131668923	0.640499999999991\\
    15.1782354947713	0.640749999999991\\
    15.1797252762533	0.640999999999991\\
    15.1819715842337	0.641249999999991\\
    15.1821282293029	0.641499999999991\\
    15.1831350853848	0.641749999999991\\
    15.186770515046	0.641999999999991\\
    15.1913591001579	0.642249999999991\\
    15.1916591035618	0.642499999999991\\
    15.1933424201478	0.642749999999991\\
    15.1943192807771	0.642999999999991\\
    15.1984050361511	0.643249999999991\\
    15.2003563847762	0.643499999999991\\
    15.2108085970648	0.643749999999991\\
    15.213934511382	0.643999999999991\\
    15.2148203662072	0.644249999999991\\
    15.2206031483148	0.644499999999991\\
    15.2233660765424	0.644749999999991\\
    15.2238034876345	0.644999999999991\\
    15.2240872322816	0.645249999999991\\
    15.2246647866227	0.645499999999991\\
    15.227566556115	0.645749999999991\\
    15.2281606938172	0.645999999999991\\
    15.2329913181824	0.646249999999991\\
    15.2336321364247	0.646499999999991\\
    15.2389299590257	0.646749999999991\\
    15.2495097698672	0.646999999999991\\
    15.2541843667648	0.647249999999991\\
    15.2553963439994	0.647499999999991\\
    15.2596042630485	0.647749999999991\\
    15.2828147682722	0.647999999999991\\
    15.2856392730929	0.648249999999991\\
    15.2869398402677	0.648499999999991\\
    15.2918992488462	0.648749999999991\\
    15.2944287866841	0.648999999999991\\
    15.2955984557914	0.649249999999991\\
    15.3085843773639	0.649499999999991\\
    15.3096099973238	0.649749999999991\\
    15.3173041142978	0.649999999999991\\
    15.3195583875806	0.650249999999991\\
    15.3205466664313	0.650499999999991\\
    15.3205633031599	0.650749999999991\\
    15.3269655229458	0.650999999999991\\
    15.3285203244363	0.651249999999991\\
    15.3286084178286	0.651499999999991\\
    15.333589504147	0.651749999999991\\
    15.3447249923821	0.651999999999991\\
    15.3483177511977	0.652249999999991\\
    15.3536588039329	0.652499999999991\\
    15.3570352628494	0.652749999999991\\
    15.3583279450279	0.652999999999991\\
    15.3611164131634	0.653249999999991\\
    15.3647382631856	0.653499999999991\\
    15.3690854685606	0.653749999999991\\
    15.3695740552847	0.653999999999991\\
    15.371532537895	0.654249999999991\\
    15.3722056643156	0.654499999999991\\
    15.3725347661088	0.654749999999991\\
    15.3764841173165	0.654999999999991\\
    15.3868543234001	0.655249999999991\\
    15.3894674987375	0.655499999999991\\
    15.3932815764298	0.655749999999991\\
    15.3945787732043	0.655999999999991\\
    15.3965800024532	0.656249999999991\\
    15.4001969889818	0.656499999999991\\
    15.4021002347826	0.656749999999991\\
    15.4022216459556	0.656999999999991\\
    15.4046978438333	0.657249999999991\\
    15.4091760573157	0.657499999999991\\
    15.4109642816443	0.657749999999991\\
    15.412197930839	0.657999999999991\\
    15.4162664141319	0.658249999999991\\
    15.4184869273892	0.658499999999991\\
    15.4207825244061	0.658749999999991\\
    15.4211465184536	0.658999999999991\\
    15.4230945044269	0.659249999999991\\
    15.4308098045163	0.659499999999991\\
    15.4336829388647	0.659749999999991\\
    15.435117507851	0.659999999999991\\
    15.4356494587156	0.660249999999991\\
    15.4364112081612	0.660499999999991\\
    15.4385237282889	0.660749999999991\\
    15.4392896019439	0.660999999999991\\
    15.4397108036711	0.661249999999991\\
    15.4407959877816	0.661499999999991\\
    15.4420483755035	0.661749999999991\\
    15.4437948540642	0.661999999999991\\
    15.4445465956749	0.662249999999991\\
    15.4447067765693	0.662499999999991\\
    15.4498626952272	0.662749999999991\\
    15.4517059284526	0.662999999999991\\
    15.4539234085334	0.663249999999991\\
    15.4540402747837	0.663499999999991\\
    15.466870158777	0.663749999999991\\
    15.4728183724907	0.663999999999991\\
    15.4749127961111	0.664249999999992\\
    15.4759462004581	0.664499999999992\\
    15.4766123732958	0.664749999999992\\
    15.4771265388163	0.664999999999992\\
    15.4799234146903	0.665249999999992\\
    15.4865585792637	0.665499999999992\\
    15.4884908641123	0.665749999999992\\
    15.4940709692963	0.665999999999992\\
    15.4965895968032	0.666249999999992\\
    15.5038625577134	0.666499999999992\\
    15.5040743160971	0.666749999999992\\
    15.5042475197574	0.666999999999992\\
    15.5083279371325	0.667249999999992\\
    15.5140178871797	0.667499999999992\\
    15.5142456679881	0.667749999999992\\
    15.5152169233943	0.667999999999992\\
    15.5205723327817	0.668249999999992\\
    15.5260641737809	0.668499999999992\\
    15.5270833877284	0.668749999999992\\
    15.532325413281	0.668999999999992\\
    15.5324931838036	0.669249999999992\\
    15.5335652150494	0.669499999999992\\
    15.5375372333753	0.669749999999992\\
    15.5425291641971	0.669999999999992\\
    15.5434059164713	0.670249999999992\\
    15.5471729981332	0.670499999999992\\
    15.5490491744803	0.670749999999992\\
    15.5495860763687	0.670999999999992\\
    15.552238770421	0.671249999999992\\
    15.5543184516658	0.671499999999992\\
    15.5603468208293	0.671749999999992\\
    15.560433673023	0.671999999999992\\
    15.5621629837254	0.672249999999992\\
    15.5737748570768	0.672499999999992\\
    15.5742391385398	0.672749999999992\\
    15.5755397485459	0.672999999999992\\
    15.5989771018396	0.673249999999992\\
    15.5997042552723	0.673499999999992\\
    15.6163278544901	0.673749999999992\\
    15.6174823038122	0.673999999999992\\
    15.6185814070713	0.674249999999992\\
    15.6224322619429	0.674499999999992\\
    15.6270260889048	0.674749999999992\\
    15.6283289890272	0.674999999999992\\
    15.6291189844707	0.675249999999992\\
    15.6297922436583	0.675499999999992\\
    15.6308191577603	0.675749999999992\\
    15.6314789087543	0.675999999999992\\
    15.6359438861771	0.676249999999992\\
    15.6412441030032	0.676499999999992\\
    15.6434233425051	0.676749999999992\\
    15.6438593385203	0.676999999999992\\
    15.6456095140178	0.677249999999992\\
    15.6520115314536	0.677499999999992\\
    15.6547147783844	0.677749999999992\\
    15.6558790768575	0.677999999999992\\
    15.6581485300118	0.678249999999992\\
    15.6609074588912	0.678499999999992\\
    15.6619685571554	0.678749999999992\\
    15.6632214459936	0.678999999999992\\
    15.6693324192807	0.679249999999992\\
    15.6706992989597	0.679499999999992\\
    15.6737007786478	0.679749999999992\\
    15.6788274160311	0.679999999999992\\
    15.6791371210901	0.680249999999992\\
    15.6832138747997	0.680499999999992\\
    15.6837521207747	0.680749999999992\\
    15.6837904136839	0.680999999999992\\
    15.6844339220393	0.681249999999992\\
    15.6874832905978	0.681499999999992\\
    15.6896222609283	0.681749999999992\\
    15.6939963670947	0.681999999999992\\
    15.7010879176214	0.682249999999992\\
    15.7055554617256	0.682499999999992\\
    15.7063326296191	0.682749999999992\\
    15.7068349666767	0.682999999999992\\
    15.7091950845114	0.683249999999992\\
    15.7105954714944	0.683499999999992\\
    15.7172311155522	0.683749999999992\\
    15.7288302503141	0.683999999999992\\
    15.7376394311529	0.684249999999992\\
    15.7414922911662	0.684499999999992\\
    15.7450815067226	0.684749999999992\\
    15.7471714952019	0.684999999999992\\
    15.7548401577187	0.685249999999992\\
    15.7579487576615	0.685499999999992\\
    15.7614921749309	0.685749999999992\\
    15.7701398236494	0.685999999999992\\
    15.7703567734371	0.686249999999992\\
    15.7705568679522	0.686499999999992\\
    15.7712282040289	0.686749999999992\\
    15.7718305194529	0.686999999999993\\
    15.7857295538998	0.687249999999993\\
    15.8025993282844	0.687499999999992\\
    15.8060742375489	0.687749999999993\\
    15.8099167861651	0.687999999999993\\
    15.8106013353413	0.688249999999993\\
    15.813816317385	0.688499999999993\\
    15.814439786561	0.688749999999993\\
    15.8184964823365	0.688999999999993\\
    15.8191416077996	0.689249999999993\\
    15.8191719777849	0.689499999999993\\
    15.819498710221	0.689749999999993\\
    15.8247681909161	0.689999999999993\\
    15.8257566148795	0.690249999999993\\
    15.8263378958752	0.690499999999993\\
    15.8272623193646	0.690749999999993\\
    15.8463591708161	0.690999999999993\\
    15.8492765665314	0.691249999999993\\
    15.8499522814002	0.691499999999993\\
    15.8499543684689	0.691749999999993\\
    15.8552914496347	0.691999999999993\\
    15.8555990976915	0.692249999999993\\
    15.8568572126969	0.692499999999993\\
    15.8627485843933	0.692749999999993\\
    15.8633800123888	0.692999999999993\\
    15.8677383225819	0.693249999999993\\
    15.8678461067969	0.693499999999993\\
    15.8713840189281	0.693749999999993\\
    15.8717218047989	0.693999999999993\\
    15.873097274772	0.694249999999993\\
    15.8732689980664	0.694499999999993\\
    15.8774455119099	0.694749999999993\\
    15.8787103475721	0.694999999999993\\
    15.8814391023975	0.695249999999993\\
    15.881728150444	0.695499999999993\\
    15.8833005904632	0.695749999999993\\
    15.8838286585292	0.695999999999993\\
    15.8871226418443	0.696249999999993\\
    15.8919353582224	0.696499999999993\\
    15.8923658069513	0.696749999999993\\
    15.8932110651792	0.696999999999993\\
    15.9065006025453	0.697249999999993\\
    15.9109855169763	0.697499999999993\\
    15.9137259065911	0.697749999999993\\
    15.9173585685724	0.697999999999993\\
    15.9216055357719	0.698249999999993\\
    15.9220836747723	0.698499999999993\\
    15.9289661663735	0.698749999999993\\
    15.9296455334574	0.698999999999993\\
    15.9346445371605	0.699249999999993\\
    15.9371222982609	0.699499999999993\\
    15.9415108914095	0.699749999999993\\
    15.9477486063157	0.699999999999994\\
    15.953760153213	0.700249999999993\\
    15.9555623938912	0.700499999999993\\
    15.9590163306458	0.700749999999994\\
    15.9603795927729	0.700999999999994\\
    15.965892284721	0.701249999999993\\
    15.9677609853028	0.701499999999994\\
    15.9683127671006	0.701749999999994\\
    15.9706348078062	0.701999999999994\\
    15.9718542481178	0.702249999999994\\
    15.9722318797234	0.702499999999994\\
    15.973777220017	0.702749999999994\\
    15.975451885605	0.702999999999994\\
    15.9755197706434	0.703249999999994\\
    15.9807144877645	0.703499999999994\\
    15.9845488936714	0.703749999999994\\
    15.9865748647422	0.703999999999994\\
    15.9878536954644	0.704249999999994\\
    15.9889094876879	0.704499999999994\\
    15.9922844915637	0.704749999999994\\
    15.9934013321129	0.704999999999994\\
    15.9956263730622	0.705249999999994\\
    16.0118279595263	0.705499999999994\\
    16.0146800737912	0.705749999999994\\
    16.0181730217585	0.705999999999994\\
    16.0185936777493	0.706249999999994\\
    16.0223101223689	0.706499999999994\\
    16.0232154578789	0.706749999999994\\
    16.0287170498781	0.706999999999994\\
    16.0355227474646	0.707249999999994\\
    16.0426231905371	0.707499999999994\\
    16.0479166658051	0.707749999999994\\
    16.0554329985074	0.707999999999994\\
    16.0559935060366	0.708249999999994\\
    16.0566772762446	0.708499999999994\\
    16.0624306343471	0.708749999999994\\
    16.0636148560095	0.708999999999994\\
    16.0655715735841	0.709249999999994\\
    16.072669881711	0.709499999999994\\
    16.0775862509574	0.709749999999994\\
    16.077680788802	0.709999999999994\\
    16.0867587426992	0.710249999999994\\
    16.0875162492215	0.710499999999994\\
    16.0908430123638	0.710749999999994\\
    16.0911048761439	0.710999999999994\\
    16.0927925916318	0.711249999999994\\
    16.0970160246927	0.711499999999994\\
    16.1005530785257	0.711749999999994\\
    16.1083329746569	0.711999999999994\\
    16.1244734996905	0.712249999999994\\
    16.1356658956188	0.712499999999994\\
    16.1393124081043	0.712749999999994\\
    16.1400865397372	0.712999999999994\\
    16.1404347250818	0.713249999999994\\
    16.1439178286995	0.713499999999994\\
    16.1457516481095	0.713749999999994\\
    16.153254371336	0.713999999999994\\
    16.1775227146903	0.714249999999994\\
    16.1874746900845	0.714499999999994\\
    16.1898010984971	0.714749999999994\\
    16.1927277945967	0.714999999999994\\
    16.193321642045	0.715249999999994\\
    16.1937258764575	0.715499999999994\\
    16.1969991812406	0.715749999999994\\
    16.1989892369021	0.715999999999994\\
    16.2002271523187	0.716249999999994\\
    16.2005679239743	0.716499999999994\\
    16.2007693738709	0.716749999999994\\
    16.2020300835245	0.716999999999994\\
    16.2044167130545	0.717249999999994\\
    16.2078131727387	0.717499999999994\\
    16.2090217956413	0.717749999999994\\
    16.2094483282806	0.717999999999994\\
    16.2128117954709	0.718249999999994\\
    16.2137275140699	0.718499999999994\\
    16.2144289992964	0.718749999999994\\
    16.2149653320937	0.718999999999994\\
    16.2176935125224	0.719249999999994\\
    16.2222875642713	0.719499999999994\\
    16.2256110866296	0.719749999999994\\
    16.2278963323375	0.719999999999994\\
    16.2280092300723	0.720249999999994\\
    16.2324889866022	0.720499999999994\\
    16.2413228656723	0.720749999999994\\
    16.2418126529816	0.720999999999994\\
    16.2418555454633	0.721249999999994\\
    16.2465245718168	0.721499999999994\\
    16.2490594738605	0.721749999999994\\
    16.2501258454561	0.721999999999994\\
    16.2502115481435	0.722249999999995\\
    16.2522641737874	0.722499999999994\\
    16.2530223268928	0.722749999999994\\
    16.2572920532626	0.722999999999995\\
    16.2623200094528	0.723249999999995\\
    16.2680253189053	0.723499999999995\\
    16.2742516169083	0.723749999999995\\
    16.2823650511502	0.723999999999995\\
    16.2862819767787	0.724249999999995\\
    16.2876871130666	0.724499999999995\\
    16.3049925213707	0.724749999999995\\
    16.3093803014346	0.724999999999995\\
    16.3106817548427	0.725249999999995\\
    16.319535367836	0.725499999999995\\
    16.3202748211626	0.725749999999995\\
    16.3217594691672	0.725999999999995\\
    16.3263946427109	0.726249999999995\\
    16.3266514761807	0.726499999999995\\
    16.3344733557796	0.726749999999995\\
    16.3349026541903	0.726999999999995\\
    16.3377315454905	0.727249999999995\\
    16.3378371053942	0.727499999999995\\
    16.3405989647048	0.727749999999995\\
    16.3417882664351	0.727999999999995\\
    16.3504408086774	0.728249999999995\\
    16.3516977113076	0.728499999999995\\
    16.3532419946581	0.728749999999995\\
    16.355570703812	0.728999999999995\\
    16.3640216752361	0.729249999999995\\
    16.3665471045801	0.729499999999995\\
    16.3671685151151	0.729749999999995\\
    16.372776896621	0.729999999999995\\
    16.3752781716369	0.730249999999995\\
    16.3757437654677	0.730499999999995\\
    16.3802530369037	0.730749999999995\\
    16.3837070556132	0.730999999999995\\
    16.3849228495758	0.731249999999995\\
    16.3907894351648	0.731499999999995\\
    16.3946656220604	0.731749999999995\\
    16.3990308780342	0.731999999999995\\
    16.4013767253965	0.732249999999995\\
    16.4017449512072	0.732499999999995\\
    16.4022228380254	0.732749999999995\\
    16.4056211475702	0.732999999999995\\
    16.4070717062624	0.733249999999995\\
    16.4122621735563	0.733499999999995\\
    16.4145516463705	0.733749999999995\\
    16.4206269233664	0.733999999999995\\
    16.4225732411601	0.734249999999995\\
    16.4331131022099	0.734499999999995\\
    16.4358975118302	0.734749999999995\\
    16.4370065392585	0.734999999999995\\
    16.4371479617759	0.735249999999995\\
    16.4371625915601	0.735499999999995\\
    16.4378452874165	0.735749999999995\\
    16.4380890943618	0.735999999999995\\
    16.4417833948201	0.736249999999995\\
    16.4421859776435	0.736499999999995\\
    16.4487231431074	0.736749999999995\\
    16.45031454743	0.736999999999995\\
    16.4513720759377	0.737249999999995\\
    16.4573584144156	0.737499999999995\\
    16.4578663332393	0.737749999999995\\
    16.4601126907717	0.737999999999995\\
    16.4644257416665	0.738249999999995\\
    16.4692565382466	0.738499999999995\\
    16.4703613147833	0.738749999999995\\
    16.4740720242326	0.738999999999995\\
    16.4753150488122	0.739249999999995\\
    16.4799883946252	0.739499999999995\\
    16.4814217360931	0.739749999999995\\
    16.4844109039545	0.739999999999995\\
    16.4880729542945	0.740249999999995\\
    16.4889029078542	0.740499999999995\\
    16.4907186394964	0.740749999999995\\
    16.4919021021816	0.740999999999995\\
    16.4941561476739	0.741249999999995\\
    16.4943731873882	0.741499999999995\\
    16.4944749228874	0.741749999999995\\
    16.4978218407468	0.741999999999995\\
    16.499170899057	0.742249999999995\\
    16.5039669299849	0.742499999999995\\
    16.5107498463274	0.742749999999995\\
    16.5114229149494	0.742999999999995\\
    16.5155723526788	0.743249999999995\\
    16.5163368626903	0.743499999999995\\
    16.5197758422268	0.743749999999995\\
    16.5218971072691	0.743999999999996\\
    16.5229565798195	0.744249999999996\\
    16.5257374425994	0.744499999999995\\
    16.527188351882	0.744749999999996\\
    16.5293357933468	0.744999999999996\\
    16.5307397882375	0.745249999999996\\
    16.535473100479	0.745499999999996\\
    16.5360304718697	0.745749999999996\\
    16.5399744434509	0.745999999999996\\
    16.5448183246648	0.746249999999996\\
    16.5514452563294	0.746499999999996\\
    16.5563558608428	0.746749999999996\\
    16.5564395566671	0.746999999999996\\
    16.5572774324808	0.747249999999996\\
    16.559188564287	0.747499999999996\\
    16.5714379029096	0.747749999999996\\
    16.5777192444197	0.747999999999996\\
    16.5795750331627	0.748249999999996\\
    16.5832086974282	0.748499999999996\\
    16.5858389898748	0.748749999999996\\
    16.5873364527594	0.748999999999996\\
    16.5880218249975	0.749249999999996\\
    16.5917439375184	0.749499999999996\\
    16.6036652313888	0.749749999999996\\
    16.605138578409	0.749999999999996\\
    16.6096403053159	0.750249999999996\\
    16.6139141646863	0.750499999999996\\
    16.6144302120626	0.750749999999996\\
    16.6144311676775	0.750999999999996\\
    16.6162495122916	0.751249999999996\\
    16.6289090820087	0.751499999999996\\
    16.6329055199934	0.751749999999996\\
    16.6331505877327	0.751999999999996\\
    16.6340240025046	0.752249999999996\\
    16.6348496610389	0.752499999999996\\
    16.6410148295817	0.752749999999996\\
    16.6441105351518	0.752999999999996\\
    16.650742108348	0.753249999999996\\
    16.6514481877979	0.753499999999996\\
    16.6525614309826	0.753749999999996\\
    16.6565726804127	0.753999999999996\\
    16.6598814940802	0.754249999999996\\
    16.6608282674158	0.754499999999996\\
    16.6621902612791	0.754749999999996\\
    16.6726722702295	0.754999999999996\\
    16.674580010176	0.755249999999996\\
    16.6801527663201	0.755499999999996\\
    16.6814671651252	0.755749999999996\\
    16.6841494009304	0.755999999999996\\
    16.6951105543203	0.756249999999996\\
    16.6972329748752	0.756499999999996\\
    16.7010760571678	0.756749999999996\\
    16.7061486686063	0.756999999999996\\
    16.7063198163929	0.757249999999996\\
    16.708166295992	0.757499999999996\\
    16.7121151022019	0.757749999999996\\
    16.7125979469343	0.757999999999996\\
    16.7133519247512	0.758249999999996\\
    16.7139121691393	0.758499999999996\\
    16.7223501980275	0.758749999999996\\
    16.724995308911	0.758999999999996\\
    16.7258180261082	0.759249999999996\\
    16.7304915055792	0.759499999999996\\
    16.7320849125677	0.759749999999996\\
    16.7372770136842	0.759999999999996\\
    16.7396293548342	0.760249999999996\\
    16.7478363619684	0.760499999999996\\
    16.7512451164217	0.760749999999996\\
    16.7522892090859	0.760999999999996\\
    16.7533642112008	0.761249999999996\\
    16.7677036518828	0.761499999999996\\
    16.7693897522407	0.761749999999996\\
    16.7824337591595	0.761999999999996\\
    16.7866262671493	0.762249999999996\\
    16.7877148262787	0.762499999999996\\
    16.7919384928721	0.762749999999996\\
    16.7951315698566	0.762999999999996\\
    16.7953000373596	0.763249999999996\\
    16.7958821610229	0.763499999999996\\
    16.7982710799232	0.763749999999996\\
    16.8012008893777	0.763999999999996\\
    16.8023942321856	0.764249999999996\\
    16.8078734611109	0.764499999999996\\
    16.809249970204	0.764749999999996\\
    16.8122685552535	0.764999999999996\\
    16.8149191120928	0.765249999999996\\
    16.817972133808	0.765499999999996\\
    16.8197577007937	0.765749999999996\\
    16.8209270342518	0.765999999999996\\
    16.8264132399813	0.766249999999996\\
    16.8268272934057	0.766499999999996\\
    16.8288599720996	0.766749999999996\\
    16.8303179861975	0.766999999999996\\
    16.8398785058846	0.767249999999996\\
    16.8455705027523	0.767499999999996\\
    16.847379246072	0.767749999999996\\
    16.8555427462634	0.767999999999996\\
    16.8563383213264	0.768249999999996\\
    16.8571607726753	0.768499999999996\\
    16.8579868629206	0.768749999999996\\
    16.8593610279758	0.768999999999996\\
    16.8650922684366	0.769249999999996\\
    16.8671048744796	0.769499999999996\\
    16.87276607669	0.769749999999996\\
    16.8733996122336	0.769999999999996\\
    16.8773213096534	0.770249999999996\\
    16.883694810321	0.770499999999996\\
    16.8851445758881	0.770749999999996\\
    16.8901599168271	0.770999999999996\\
    16.8924249458468	0.771249999999996\\
    16.9013959500904	0.771499999999996\\
    16.9014828582008	0.771749999999996\\
    16.903927023795	0.771999999999996\\
    16.9084816529341	0.772249999999996\\
    16.909022985836	0.772499999999996\\
    16.9091772502981	0.772749999999996\\
    16.9098081357212	0.772999999999996\\
    16.9106689479126	0.773249999999996\\
    16.9133413554717	0.773499999999996\\
    16.9151849666387	0.773749999999996\\
    16.9154378902741	0.773999999999996\\
    16.9216266854109	0.774249999999996\\
    16.9336557772171	0.774499999999996\\
    16.9346910673239	0.774749999999996\\
    16.9353974622557	0.774999999999996\\
    16.9357464940863	0.775249999999996\\
    16.9364887156803	0.775499999999996\\
    16.9384001507535	0.775749999999996\\
    16.9392958760995	0.775999999999996\\
    16.9459460257824	0.776249999999996\\
    16.9565304858675	0.776499999999996\\
    16.9598776159195	0.776749999999996\\
    16.965876992758	0.776999999999996\\
    16.972493074768	0.777249999999996\\
    16.978805394245	0.777499999999996\\
    16.979345111069	0.777749999999996\\
    16.982626673782	0.777999999999996\\
    16.9846049065199	0.778249999999996\\
    16.9858841069725	0.778499999999996\\
    16.9871109368555	0.778749999999996\\
    16.9893160483254	0.778999999999996\\
    16.9897178327502	0.779249999999996\\
    16.9916541913376	0.779499999999996\\
    16.9925947617537	0.779749999999996\\
    16.9928957593718	0.779999999999996\\
    16.998307362115	0.780249999999996\\
    17.0007893338939	0.780499999999996\\
    17.0051957144199	0.780749999999996\\
    17.0154016675556	0.780999999999996\\
    17.0231635996324	0.781249999999996\\
    17.0294237281306	0.781499999999996\\
    17.0307874347383	0.781749999999996\\
    17.0487025125609	0.781999999999996\\
    17.051648118774	0.782249999999996\\
    17.0557081639658	0.782499999999996\\
    17.0569115495625	0.782749999999997\\
    17.059344149794	0.782999999999996\\
    17.0608420528701	0.783249999999996\\
    17.0621391190129	0.783499999999997\\
    17.063824380281	0.783749999999997\\
    17.0837948133555	0.783999999999996\\
    17.0879240210698	0.784249999999997\\
    17.090231250174	0.784499999999997\\
    17.0907496138062	0.784749999999997\\
    17.0914244352895	0.784999999999996\\
    17.0930162996985	0.785249999999996\\
    17.0932062185852	0.785499999999997\\
    17.0934060811196	0.785749999999997\\
    17.0982140566426	0.785999999999996\\
    17.1022984733273	0.786249999999997\\
    17.1030365357683	0.786499999999997\\
    17.1032506253783	0.786749999999997\\
    17.1287680445959	0.786999999999996\\
    17.1296155343527	0.787249999999996\\
    17.1310284338413	0.787499999999997\\
    17.1336654114854	0.787749999999997\\
    17.1350425516835	0.787999999999996\\
    17.1377017045307	0.788249999999997\\
    17.1410616013825	0.788499999999997\\
    17.1432198855627	0.788749999999997\\
    17.1449856825338	0.788999999999996\\
    17.1499754447182	0.789249999999996\\
    17.1535461459569	0.789499999999997\\
    17.1565300362979	0.789749999999997\\
    17.1620640863661	0.789999999999996\\
    17.1648360683145	0.790249999999997\\
    17.1654934992854	0.790499999999997\\
    17.1720184714873	0.790749999999997\\
    17.1774396675776	0.790999999999997\\
    17.182905816354	0.791249999999997\\
    17.183094674998	0.791499999999997\\
    17.1916856375784	0.791749999999997\\
    17.1974377171265	0.791999999999996\\
    17.1979604446116	0.792249999999997\\
    17.2031234806675	0.792499999999997\\
    17.2081442241986	0.792749999999997\\
    17.209324891512	0.792999999999997\\
    17.2182902261946	0.793249999999997\\
    17.2185942003723	0.793499999999997\\
    17.2207226129911	0.793749999999997\\
    17.2219550356161	0.793999999999997\\
    17.2228781241368	0.794249999999997\\
    17.2233289405966	0.794499999999997\\
    17.2235632490017	0.794749999999997\\
    17.2355259563036	0.794999999999997\\
    17.2356958812906	0.795249999999997\\
    17.2457697820449	0.795499999999997\\
    17.2481038723469	0.795749999999997\\
    17.2484281253362	0.795999999999997\\
    17.2558462140582	0.796249999999997\\
    17.2591669387828	0.796499999999997\\
    17.2658382716776	0.796749999999997\\
    17.2688228364638	0.796999999999997\\
    17.2737906997512	0.797249999999997\\
    17.2782528859432	0.797499999999997\\
    17.2816606326972	0.797749999999997\\
    17.2862735651027	0.797999999999997\\
    17.2876735929028	0.798249999999997\\
    17.2889858587868	0.798499999999997\\
    17.2895658807913	0.798749999999997\\
    17.2929426787003	0.798999999999997\\
    17.2966229538205	0.799249999999997\\
    17.3046161040874	0.799499999999997\\
    17.3066697173517	0.799749999999997\\
    17.3110965277376	0.799999999999997\\
    17.3132879254534	0.800249999999997\\
    17.3206103253424	0.800499999999997\\
    17.3214877529808	0.800749999999997\\
    17.3328836145093	0.800999999999997\\
    17.3335020581201	0.801249999999997\\
    17.3383266935629	0.801499999999997\\
    17.3398159320928	0.801749999999997\\
    17.3406175887884	0.801999999999997\\
    17.3408856701878	0.802249999999997\\
    17.3599781405467	0.802499999999997\\
    17.3673305271896	0.802749999999997\\
    17.3692659917612	0.802999999999997\\
    17.3698844784588	0.803249999999997\\
    17.3736496391228	0.803499999999997\\
    17.3751564721862	0.803749999999997\\
    17.3779654356576	0.803999999999997\\
    17.384501577598	0.804249999999997\\
    17.385888486242	0.804499999999997\\
    17.3889658279813	0.804749999999997\\
    17.3907924839132	0.804999999999997\\
    17.3915824591555	0.805249999999997\\
    17.3936025115247	0.805499999999997\\
    17.3972141936282	0.805749999999997\\
    17.4008226287863	0.805999999999997\\
    17.4090789334188	0.806249999999997\\
    17.4104654112799	0.806499999999997\\
    17.4137354015868	0.806749999999997\\
    17.4154217855478	0.806999999999997\\
    17.4180208772888	0.807249999999997\\
    17.4185923466259	0.807499999999997\\
    17.423546698813	0.807749999999997\\
    17.4251754702949	0.807999999999997\\
    17.4266864464002	0.808249999999997\\
    17.4346025883904	0.808499999999997\\
    17.4383380670355	0.808749999999997\\
    17.4406183794011	0.808999999999997\\
    17.4496546590567	0.809249999999997\\
    17.4510980296587	0.809499999999997\\
    17.4515840174954	0.809749999999997\\
    17.4525212029698	0.809999999999997\\
    17.4562429136606	0.810249999999997\\
    17.4593942765386	0.810499999999997\\
    17.4617479472388	0.810749999999997\\
    17.4655410860956	0.810999999999997\\
    17.4665893883801	0.811249999999997\\
    17.4669471683818	0.811499999999997\\
    17.4743489543251	0.811749999999997\\
    17.4746570809814	0.811999999999997\\
    17.4783373108329	0.812249999999997\\
    17.4823151893638	0.812499999999997\\
    17.4871425904473	0.812749999999997\\
    17.4884725935798	0.812999999999997\\
    17.4887646657602	0.813249999999997\\
    17.4911820932913	0.813499999999997\\
    17.4943708933496	0.813749999999997\\
    17.5016466811753	0.813999999999997\\
    17.5029330561233	0.814249999999997\\
    17.5054491758104	0.814499999999997\\
    17.5096258603856	0.814749999999997\\
    17.5209516012244	0.814999999999997\\
    17.5238231162696	0.815249999999997\\
    17.5479670288405	0.815499999999997\\
    17.5484999762419	0.815749999999997\\
    17.5546818357003	0.815999999999997\\
    17.5555530846324	0.816249999999997\\
    17.5572284496556	0.816499999999997\\
    17.5638427271055	0.816749999999997\\
    17.5649374791688	0.816999999999997\\
    17.5668268439831	0.817249999999997\\
    17.5681421336701	0.817499999999997\\
    17.5714260630944	0.817749999999997\\
    17.5770527694398	0.817999999999997\\
    17.5826348020977	0.818249999999997\\
    17.58357163	0.818499999999997\\
    17.5855466723435	0.818749999999997\\
    17.5878057546959	0.818999999999997\\
    17.5962020992088	0.819249999999997\\
    17.5971647734507	0.819499999999997\\
    17.5997390614775	0.819749999999997\\
    17.6027876288883	0.819999999999997\\
    17.6113969947611	0.820249999999997\\
    17.6163311719654	0.820499999999997\\
    17.6172584128315	0.820749999999997\\
    17.6191738862687	0.820999999999997\\
    17.6214242406766	0.821249999999997\\
    17.622879341024	0.821499999999997\\
    17.6236893263583	0.821749999999997\\
    17.6265151752686	0.821999999999997\\
    17.6266623119952	0.822249999999997\\
    17.6488055934819	0.822499999999997\\
    17.6504876663515	0.822749999999997\\
    17.651197550946	0.822999999999997\\
    17.6526612397307	0.823249999999997\\
    17.6537033104498	0.823499999999997\\
    17.6573644048905	0.823749999999997\\
    17.6604783840049	0.823999999999997\\
    17.6611552619477	0.824249999999997\\
    17.6665861658874	0.824499999999997\\
    17.6670043731875	0.824749999999997\\
    17.6676892076485	0.824999999999997\\
    17.6681877738047	0.825249999999997\\
    17.6705735541989	0.825499999999997\\
    17.6716938577783	0.825749999999997\\
    17.6828990935062	0.825999999999997\\
    17.6878646154689	0.826249999999997\\
    17.687888262065	0.826499999999997\\
    17.6904450926895	0.826749999999997\\
    17.6935016622074	0.826999999999997\\
    17.7044908518032	0.827249999999997\\
    17.7076941521893	0.827499999999997\\
    17.7083867390038	0.827749999999997\\
    17.7200050289921	0.827999999999997\\
    17.7270892786031	0.828249999999997\\
    17.7286503502521	0.828499999999997\\
    17.7291689640954	0.828749999999997\\
    17.7306582307351	0.828999999999997\\
    17.7336721217219	0.829249999999997\\
    17.741059166315	0.829499999999997\\
    17.7497984458227	0.829749999999997\\
    17.7538442109929	0.829999999999997\\
    17.7557457234317	0.830249999999997\\
    17.7613866340662	0.830499999999997\\
    17.7621277050962	0.830749999999997\\
    17.7711160057985	0.830999999999997\\
    17.7740531799636	0.831249999999997\\
    17.774470425673	0.831499999999997\\
    17.7766190491135	0.831749999999997\\
    17.7790220351357	0.831999999999997\\
    17.7802036425059	0.832249999999997\\
    17.7898502062701	0.832499999999997\\
    17.7957192526738	0.832749999999997\\
    17.7959811563304	0.832999999999997\\
    17.7968143577941	0.833249999999997\\
    17.7982028493126	0.833499999999997\\
    17.8011050386896	0.833749999999997\\
    17.8013709477941	0.833999999999997\\
    17.8027795467619	0.834249999999997\\
    17.8064566637139	0.834499999999997\\
    17.8088880552449	0.834749999999997\\
    17.8118074911509	0.834999999999997\\
    17.8124069116077	0.835249999999997\\
    17.8162988080867	0.835499999999997\\
    17.8197996918357	0.835749999999997\\
    17.8214315133187	0.835999999999997\\
    17.8347723339111	0.836249999999997\\
    17.8427791140088	0.836499999999997\\
    17.8435058077287	0.836749999999997\\
    17.8439537393222	0.836999999999997\\
    17.8442150220845	0.837249999999997\\
    17.8466599160484	0.837499999999997\\
    17.8482941611644	0.837749999999997\\
    17.849489593751	0.837999999999997\\
    17.8535621142547	0.838249999999997\\
    17.8541338049407	0.838499999999997\\
    17.8559107770251	0.838749999999997\\
    17.8583051792944	0.838999999999997\\
    17.8590935063013	0.839249999999997\\
    17.8684262639721	0.839499999999997\\
    17.8698504956844	0.839749999999997\\
    17.8769937697057	0.839999999999997\\
    17.8792840608981	0.840249999999997\\
    17.8881767598014	0.840499999999997\\
    17.8908213446389	0.840749999999997\\
    17.8920901294537	0.840999999999997\\
    17.8925594833744	0.841249999999997\\
    17.8930057172733	0.841499999999997\\
    17.8987247191591	0.841749999999997\\
    17.9019503032417	0.841999999999997\\
    17.903045279027	0.842249999999997\\
    17.9058319422718	0.842499999999997\\
    17.907328282477	0.842749999999997\\
    17.9088828197369	0.842999999999997\\
    17.9088918760774	0.843249999999997\\
    17.9187527427226	0.843499999999997\\
    17.9192938447397	0.843749999999997\\
    17.9198521806326	0.843999999999997\\
    17.9240406108909	0.844249999999997\\
    17.9251254097117	0.844499999999997\\
    17.9293121199159	0.844749999999997\\
    17.9371633314516	0.844999999999997\\
    17.947158570003	0.845249999999997\\
    17.9641282952313	0.845499999999997\\
    17.9673583091231	0.845749999999997\\
    17.9760682048312	0.845999999999997\\
    17.982587552607	0.846249999999997\\
    17.9830528581964	0.846499999999997\\
    17.9841041937719	0.846749999999997\\
    17.988948651227	0.846999999999997\\
    17.990045765456	0.847249999999997\\
    17.9916597805022	0.847499999999997\\
    18.0030081351399	0.847749999999997\\
    18.0047516557914	0.847999999999997\\
    18.0065225060146	0.848249999999997\\
    18.0183929390279	0.848499999999997\\
    18.022776283575	0.848749999999997\\
    18.0252453602772	0.848999999999997\\
    18.0306100746047	0.849249999999997\\
    18.0314714010288	0.849499999999997\\
    18.0327198074072	0.849749999999997\\
    18.0327425335587	0.849999999999997\\
    18.0349101727437	0.850249999999997\\
    18.0364347434847	0.850499999999997\\
    18.0539711759625	0.850749999999997\\
    18.057845372967	0.850999999999997\\
    18.0581059652269	0.851249999999997\\
    18.0584523304146	0.851499999999997\\
    18.0585413472739	0.851749999999997\\
    18.0629336006706	0.851999999999997\\
    18.0648090770762	0.852249999999997\\
    18.0746230440675	0.852499999999997\\
    18.0809316495851	0.852749999999997\\
    18.0874324775673	0.852999999999997\\
    18.0953242366679	0.853249999999997\\
    18.0975238475916	0.853499999999997\\
    18.102345733576	0.853749999999997\\
    18.1032643830175	0.853999999999997\\
    18.107453030122	0.854249999999997\\
    18.1152044244753	0.854499999999997\\
    18.1171932385135	0.854749999999997\\
    18.123844498011	0.854999999999997\\
    18.1264592543517	0.855249999999997\\
    18.1288725476332	0.855499999999997\\
    18.1304962861223	0.855749999999997\\
    18.1379224444844	0.855999999999997\\
    18.1558483600449	0.856249999999997\\
    18.1596925893827	0.856499999999997\\
    18.1685945864527	0.856749999999997\\
    18.1694623128844	0.856999999999997\\
    18.1719691237927	0.857249999999997\\
    18.1759611124724	0.857499999999997\\
    18.1923856904293	0.857749999999997\\
    18.2037550979342	0.857999999999997\\
    18.2047657347712	0.858249999999997\\
    18.2069998593497	0.858499999999997\\
    18.2132114920676	0.858749999999997\\
    18.2200152517887	0.858999999999997\\
    18.2243949045829	0.859249999999997\\
    18.2382435733526	0.859499999999997\\
    18.2451568643416	0.859749999999997\\
    18.2476696406692	0.859999999999997\\
    18.2486664721641	0.860249999999997\\
    18.2521295525921	0.860499999999997\\
    18.2553721186609	0.860749999999997\\
    18.2566267254564	0.860999999999997\\
    18.2592034010823	0.861249999999997\\
    18.2698997381025	0.861499999999997\\
    18.2881191446969	0.861749999999997\\
    18.2921424101843	0.861999999999997\\
    18.2946644711355	0.862249999999997\\
    18.2961165687577	0.862499999999997\\
    18.2962307418446	0.862749999999997\\
    18.2994372114891	0.862999999999997\\
    18.3044779419276	0.863249999999997\\
    18.3045322204805	0.863499999999997\\
    18.3056019894023	0.863749999999997\\
    18.3076326147164	0.863999999999997\\
    18.3091147815578	0.864249999999997\\
    18.3095825748131	0.864499999999997\\
    18.3098042764303	0.864749999999997\\
    18.3157173755801	0.864999999999997\\
    18.3158737147217	0.865249999999997\\
    18.3160928990314	0.865499999999997\\
    18.3172971356459	0.865749999999997\\
    18.3177676302285	0.865999999999997\\
    18.3213877793554	0.866249999999997\\
    18.3527671611399	0.866499999999997\\
    18.3539107893182	0.866749999999997\\
    18.3634685094876	0.866999999999997\\
    18.367826421	0.867249999999997\\
    18.3710128191069	0.867499999999997\\
    18.3764264685424	0.867749999999997\\
    18.3801524885969	0.867999999999997\\
    18.3835955105033	0.868249999999997\\
    18.3849564376097	0.868499999999997\\
    18.3972255490527	0.868749999999997\\
    18.4030312310129	0.868999999999997\\
    18.4110347155639	0.869249999999997\\
    18.4122367390436	0.869499999999997\\
    18.4140445115423	0.869749999999997\\
    18.4221705666207	0.869999999999997\\
    18.4242835238789	0.870249999999997\\
    18.4287971518426	0.870499999999997\\
    18.4290608073771	0.870749999999997\\
    18.4293608996731	0.870999999999997\\
    18.4300634007819	0.871249999999997\\
    18.4331456700114	0.871499999999997\\
    18.4332169771789	0.871749999999997\\
    18.4396965096944	0.871999999999997\\
    18.4399032978646	0.872249999999997\\
    18.4408976710931	0.872499999999997\\
    18.4428667207721	0.872749999999997\\
    18.4430540785685	0.872999999999997\\
    18.4435518732453	0.873249999999997\\
    18.4438568841925	0.873499999999997\\
    18.4496732663509	0.873749999999997\\
    18.449830307286	0.873999999999997\\
    18.4552754731937	0.874249999999997\\
    18.4571291904184	0.874499999999997\\
    18.4644729166718	0.874749999999997\\
    18.4713104030559	0.874999999999997\\
    18.4773043109684	0.875249999999997\\
    18.483096034148	0.875499999999997\\
    18.4947825788791	0.875749999999997\\
    18.4968594820817	0.875999999999997\\
    18.5139222175901	0.876249999999997\\
    18.529901465686	0.876499999999997\\
    18.5327171120612	0.876749999999997\\
    18.5362710029553	0.876999999999997\\
    18.5412113984485	0.877249999999997\\
    18.541934763593	0.877499999999997\\
    18.5605722049899	0.877749999999997\\
    18.5704752472487	0.877999999999997\\
    18.5787810312587	0.878249999999997\\
    18.581735553804	0.878499999999997\\
    18.5862176198715	0.878749999999997\\
    18.593486536719	0.878999999999997\\
    18.5949747382332	0.879249999999997\\
    18.5957879676155	0.879499999999997\\
    18.6008603740318	0.879749999999997\\
    18.6139019397007	0.879999999999997\\
    18.6222633949243	0.880249999999997\\
    18.6248400139647	0.880499999999997\\
    18.6347662715047	0.880749999999997\\
    18.6370916186239	0.880999999999997\\
    18.6372437931984	0.881249999999997\\
    18.6415232736524	0.881499999999997\\
    18.649335794875	0.881749999999997\\
    18.6530334945651	0.881999999999997\\
    18.6558163131547	0.882249999999997\\
    18.656848970661	0.882499999999997\\
    18.6709049196592	0.882749999999997\\
    18.674372574745	0.882999999999997\\
    18.6765682665779	0.883249999999997\\
    18.6771297258353	0.883499999999997\\
    18.6880833524875	0.883749999999997\\
    18.6891347583085	0.883999999999997\\
    18.6966865383547	0.884249999999997\\
    18.698873590515	0.884499999999997\\
    18.7002671824813	0.884749999999997\\
    18.7061112186434	0.884999999999997\\
    18.7081156783218	0.885249999999997\\
    18.7081674922401	0.885499999999997\\
    18.7083311921538	0.885749999999997\\
    18.7093035661211	0.885999999999997\\
    18.7173209379257	0.886249999999997\\
    18.7184528151462	0.886499999999997\\
    18.7360465666555	0.886749999999997\\
    18.7407385053917	0.886999999999997\\
    18.7419196963085	0.887249999999997\\
    18.7569372552127	0.887499999999997\\
    18.7582536221447	0.887749999999997\\
    18.7609566634981	0.887999999999997\\
    18.7658783527531	0.888249999999997\\
    18.7716463708726	0.888499999999997\\
    18.7720623254478	0.888749999999997\\
    18.7759786269292	0.888999999999997\\
    18.7794157663719	0.889249999999997\\
    18.780526921461	0.889499999999997\\
    18.7854330715841	0.889749999999997\\
    18.8079353013132	0.889999999999997\\
    18.8195712353655	0.890249999999997\\
    18.8229341091446	0.890499999999997\\
    18.8255830212024	0.890749999999997\\
    18.8293034708961	0.890999999999997\\
    18.831603974881	0.891249999999997\\
    18.8327143960269	0.891499999999997\\
    18.8428467211957	0.891749999999997\\
    18.8455967438752	0.891999999999997\\
    18.8465730881763	0.892249999999997\\
    18.8514324822642	0.892499999999997\\
    18.8557384243897	0.892749999999997\\
    18.8623471521866	0.892999999999997\\
    18.8741432741777	0.893249999999997\\
    18.8747827159436	0.893499999999997\\
    18.8795726117669	0.893749999999997\\
    18.9118912499035	0.893999999999997\\
    18.9242436816994	0.894249999999997\\
    18.9309110307428	0.894499999999997\\
    18.9370803213587	0.894749999999997\\
    18.9449881914448	0.894999999999997\\
    18.955514506096	0.895249999999997\\
    18.9716166667359	0.895499999999997\\
    18.9750398950461	0.895749999999997\\
    18.9810818775502	0.895999999999997\\
    18.9902343874421	0.896249999999997\\
    19.0014734498804	0.896499999999997\\
    19.0058834465567	0.896749999999997\\
    19.0083980872691	0.896999999999997\\
    19.0087107340588	0.897249999999997\\
    19.0115225985656	0.897499999999997\\
    19.0190703129231	0.897749999999997\\
    19.0349749155566	0.897999999999997\\
    19.0403740606912	0.898249999999997\\
    19.0425333574388	0.898499999999997\\
    19.0446993413877	0.898749999999997\\
    19.0449832345353	0.898999999999997\\
    19.0474656400813	0.899249999999997\\
    19.0538132395561	0.899499999999997\\
    19.0742336776552	0.899749999999997\\
    19.0754689967096	0.899999999999997\\
    19.0759073631589	0.900249999999997\\
    19.08512017524	0.900499999999997\\
    19.0927155869665	0.900749999999997\\
    19.0976208998033	0.900999999999997\\
    19.113245557767	0.901249999999997\\
    19.1195989985271	0.901499999999997\\
    19.1216005015382	0.901749999999997\\
    19.130357291423	0.901999999999997\\
    19.1519231749617	0.902249999999997\\
    19.152403362986	0.902499999999997\\
    19.1541940233064	0.902749999999997\\
    19.1592850435402	0.902999999999997\\
    19.1596892591914	0.903249999999997\\
    19.161218264636	0.903499999999997\\
    19.1627313229908	0.903749999999997\\
    19.1732804811996	0.903999999999997\\
    19.1846890835009	0.904249999999997\\
    19.1856109900456	0.904499999999997\\
    19.1859557025164	0.904749999999997\\
    19.1876783491014	0.904999999999997\\
    19.1912007514821	0.905249999999997\\
    19.2005206232487	0.905499999999997\\
    19.201992089676	0.905749999999998\\
    19.2149556160618	0.905999999999997\\
    19.2159508108371	0.906249999999997\\
    19.2242726909193	0.906499999999998\\
    19.2265339016025	0.906749999999998\\
    19.2295667917563	0.906999999999997\\
    19.2321249693512	0.907249999999998\\
    19.2367882751869	0.907499999999998\\
    19.2397547230625	0.907749999999998\\
    19.245671875658	0.907999999999998\\
    19.2475965526309	0.908249999999998\\
    19.2484398318915	0.908499999999998\\
    19.2577478631892	0.908749999999998\\
    19.2645691562365	0.908999999999998\\
    19.2678633855344	0.909249999999998\\
    19.2758719244075	0.909499999999998\\
    19.2842638152045	0.909749999999998\\
    19.2878596656062	0.909999999999998\\
    19.2950019842562	0.910249999999998\\
    19.2973030986678	0.910499999999998\\
    19.2975150035264	0.910749999999998\\
    19.3060766863483	0.910999999999998\\
    19.3073761909792	0.911249999999998\\
    19.3115334398829	0.911499999999998\\
    19.3301224564859	0.911749999999998\\
    19.3359811812318	0.911999999999998\\
    19.3396506542053	0.912249999999998\\
    19.3471907654088	0.912499999999998\\
    19.3501776392181	0.912749999999998\\
    19.3516379177884	0.912999999999998\\
    19.3659779970138	0.913249999999998\\
    19.3778170791296	0.913499999999998\\
    19.37824670587	0.913749999999998\\
    19.3980358443537	0.913999999999998\\
    19.3987023584771	0.914249999999998\\
    19.4059966855456	0.914499999999998\\
    19.4062794062959	0.914749999999998\\
    19.4070720840334	0.914999999999998\\
    19.4106403166675	0.915249999999998\\
    19.413117336144	0.915499999999998\\
    19.4146819885759	0.915749999999998\\
    19.4187155532489	0.915999999999998\\
    19.4246607453091	0.916249999999998\\
    19.4327050022334	0.916499999999998\\
    19.4338358120834	0.916749999999998\\
    19.4339138649982	0.916999999999998\\
    19.4488760114475	0.917249999999998\\
    19.4491207953514	0.917499999999998\\
    19.4522623807579	0.917749999999998\\
    19.4554910249109	0.917999999999998\\
    19.4562620006017	0.918249999999998\\
    19.4719085524453	0.918499999999998\\
    19.4746060425831	0.918749999999998\\
    19.5041828503875	0.918999999999998\\
    19.5206249459246	0.919249999999998\\
    19.5257770574731	0.919499999999998\\
    19.5277889421305	0.919749999999998\\
    19.5343605386558	0.919999999999998\\
    19.5371253932548	0.920249999999998\\
    19.5420276033166	0.920499999999998\\
    19.5528124114155	0.920749999999998\\
    19.5558547424083	0.920999999999998\\
    19.5677624430285	0.921249999999998\\
    19.5726929427509	0.921499999999998\\
    19.5893146973911	0.921749999999998\\
    19.5920675433415	0.921999999999998\\
    19.5956609397415	0.922249999999998\\
    19.5979549448465	0.922499999999998\\
    19.606985429201	0.922749999999998\\
    19.6174782579544	0.922999999999998\\
    19.6206420247212	0.923249999999998\\
    19.6313763108914	0.923499999999998\\
    19.6456566283275	0.923749999999998\\
    19.6525431562675	0.923999999999998\\
    19.6532584491449	0.924249999999998\\
    19.6622706711238	0.924499999999998\\
    19.6629084693143	0.924749999999998\\
    19.6650415236337	0.924999999999998\\
    19.6681530540934	0.925249999999998\\
    19.6778966925275	0.925499999999998\\
    19.6891038077784	0.925749999999998\\
    19.7096080206228	0.925999999999998\\
    19.7103413789759	0.926249999999998\\
    19.723240633082	0.926499999999998\\
    19.7250864011666	0.926749999999998\\
    19.7373088033629	0.926999999999998\\
    19.7400091483409	0.927249999999998\\
    19.7509613099158	0.927499999999998\\
    19.7524283236504	0.927749999999998\\
    19.7572511410785	0.927999999999998\\
    19.7575259843109	0.928249999999998\\
    19.7645026253097	0.928499999999998\\
    19.7703321499171	0.928749999999998\\
    19.77702961004	0.928999999999998\\
    19.7851329863479	0.929249999999998\\
    19.7954778570982	0.929499999999998\\
    19.7974229392756	0.929749999999998\\
    19.8005503222887	0.929999999999998\\
    19.8270395207324	0.930249999999998\\
    19.8424940880485	0.930499999999998\\
    19.8690785913849	0.930749999999998\\
    19.8904965655589	0.930999999999998\\
    19.8906151848175	0.931249999999998\\
    19.9112682316376	0.931499999999998\\
    19.9265248403501	0.931749999999998\\
    19.930178893453	0.931999999999998\\
    19.9305918352713	0.932249999999998\\
    19.9352235276017	0.932499999999998\\
    19.9435435422147	0.932749999999998\\
    19.9480986754297	0.932999999999998\\
    19.9545323522963	0.933249999999998\\
    19.9563920633318	0.933499999999998\\
    19.9566190522072	0.933749999999998\\
    19.9924925436961	0.933999999999998\\
    20.0082531839159	0.934249999999998\\
    20.0093515767315	0.934499999999998\\
    20.0117573409903	0.934749999999998\\
    20.015922223283	0.934999999999998\\
    20.0292814613364	0.935249999999998\\
    20.0307273665081	0.935499999999998\\
    20.039630951295	0.935749999999998\\
    20.0482068586372	0.935999999999998\\
    20.0507620891557	0.936249999999998\\
    20.0570931959206	0.936499999999998\\
    20.0734642326359	0.936749999999998\\
    20.0752903153915	0.936999999999998\\
    20.0773187035344	0.937249999999998\\
    20.0835196051438	0.937499999999998\\
    20.0844797046679	0.937749999999998\\
    20.0988851124687	0.937999999999998\\
    20.0991512749551	0.938249999999998\\
    20.1096914041991	0.938499999999998\\
    20.1161042378928	0.938749999999998\\
    20.1175242710782	0.938999999999998\\
    20.1315359219401	0.939249999999998\\
    20.1344306141243	0.939499999999998\\
    20.1373848565523	0.939749999999998\\
    20.1470045034771	0.939999999999998\\
    20.148519374722	0.940249999999998\\
    20.1640492134758	0.940499999999998\\
    20.1705889462912	0.940749999999998\\
    20.1911080440542	0.940999999999998\\
    20.1999949088893	0.941249999999998\\
    20.2001833676067	0.941499999999998\\
    20.2008315584866	0.941749999999998\\
    20.2028845814552	0.941999999999998\\
    20.2072861646325	0.942249999999998\\
    20.2088196214658	0.942499999999998\\
    20.2121377093821	0.942749999999998\\
    20.2124433670243	0.942999999999998\\
    20.2581486416054	0.943249999999998\\
    20.2664124315602	0.943499999999998\\
    20.2735992574624	0.943749999999998\\
    20.2751705832723	0.943999999999998\\
    20.2801491689663	0.944249999999998\\
    20.2987651980478	0.944499999999998\\
    20.3078374732191	0.944749999999998\\
    20.3390340044973	0.944999999999999\\
    20.3480767732601	0.945249999999998\\
    20.3490714814646	0.945499999999998\\
    20.3499622703107	0.945749999999999\\
    20.3672328412694	0.945999999999999\\
    20.3823403149801	0.946249999999998\\
    20.3844109421596	0.946499999999999\\
    20.3883576366937	0.946749999999999\\
    20.3954337973769	0.946999999999999\\
    20.3975272703094	0.947249999999998\\
    20.4011473054014	0.947499999999999\\
    20.4085100414722	0.947749999999999\\
    20.408750213552	0.947999999999999\\
    20.4134171240647	0.948249999999999\\
    20.4322395271519	0.948499999999999\\
    20.4536762742497	0.948749999999999\\
    20.4572306249047	0.948999999999999\\
    20.4606969877306	0.949249999999999\\
    20.4624305709182	0.949499999999999\\
    20.4710632643524	0.949749999999999\\
    20.4757029494968	0.949999999999999\\
    20.4781177181298	0.950249999999999\\
    20.5110616025287	0.950499999999999\\
    20.5113203110494	0.950749999999999\\
    20.5116943264908	0.950999999999999\\
    20.5143376012763	0.951249999999999\\
    20.517460545616	0.951499999999999\\
    20.5213844354428	0.951749999999999\\
    20.5254119393486	0.951999999999999\\
    20.5294448832036	0.952249999999999\\
    20.5480275130734	0.952499999999999\\
    20.5512276518241	0.952749999999999\\
    20.5568408402323	0.952999999999999\\
    20.5792822105625	0.953249999999999\\
    20.6141043753231	0.953499999999999\\
    20.6236851837363	0.953749999999999\\
    20.6249276606575	0.953999999999999\\
    20.6281748475039	0.954249999999999\\
    20.6294943288171	0.954499999999999\\
    20.6449417806528	0.954749999999999\\
    20.647227668126	0.954999999999999\\
    20.6527839809341	0.955249999999999\\
    20.6542203697449	0.955499999999999\\
    20.6661482823207	0.955749999999999\\
    20.6718218896972	0.955999999999999\\
    20.6805440687964	0.956249999999999\\
    20.6844326695732	0.956499999999999\\
    20.7063974661156	0.956749999999999\\
    20.70730246388	0.956999999999999\\
    20.7101397394487	0.957249999999999\\
    20.7208923340695	0.957499999999999\\
    20.7370848895163	0.957749999999999\\
    20.7462668076442	0.957999999999999\\
    20.7488806282341	0.958249999999999\\
    20.75298799797	0.958499999999999\\
    20.7644729773702	0.958749999999999\\
    20.8182275685349	0.958999999999999\\
    20.8665808489157	0.959249999999999\\
    20.8720723948619	0.959499999999999\\
    20.8865121839381	0.959749999999999\\
    20.9087028485545	0.959999999999999\\
    20.9173814774015	0.960249999999999\\
    20.9198808658163	0.960499999999999\\
    20.9228095854127	0.960749999999999\\
    20.9259752400057	0.960999999999999\\
    20.9541731287987	0.961249999999999\\
    20.9898210595521	0.961499999999999\\
    20.9945842820893	0.961749999999999\\
    20.9999534133687	0.961999999999999\\
    21.0057134896084	0.962249999999999\\
    21.0080129935396	0.962499999999999\\
    21.0204831018934	0.962749999999999\\
    21.0438732232082	0.962999999999999\\
    21.0440080807546	0.963249999999999\\
    21.0612995460459	0.963499999999999\\
    21.0640281099892	0.963749999999999\\
    21.0804380923748	0.963999999999999\\
    21.0815283612969	0.964249999999999\\
    21.0980427884462	0.964499999999999\\
    21.1045178255736	0.964749999999999\\
    21.1130514783249	0.964999999999999\\
    21.1206883137409	0.965249999999999\\
    21.1310959162242	0.965499999999999\\
    21.1784211582123	0.965749999999999\\
    21.1793641678414	0.965999999999999\\
    21.1953351354719	0.966249999999999\\
    21.2090704580472	0.966499999999999\\
    21.21221061174	0.966749999999999\\
    21.2204339194493	0.966999999999999\\
    21.2215691672403	0.967249999999999\\
    21.2278056035799	0.967499999999999\\
    21.2387041151093	0.967749999999999\\
    21.2606919260858	0.967999999999999\\
    21.2831384024419	0.968249999999999\\
    21.2934441676199	0.968499999999999\\
    21.3003948091591	0.968749999999999\\
    21.3068828133039	0.968999999999999\\
    21.3199643787126	0.969249999999999\\
    21.3248789196927	0.969499999999999\\
    21.3270377042543	0.969749999999999\\
    21.3286489433307	0.969999999999999\\
    21.3575620616395	0.970249999999999\\
    21.3595079886139	0.970499999999999\\
    21.3624664455037	0.970749999999999\\
    21.3639649313461	0.970999999999999\\
    21.3785661917331	0.971249999999999\\
    21.3841176332776	0.971499999999999\\
    21.3916384611708	0.971749999999999\\
    21.3954209586636	0.971999999999999\\
    21.4023813651102	0.972249999999999\\
    21.415232021925	0.972499999999999\\
    21.4255751044373	0.972749999999999\\
    21.430465397185	0.972999999999999\\
    21.4378228245511	0.973249999999999\\
    21.4425713918983	0.973499999999999\\
    21.4602986828991	0.973749999999999\\
    21.4678156227705	0.973999999999999\\
    21.4716093487756	0.974249999999999\\
    21.5190016656689	0.974499999999999\\
    21.5393625423686	0.974749999999999\\
    21.5748481865212	0.974999999999999\\
    21.6053826525158	0.975249999999999\\
    21.6312647781463	0.975499999999999\\
    21.6546916500002	0.975749999999999\\
    21.6744693836249	0.975999999999999\\
    21.7213061868791	0.976249999999999\\
    21.7642205584816	0.976499999999999\\
    21.7743939515227	0.976749999999999\\
    21.8315545094034	0.976999999999999\\
    21.8541004339696	0.977249999999999\\
    21.8838929247025	0.977499999999999\\
    21.8980147381543	0.977749999999999\\
    21.9668945198303	0.977999999999999\\
    21.9897948407699	0.978249999999999\\
    21.9911976721182	0.978499999999999\\
    22.0242196198393	0.978749999999999\\
    22.0263538969456	0.978999999999999\\
    22.0383768242773	0.979249999999999\\
    22.068024915639	0.979499999999999\\
    22.0770275330195	0.979749999999999\\
    22.0775003457955	0.979999999999999\\
    22.0801105427058	0.98025\\
    22.1079790851173	0.980499999999999\\
    22.1385606993469	0.980749999999999\\
    22.1800737468461	0.981\\
    22.1965578381213	0.98125\\
    22.2219054618697	0.981499999999999\\
    22.2230959520696	0.981749999999999\\
    22.2541123772717	0.982\\
    22.2887644605467	0.98225\\
    22.313443198782	0.982499999999999\\
    22.3491092546533	0.98275\\
    22.3917406689301	0.983\\
    22.4142030401143	0.98325\\
    22.4329569637778	0.9835\\
    22.4404196512336	0.98375\\
    22.4731433000626	0.984\\
    22.4843460174933	0.98425\\
    22.541701123897	0.9845\\
    22.545887457202	0.98475\\
    22.5797307746602	0.985\\
    22.602014031464	0.98525\\
    22.6067294042941	0.9855\\
    22.6244459779842	0.98575\\
    22.6395423223086	0.986\\
    22.642703189679	0.98625\\
    22.6469193901283	0.9865\\
    22.6911988208267	0.98675\\
    22.8334046224521	0.987\\
    22.8714262658107	0.98725\\
    22.8750904553735	0.9875\\
    22.9416334700563	0.98775\\
    22.9595294092918	0.988\\
    22.971041819551	0.98825\\
    23.0009428165454	0.9885\\
    23.0875652487627	0.98875\\
    23.1127425326096	0.989\\
    23.1675101214167	0.98925\\
    23.2901148946261	0.9895\\
    23.3256449599518	0.98975\\
    23.3279314137077	0.99\\
    23.3370289066075	0.99025\\
    23.4010698035687	0.9905\\
    23.4091024612265	0.99075\\
    23.5274521755723	0.991\\
    23.6687599046516	0.99125\\
    23.9471863000126	0.9915\\
    23.9690411941355	0.99175\\
    23.9913693308574	0.992\\
    24.012272741696	0.99225\\
    24.0152129154644	0.9925\\
    24.0344698289314	0.99275\\
    24.1054825032197	0.993\\
    24.1388283767761	0.99325\\
    24.1614920061891	0.9935\\
    24.3611798857918	0.99375\\
    24.4456530683831	0.994\\
    24.5150507880448	0.99425\\
    24.5295208524247	0.9945\\
    24.6066240994706	0.99475\\
    24.6169089466964	0.995\\
    24.6228826149004	0.99525\\
    24.7789543267115	0.9955\\
    24.8177778693243	0.99575\\
    24.8682453016245	0.996\\
    25.0611734495874	0.99625\\
    25.0704931032334	0.9965\\
    25.1332699355957	0.99675\\
    25.2239922896439	0.997\\
    25.2330567691962	0.99725\\
    25.6795583939432	0.9975\\
    25.6826344257244	0.99775\\
    25.6980869211813	0.998\\
    25.8168595655667	0.99825\\
    26.4649682975915	0.9985\\
    26.9778843971537	0.99875\\
    27.0022733943876	0.999\\
    27.0661188292796	0.99925\\
    27.7583085571904	0.9995\\
    28.9423221028768	0.99975\\
    29.9746326033688	1\\
};
\addlegendentry{MRT+MRC}

\addplot [color=uclaviolet, line width=2.0pt]
  table[row sep=crcr]{%
-34.8652899031929	0\\
-34.8652899031929	0.001\\
-25.8797828560937	0.002\\
-25.2320186884856	0.003\\
-24.7603869796904	0.004\\
-24.4695658484905	0.005\\
-23.6315289530706	0.00600000000000001\\
-22.5308454308368	0.00700000000000001\\
-21.2957666686865	0.00800000000000001\\
-20.9153561293255	0.00900000000000001\\
-20.8897500135364	0.01\\
-19.9826864009697	0.011\\
-18.8052844520094	0.012\\
-18.2432192340725	0.013\\
-18.0122485727999	0.014\\
-17.8096436671872	0.015\\
-17.3296925193469	0.016\\
-16.862857084915	0.017\\
-16.8505163348596	0.018\\
-16.7268558890489	0.019\\
-16.7194386240495	0.02\\
-16.479819736702	0.021\\
-16.4388290127123	0.022\\
-16.3516275256296	0.023\\
-16.2931396577962	0.024\\
-15.7253118582955	0.025\\
-15.6813889556332	0.026\\
-15.2500621273026	0.027\\
-14.8467953315166	0.028\\
-14.5967308686605	0.029\\
-14.3201431072072	0.03\\
-14.1810566397668	0.031\\
-14.0661204043487	0.032\\
-13.9807466578259	0.033\\
-13.9549758507839	0.034\\
-13.9052674703115	0.035\\
-13.8628918117092	0.036\\
-13.7906039514215	0.037\\
-13.7332711514083	0.038\\
-13.683461286032	0.039\\
-13.5352290791486	0.04\\
-13.458901411871	0.041\\
-12.775307159683	0.042\\
-12.7541877004676	0.043\\
-12.6535966321285	0.044\\
-12.5684141369127	0.045\\
-12.5528168581707	0.046\\
-12.5501179597902	0.047\\
-12.5215205525368	0.048\\
-12.169790099126	0.049\\
-12.1647366632149	0.05\\
-11.9855668005742	0.051\\
-11.9685764204437	0.052\\
-11.9275182899348	0.053\\
-11.9221553748372	0.054\\
-11.8033577100706	0.055\\
-11.7835614542874	0.056\\
-11.7781501057618	0.0570000000000001\\
-11.7067656192777	0.0580000000000001\\
-11.6758046817457	0.0590000000000001\\
-11.6608257949046	0.0600000000000001\\
-11.6306690583894	0.0610000000000001\\
-11.4483014115062	0.0620000000000001\\
-11.1927038613237	0.0630000000000001\\
-11.0791335248747	0.0640000000000001\\
-11.0302296380821	0.0650000000000001\\
-10.9541693527934	0.0660000000000001\\
-10.9374780083997	0.0670000000000001\\
-10.8674881859126	0.0680000000000001\\
-10.8479757982098	0.0690000000000001\\
-10.8470860024222	0.0700000000000001\\
-10.7085961171048	0.0710000000000001\\
-10.707212630948	0.0720000000000001\\
-10.6807689756512	0.0730000000000001\\
-10.5814801653437	0.0740000000000001\\
-10.4556753852534	0.0750000000000001\\
-10.4394822722498	0.0760000000000001\\
-10.3295203021469	0.0770000000000001\\
-10.2785647868237	0.0780000000000001\\
-10.2541426119525	0.0790000000000001\\
-10.2425461147239	0.0800000000000001\\
-10.1325194239063	0.0810000000000001\\
-10.1080091690604	0.0820000000000001\\
-10.1075164183692	0.0830000000000001\\
-10.0887996538759	0.0840000000000001\\
-10.0244327607409	0.0850000000000001\\
-10.0174650282675	0.0860000000000001\\
-10.0013092810278	0.0870000000000001\\
-9.98069205377259	0.0880000000000001\\
-9.95483454989442	0.0890000000000001\\
-9.93267587163215	0.0900000000000001\\
-9.88773379512782	0.0910000000000001\\
-9.8623028423421	0.0920000000000001\\
-9.85279813116074	0.0930000000000001\\
-9.83019862123895	0.0940000000000001\\
-9.82459944059586	0.0950000000000001\\
-9.74197252716811	0.0960000000000001\\
-9.67324918876168	0.0970000000000001\\
-9.58548414603466	0.0980000000000001\\
-9.41594158027574	0.0990000000000001\\
-9.40149501621835	0.1\\
-9.3687419735496	0.101\\
-9.29920608853597	0.102\\
-9.26733891719907	0.103\\
-9.06399237104919	0.104\\
-9.02466925812932	0.105\\
-9.02085698911632	0.106\\
-9.01091958487898	0.107\\
-8.95527953637583	0.108\\
-8.87012931103513	0.109\\
-8.82638593068537	0.11\\
-8.8241022912339	0.111\\
-8.81800007740233	0.112\\
-8.81201035428989	0.113\\
-8.78373900104473	0.114\\
-8.69097540142355	0.115\\
-8.63926091763173	0.116\\
-8.61686447725766	0.117\\
-8.5912819627801	0.118\\
-8.58297163307348	0.119\\
-8.57682417240722	0.12\\
-8.56197581132132	0.121\\
-8.51790917026792	0.122\\
-8.46670697197425	0.123\\
-8.44475585954475	0.124\\
-8.42804828307133	0.125\\
-8.42575388930344	0.126\\
-8.41662660478381	0.127\\
-8.40883891335396	0.128\\
-8.3801249775124	0.129\\
-8.34225152058109	0.13\\
-8.33301937869165	0.131\\
-8.22404420219015	0.132\\
-8.19522453797647	0.133\\
-8.12809095228576	0.134\\
-8.0957765078126	0.135\\
-8.05583885296236	0.136\\
-8.04622624963367	0.137\\
-7.86801268129873	0.138\\
-7.85524168816602	0.139\\
-7.84789278417316	0.14\\
-7.81514013009767	0.141\\
-7.78530517529792	0.142\\
-7.74795985259151	0.143\\
-7.7082590498666	0.144\\
-7.70640149143902	0.145\\
-7.62014038047677	0.146\\
-7.60873262140636	0.147\\
-7.5654809960409	0.148\\
-7.55997713948028	0.149\\
-7.55238644008925	0.15\\
-7.5476218705503	0.151\\
-7.4650333327682	0.152\\
-7.4488857675691	0.153\\
-7.44662145835014	0.154\\
-7.44263294307236	0.155\\
-7.40129757882128	0.156\\
-7.39664926971159	0.157\\
-7.38321795393347	0.158\\
-7.37407359316538	0.159\\
-7.36362913943106	0.16\\
-7.28157195082523	0.161\\
-7.25081589152426	0.162\\
-7.24623063154796	0.163\\
-7.22336565485461	0.164\\
-7.18773895226685	0.165\\
-7.17382377257836	0.166\\
-7.17204287830884	0.167\\
-7.12224929007873	0.168\\
-7.10662425973082	0.169\\
-7.09909153719155	0.17\\
-7.07933374523676	0.171\\
-7.07701757121274	0.172\\
-7.06094381300491	0.173\\
-6.94787192829343	0.174\\
-6.92614434690333	0.175\\
-6.84657566304086	0.176\\
-6.83940102929525	0.177\\
-6.83887570336226	0.178\\
-6.78077084775615	0.179\\
-6.74933833053107	0.18\\
-6.74867063811804	0.181\\
-6.71229705033786	0.182\\
-6.69826976268805	0.183\\
-6.66211315572101	0.184\\
-6.64915795358571	0.185\\
-6.6332779648257	0.186\\
-6.63044769149117	0.187\\
-6.58601692873278	0.188\\
-6.56756868245173	0.189\\
-6.55595375203979	0.19\\
-6.53127232085558	0.191\\
-6.49673163842512	0.192\\
-6.491208938104	0.193\\
-6.44355915237575	0.194\\
-6.43839013715531	0.195\\
-6.31223308884254	0.196\\
-6.29289500480224	0.197\\
-6.27600130451322	0.198\\
-6.2587097123068	0.199\\
-6.23417679202299	0.2\\
-6.21157003021633	0.201\\
-6.12587632465651	0.202\\
-6.12348657390164	0.203\\
-6.10518696214995	0.204\\
-6.10290334200853	0.205\\
-6.08395760076478	0.206\\
-6.02840337754839	0.207\\
-6.02245681518853	0.208\\
-6.01889180147936	0.209\\
-5.98609639994343	0.21\\
-5.95851258673904	0.211\\
-5.95189293367202	0.212\\
-5.94206068450869	0.213\\
-5.93161499088164	0.214\\
-5.84337216483032	0.215\\
-5.83878898656805	0.216\\
-5.80749490377045	0.217\\
-5.80154223056493	0.218\\
-5.77796025703588	0.219\\
-5.776888903573	0.22\\
-5.70967738889825	0.221\\
-5.67145041420804	0.222\\
-5.6618387862961	0.223\\
-5.63505293655789	0.224\\
-5.61930924673367	0.225\\
-5.59972670875945	0.226\\
-5.57969918712602	0.227\\
-5.57381218372294	0.228\\
-5.57380911021057	0.229\\
-5.55272200686884	0.23\\
-5.54930249105132	0.231\\
-5.51378461112635	0.232\\
-5.51170239813768	0.233\\
-5.48435117090151	0.234\\
-5.43292248223812	0.235\\
-5.43081647903961	0.236\\
-5.40160739052414	0.237\\
-5.37466170009099	0.238\\
-5.34683888805924	0.239\\
-5.32790077968833	0.24\\
-5.32284927235849	0.241\\
-5.2939066664376	0.242\\
-5.28395377414782	0.243\\
-5.26859584518723	0.244\\
-5.25564914425685	0.245\\
-5.25436034900737	0.246\\
-5.19040359882183	0.247\\
-5.1270026523379	0.248\\
-5.09132424816618	0.249\\
-5.0861745196203	0.25\\
-5.08089062979167	0.251\\
-5.06673018239429	0.252\\
-5.05507662201689	0.253\\
-5.05371881777542	0.254\\
-5.0380087761268	0.255\\
-5.03587792247215	0.256\\
-5.0139136707422	0.257\\
-5.00574805342016	0.258\\
-5.00313365435056	0.259\\
-5.00213142484418	0.26\\
-4.9873043202613	0.261\\
-4.9776218242405	0.262\\
-4.97516361877216	0.263\\
-4.90328745346746	0.264\\
-4.87351471464487	0.265\\
-4.84743597453611	0.266\\
-4.83232712657929	0.267\\
-4.77822911842402	0.268\\
-4.73979931920509	0.269\\
-4.72750384200937	0.27\\
-4.64371138878998	0.271\\
-4.59880504614083	0.272\\
-4.58811485508959	0.273\\
-4.58538453162258	0.274\\
-4.53312616048757	0.275\\
-4.48107868833816	0.276\\
-4.43513275930268	0.277\\
-4.43205191126322	0.278\\
-4.4314523106705	0.279\\
-4.40754986483461	0.28\\
-4.40037294147452	0.281\\
-4.36906526180272	0.282\\
-4.36713446657118	0.283\\
-4.29947991001148	0.284\\
-4.28601478763127	0.285\\
-4.27118482888079	0.286\\
-4.25501883382403	0.287\\
-4.23836893315375	0.288\\
-4.19527359995119	0.289\\
-4.17327351514569	0.29\\
-4.17202651175394	0.291\\
-4.16796175218865	0.292\\
-4.15244322145167	0.293\\
-4.14898690012522	0.294\\
-4.13503406585304	0.295\\
-4.13005340943551	0.296\\
-4.09513504472182	0.297\\
-4.06141519351746	0.298\\
-4.01760910027869	0.299\\
-3.99911784602984	0.3\\
-3.99705031037699	0.301\\
-3.98902388798417	0.302\\
-3.97910407775527	0.303\\
-3.97083673769183	0.304\\
-3.96444316083146	0.305\\
-3.94206346892448	0.306\\
-3.93503374518831	0.307\\
-3.92394568509545	0.308\\
-3.91268327524325	0.309\\
-3.91054992098375	0.31\\
-3.89993916307042	0.311\\
-3.85205304394334	0.312\\
-3.74693259447148	0.313\\
-3.73298937517953	0.314\\
-3.71746058030241	0.315\\
-3.7144633537244	0.316\\
-3.70001722716616	0.317\\
-3.69858433722282	0.318\\
-3.68030818508343	0.319\\
-3.64533658156306	0.32\\
-3.6424238081443	0.321\\
-3.62481048064984	0.322\\
-3.57579527058687	0.323\\
-3.56252921338068	0.324\\
-3.5600614871116	0.325\\
-3.54737251956516	0.326\\
-3.49733600888568	0.327\\
-3.49528169139192	0.328\\
-3.48757869928896	0.329\\
-3.45236964320341	0.33\\
-3.43120720185812	0.331\\
-3.41806286419952	0.332\\
-3.38879498968013	0.333\\
-3.38527474684752	0.334\\
-3.35315080442317	0.335\\
-3.33947578671698	0.336\\
-3.31936509839345	0.337\\
-3.30713159081356	0.338\\
-3.2437541369467	0.339\\
-3.24149398399884	0.34\\
-3.21464689713846	0.341\\
-3.21243001822379	0.342\\
-3.2077837863919	0.343\\
-3.20307336640495	0.344\\
-3.17228871263627	0.345\\
-3.16457914417785	0.346\\
-3.14801813588098	0.347\\
-3.14388833114385	0.348\\
-3.13051248910245	0.349\\
-3.11337892681921	0.35\\
-3.09408990816	0.351\\
-3.08649557025407	0.352\\
-3.06001674265791	0.353\\
-3.04044794699056	0.354\\
-3.03021680413395	0.355\\
-2.99992170367354	0.356\\
-2.99940124542964	0.357\\
-2.96948822716234	0.358\\
-2.96876635539062	0.359\\
-2.90755540382411	0.36\\
-2.87968954147918	0.361\\
-2.87648625567422	0.362\\
-2.82188571940746	0.363\\
-2.81539303758833	0.364\\
-2.80888173187849	0.365\\
-2.80778190044952	0.366\\
-2.80470333657461	0.367\\
-2.7872393249013	0.368\\
-2.75026265976368	0.369\\
-2.70798017499517	0.37\\
-2.70681516163928	0.371\\
-2.67838077265192	0.372\\
-2.64685855543001	0.373\\
-2.64208735856526	0.374\\
-2.63241426294914	0.375\\
-2.61840183159195	0.376\\
-2.60207587476544	0.377\\
-2.59934158662446	0.378\\
-2.5635876076094	0.379\\
-2.56352892814918	0.38\\
-2.55191982576409	0.381\\
-2.53008590460885	0.382\\
-2.52213388008523	0.383\\
-2.51598618282133	0.384\\
-2.51372830897205	0.385\\
-2.45241789795404	0.386\\
-2.42778074936123	0.387\\
-2.38823314288949	0.388\\
-2.38538595376936	0.389\\
-2.35437282718166	0.39\\
-2.3411695556648	0.391\\
-2.32689761206611	0.392\\
-2.30315547054468	0.393\\
-2.24424432593993	0.394\\
-2.24061206080229	0.395\\
-2.22423051325896	0.396\\
-2.22175468350133	0.397\\
-2.1618342373424	0.398\\
-2.15470820261611	0.399\\
-2.14695409676365	0.4\\
-2.14443547619681	0.401\\
-2.14432468194765	0.402\\
-2.11231779678785	0.403\\
-2.10797256297244	0.404\\
-2.08279488821144	0.405\\
-2.07082114838335	0.406\\
-2.04412825671278	0.407\\
-2.04340052339753	0.408\\
-2.01571828346966	0.409\\
-1.99450087925332	0.41\\
-1.97252706079158	0.411\\
-1.96509104442337	0.412\\
-1.96247148710981	0.413\\
-1.95083045787072	0.414\\
-1.93991597361573	0.415\\
-1.92762842780713	0.416\\
-1.88948202178046	0.417\\
-1.85322051898345	0.418\\
-1.84508355172421	0.419\\
-1.81942551136457	0.42\\
-1.81625025066781	0.421\\
-1.78259751014448	0.422\\
-1.76690396319242	0.423\\
-1.7565378684754	0.424\\
-1.73860330983276	0.425\\
-1.72202036388532	0.426\\
-1.7198339796483	0.427\\
-1.66337820013499	0.428\\
-1.65139521127157	0.429\\
-1.61936715287796	0.43\\
-1.60780387437933	0.431\\
-1.59797876594599	0.432\\
-1.58458359597765	0.433\\
-1.56138649789852	0.434\\
-1.52935230495667	0.435\\
-1.48579558137536	0.436\\
-1.47127748369734	0.437\\
-1.45984256436488	0.438\\
-1.42117933475768	0.439\\
-1.41838445171091	0.44\\
-1.41526770332027	0.441\\
-1.40434458586219	0.442\\
-1.36549821842272	0.443\\
-1.35322222303553	0.444\\
-1.34143744384312	0.445\\
-1.32206771421851	0.446\\
-1.30683408807427	0.447\\
-1.29668971636663	0.448\\
-1.2798027776047	0.449\\
-1.26283634246007	0.45\\
-1.26167543122947	0.451\\
-1.22384981907311	0.452\\
-1.21993256712656	0.453\\
-1.2087482840158	0.454\\
-1.16836419106964	0.455\\
-1.14953592870863	0.456\\
-1.12924846951499	0.457\\
-1.12260420247792	0.458\\
-1.11094137661262	0.459\\
-1.07816008134152	0.46\\
-1.06741744307643	0.461\\
-1.04043964631731	0.462\\
-1.0317474229446	0.463\\
-1.01823647943167	0.464\\
-1.01589470559947	0.465\\
-1.00470292911493	0.466\\
-0.996729547308978	0.467\\
-0.986195833027406	0.468\\
-0.980896178050598	0.469\\
-0.955035005139866	0.47\\
-0.952249835037507	0.471\\
-0.936651344106092	0.472\\
-0.933500957339538	0.473\\
-0.905864065178584	0.474\\
-0.904842362905606	0.475\\
-0.892675570726885	0.476\\
-0.876385392231527	0.477\\
-0.867330102788693	0.478\\
-0.863591792503127	0.479\\
-0.847654786156981	0.48\\
-0.83431387747989	0.481\\
-0.834074338374956	0.482\\
-0.831147864212419	0.483\\
-0.823741267062496	0.484\\
-0.820991649814572	0.485\\
-0.780376278431601	0.486\\
-0.775198921244903	0.487\\
-0.769794830669616	0.488\\
-0.744997032407352	0.489\\
-0.717779449782523	0.49\\
-0.70550934031637	0.491\\
-0.676352836669777	0.492\\
-0.629544274484731	0.493\\
-0.621826113671605	0.494\\
-0.620806000543709	0.495\\
-0.61083796522195	0.496\\
-0.571642249547739	0.497\\
-0.566308898494676	0.498\\
-0.50029517299984	0.499\\
-0.483040683612153	0.5\\
-0.465741026773991	0.501\\
-0.46317579664395	0.502\\
-0.442282815595247	0.503\\
-0.438774902186359	0.504\\
-0.419761354661593	0.505\\
-0.379073874161112	0.506\\
-0.371550520364128	0.507\\
-0.369780223356134	0.508\\
-0.364369420821318	0.509\\
-0.363272819297423	0.51\\
-0.338282562546024	0.511\\
-0.325594305297675	0.512\\
-0.313872238258091	0.513\\
-0.304272721341349	0.514\\
-0.301742167785529	0.515\\
-0.264968702150794	0.516\\
-0.252098873694878	0.517\\
-0.239487569519437	0.518\\
-0.218753500752119	0.519\\
-0.199167096440966	0.52\\
-0.19770963957364	0.521\\
-0.146375762662908	0.522\\
-0.139754033133252	0.523\\
-0.124548601649982	0.524\\
-0.121178970793277	0.525\\
-0.110886189193336	0.526\\
-0.0901009211600897	0.527\\
-0.0879515001239193	0.528\\
-0.0389340730305553	0.529\\
-0.0069371674285226	0.53\\
0.00250957327141418	0.531\\
0.018633072598333	0.532\\
0.0330909546796493	0.533\\
0.0757690692459908	0.534\\
0.124945497815207	0.535\\
0.126878140025888	0.536\\
0.134809108888247	0.537\\
0.159209168110462	0.538\\
0.161725762948401	0.539\\
0.165380634250406	0.54\\
0.199791425800604	0.541\\
0.224774530519002	0.542\\
0.285841930045084	0.543\\
0.310274692079306	0.544\\
0.332586132067725	0.545\\
0.382176358919108	0.546\\
0.384759197429695	0.547\\
0.410725207259246	0.548\\
0.422412874947793	0.549\\
0.423084757682246	0.55\\
0.43830607280292	0.551\\
0.460913627838859	0.552\\
0.462077285530981	0.553\\
0.467613454780874	0.554\\
0.501026890219977	0.555\\
0.502656249179341	0.556\\
0.509099682195243	0.557\\
0.529737141003646	0.558\\
0.532411147667784	0.559\\
0.542318491984607	0.56\\
0.555570676808647	0.561\\
0.557590407477375	0.562\\
0.580611106814421	0.563\\
0.596731285621501	0.564000000000001\\
0.604124837431813	0.565\\
0.605797591399849	0.566000000000001\\
0.609651169073482	0.567\\
0.622442679658059	0.568000000000001\\
0.640567179986077	0.569\\
0.727331585437918	0.570000000000001\\
0.727772740759289	0.571\\
0.753397886410264	0.572000000000001\\
0.78544438282656	0.573\\
0.808362908552452	0.574000000000001\\
0.823582892322993	0.575\\
0.834031733384911	0.576000000000001\\
0.835399226145034	0.577\\
0.909033764848225	0.578000000000001\\
0.910951840158807	0.579\\
0.935815667475404	0.580000000000001\\
0.999716355431154	0.581\\
1.02191173684892	0.582000000000001\\
1.05611104949398	0.583\\
1.08235254348231	0.584000000000001\\
1.12064423057133	0.585\\
1.15725987742641	0.586000000000001\\
1.15906587328927	0.587\\
1.16499590345801	0.588000000000001\\
1.16748276344844	0.589\\
1.19583886579958	0.590000000000001\\
1.21119615323185	0.591\\
1.22990635739782	0.592000000000001\\
1.24813704170684	0.593\\
1.26574919126939	0.594000000000001\\
1.29998430733568	0.595\\
1.30384896993864	0.596000000000001\\
1.30781559796471	0.597\\
1.32423773622438	0.598000000000001\\
1.33045866211225	0.599\\
1.33146359010149	0.600000000000001\\
1.34726688359688	0.601\\
1.34996041284672	0.602000000000001\\
1.41181693066543	0.603\\
1.41686299353216	0.604000000000001\\
1.42529954204973	0.605\\
1.44072348194836	0.606000000000001\\
1.44731489943254	0.607\\
1.4686605163503	0.608000000000001\\
1.48447343592342	0.609\\
1.48748056896465	0.610000000000001\\
1.49757013592572	0.611\\
1.55241956000526	0.612000000000001\\
1.58165568695302	0.613\\
1.59057906586368	0.614000000000001\\
1.60984144885949	0.615\\
1.61494038341461	0.616000000000001\\
1.62245063460935	0.617\\
1.6365472053512	0.618000000000001\\
1.65006168846023	0.619\\
1.65433138966557	0.620000000000001\\
1.66090305495161	0.621\\
1.67688034879608	0.622000000000001\\
1.6953069885984	0.623\\
1.76532956285963	0.624000000000001\\
1.76840931451475	0.625\\
1.77254539360803	0.626000000000001\\
1.77898937023863	0.627\\
1.78805874873244	0.628000000000001\\
1.82155309177933	0.629\\
1.82209812651383	0.630000000000001\\
1.83907348545017	0.631\\
1.84638072717637	0.632000000000001\\
1.86461480250953	0.633\\
1.87737396983412	0.634000000000001\\
1.87831236285819	0.635\\
1.88775581347288	0.636000000000001\\
1.89788210650095	0.637\\
1.89921678269351	0.638000000000001\\
1.95010688911871	0.639\\
1.96056294000518	0.640000000000001\\
2.0021672942174	0.641\\
2.03397335365644	0.642000000000001\\
2.06902542654387	0.643\\
2.07322728279557	0.644000000000001\\
2.07736214752481	0.645\\
2.08721329476505	0.646000000000001\\
2.10044576911013	0.647\\
2.16032752996326	0.648000000000001\\
2.17874465305264	0.649\\
2.18491947762129	0.650000000000001\\
2.20277299763448	0.651\\
2.21386989622148	0.652000000000001\\
2.22581978708641	0.653\\
2.23953617953578	0.654000000000001\\
2.26263226330651	0.655\\
2.26454658438524	0.656000000000001\\
2.26640253066636	0.657\\
2.29650403517623	0.658000000000001\\
2.30195405430649	0.659\\
2.31155202358565	0.660000000000001\\
2.32017333403863	0.661\\
2.32124900314769	0.662000000000001\\
2.34432859590001	0.663\\
2.35176239417655	0.664000000000001\\
2.37402569187457	0.665\\
2.41782579617713	0.666000000000001\\
2.42446394052447	0.667\\
2.43535531891291	0.668000000000001\\
2.50731978113717	0.669\\
2.512150918969	0.670000000000001\\
2.52702615366645	0.671\\
2.54518903022992	0.672000000000001\\
2.58108633103922	0.673\\
2.60519481560755	0.674000000000001\\
2.6116224806978	0.675\\
2.62415499237099	0.676000000000001\\
2.6613353606903	0.677\\
2.67029647613408	0.678000000000001\\
2.71203346253673	0.679\\
2.72014819161797	0.680000000000001\\
2.72547124957012	0.681\\
2.75649261513522	0.682000000000001\\
2.78633071267278	0.683\\
2.78943334021776	0.684000000000001\\
2.79876271192122	0.685\\
2.84769868539352	0.686000000000001\\
2.87759620191511	0.687\\
2.88036216294904	0.688000000000001\\
2.90545478699246	0.689000000000001\\
2.94013870772515	0.690000000000001\\
2.94716399848099	0.691000000000001\\
2.95255822470724	0.692000000000001\\
2.95502238349233	0.693000000000001\\
2.97632890353644	0.694000000000001\\
2.98064903028187	0.695000000000001\\
3.03598526982733	0.696000000000001\\
3.0474416230886	0.697000000000001\\
3.05356341492394	0.698000000000001\\
3.055081238645	0.699000000000001\\
3.08265122094596	0.700000000000001\\
3.08442599499195	0.701000000000001\\
3.10638015025795	0.702000000000001\\
3.11550764242687	0.703000000000001\\
3.14772227666535	0.704000000000001\\
3.1536866132039	0.705000000000001\\
3.15489901639408	0.706000000000001\\
3.16494110803337	0.707000000000001\\
3.16945881962907	0.708000000000001\\
3.24356691069475	0.709000000000001\\
3.25273946553237	0.710000000000001\\
3.26211183030665	0.711000000000001\\
3.26654986109927	0.712000000000001\\
3.28322898837329	0.713000000000001\\
3.29091830286317	0.714000000000001\\
3.30102517098487	0.715000000000001\\
3.36618434394925	0.716000000000001\\
3.37630716162571	0.717000000000001\\
3.40945888310578	0.718000000000001\\
3.44407304465374	0.719000000000001\\
3.44703266287164	0.720000000000001\\
3.475353683398	0.721000000000001\\
3.48182278281589	0.722000000000001\\
3.54308960603866	0.723000000000001\\
3.573548316853	0.724000000000001\\
3.62782200511147	0.725000000000001\\
3.65214258380814	0.726000000000001\\
3.67302997697038	0.727000000000001\\
3.68335111491181	0.728000000000001\\
3.68632505053343	0.729000000000001\\
3.69952160661914	0.730000000000001\\
3.70544156252156	0.731000000000001\\
3.74353095496792	0.732000000000001\\
3.77552702755446	0.733000000000001\\
3.82233490994511	0.734000000000001\\
3.83117044865682	0.735000000000001\\
3.85704422134885	0.736000000000001\\
3.89775708866303	0.737000000000001\\
3.9044786399574	0.738000000000001\\
3.91308825280921	0.739000000000001\\
3.92482322880542	0.740000000000001\\
3.94479667780274	0.741000000000001\\
3.97981094888718	0.742000000000001\\
3.98689565668967	0.743000000000001\\
3.99636563325023	0.744000000000001\\
4.06660943744114	0.745000000000001\\
4.09571506090735	0.746000000000001\\
4.09949426230258	0.747000000000001\\
4.13286932197464	0.748000000000001\\
4.19131312577048	0.749000000000001\\
4.21081726069647	0.750000000000001\\
4.21984430725466	0.751000000000001\\
4.25114959883297	0.752000000000001\\
4.25240501949631	0.753000000000001\\
4.27044774786941	0.754000000000001\\
4.27889903414514	0.755000000000001\\
4.29432946653012	0.756000000000001\\
4.43053716124241	0.757000000000001\\
4.44392207817718	0.758000000000001\\
4.47701661345246	0.759000000000001\\
4.57467706598169	0.760000000000001\\
4.60192115531082	0.761000000000001\\
4.60396299719824	0.762000000000001\\
4.604083930798	0.763000000000001\\
4.64050250583047	0.764000000000001\\
4.6712138677244	0.765000000000001\\
4.70427041396822	0.766000000000001\\
4.82196387581345	0.767000000000001\\
4.84207158803694	0.768000000000001\\
4.87160415846966	0.769000000000001\\
4.87560224742268	0.770000000000001\\
4.88839649679009	0.771000000000001\\
4.90484094109888	0.772000000000001\\
4.92249730578967	0.773000000000001\\
5.00067150730881	0.774000000000001\\
5.00087619336502	0.775000000000001\\
5.05675843832257	0.776000000000001\\
5.06552969281687	0.777000000000001\\
5.06930504602886	0.778000000000001\\
5.07667678730217	0.779000000000001\\
5.08381521332917	0.780000000000001\\
5.10455715564382	0.781000000000001\\
5.12382549369723	0.782\\
5.18881288514444	0.783000000000001\\
5.19984476814749	0.784\\
5.20499914819475	0.785000000000001\\
5.28626722608752	0.786\\
5.29323553178973	0.787\\
5.29661427779517	0.788\\
5.29762272211793	0.789\\
5.32020597212664	0.79\\
5.37511338783278	0.791\\
5.45989549274171	0.792\\
5.55381414457728	0.793\\
5.55794287347696	0.794\\
5.56458159020459	0.795\\
5.58362437319472	0.796\\
5.61459233622409	0.797\\
5.64338488909167	0.798\\
5.65183426117311	0.799\\
5.65193638698845	0.8\\
5.67603822795062	0.801\\
5.71480230521662	0.802\\
5.71513914389101	0.803\\
5.74018024972462	0.804\\
5.76283809767291	0.805\\
5.78187983129257	0.806\\
5.81845672665956	0.807\\
5.83873023181907	0.808\\
5.85565525265379	0.809\\
5.90689231342835	0.81\\
5.92676034782366	0.811\\
5.95723489206283	0.812\\
5.96774673400853	0.813000000000001\\
5.99414689245001	0.814000000000001\\
6.04203110803284	0.815000000000001\\
6.06648978092676	0.816000000000001\\
6.10056997826848	0.817000000000001\\
6.16250911349888	0.818000000000001\\
6.19761365759444	0.819000000000001\\
6.19882548547246	0.820000000000001\\
6.23645214967018	0.821000000000001\\
6.27128014647545	0.822000000000001\\
6.32461858671758	0.823000000000001\\
6.35571128641407	0.824000000000001\\
6.40276853104285	0.825000000000001\\
6.50119724679863	0.826000000000001\\
6.52555079545209	0.827000000000001\\
6.54840218559281	0.828000000000001\\
6.56348228737998	0.829000000000001\\
6.56636192298968	0.830000000000001\\
6.71124698977549	0.831000000000001\\
6.85037053736583	0.832000000000001\\
6.85564865266447	0.833000000000001\\
6.9785377444678	0.834000000000001\\
7.02584017128747	0.835000000000001\\
7.07053334603641	0.836000000000001\\
7.0791103133377	0.837000000000001\\
7.08623355289566	0.838000000000001\\
7.10412217554563	0.839000000000001\\
7.14782356964674	0.840000000000001\\
7.15942580833963	0.841000000000001\\
7.20687447675976	0.842000000000001\\
7.21533061839202	0.843000000000001\\
7.29181335348099	0.844000000000001\\
7.34306706503845	0.845000000000001\\
7.36205995133067	0.846000000000001\\
7.37705142231658	0.847000000000001\\
7.39309324129101	0.848000000000001\\
7.43882548030701	0.849000000000001\\
7.44566054513773	0.850000000000001\\
7.46187504107385	0.851000000000001\\
7.49572830129042	0.852000000000001\\
7.5001298720541	0.853000000000001\\
7.51670342687126	0.854000000000001\\
7.59460267514789	0.855000000000001\\
7.6236210837664	0.856000000000001\\
7.64422222204996	0.857000000000001\\
7.65694410052066	0.858000000000001\\
7.69489825076969	0.859000000000001\\
7.70668614351726	0.860000000000001\\
7.89573501531273	0.861000000000001\\
8.02289118996633	0.862000000000001\\
8.02764743991305	0.863000000000001\\
8.14235182054998	0.864000000000001\\
8.14873506688817	0.865000000000001\\
8.16336247369105	0.866000000000001\\
8.16864952950205	0.867000000000001\\
8.17651065563569	0.868000000000001\\
8.17809717183096	0.869000000000001\\
8.1932006244503	0.870000000000001\\
8.22004905018813	0.871000000000001\\
8.26864742584812	0.872000000000001\\
8.37177484792802	0.873000000000001\\
8.38124833893547	0.874000000000001\\
8.41650230988397	0.875000000000001\\
8.43156860022904	0.876000000000001\\
8.53282594725326	0.877000000000001\\
8.58883379457697	0.878000000000001\\
8.61363572273745	0.879000000000001\\
8.68424473006826	0.880000000000001\\
8.71375984978265	0.881000000000001\\
8.90909051659763	0.882000000000001\\
8.93140603105156	0.883\\
9.0615911103737	0.884\\
9.161126555195	0.885\\
9.36756137119087	0.886\\
9.38152339525016	0.887\\
9.41149930592707	0.888\\
9.4203267906562	0.889\\
9.42949607582234	0.89\\
9.43942901681651	0.891\\
9.50116133971787	0.892\\
9.52039931706783	0.893\\
9.52788153507677	0.894\\
9.54800045807886	0.895\\
9.55870861935714	0.896\\
9.56742654719456	0.897\\
9.6249706049424	0.898\\
9.74228318896735	0.899\\
9.7443599416889	0.9\\
9.76390166006963	0.901\\
9.80494479381164	0.902\\
9.89210039106584	0.903\\
9.98301159139593	0.904\\
10.0047450126989	0.905\\
10.2492779546023	0.906\\
10.3107394147742	0.907\\
10.3402078585506	0.908\\
10.4172482998608	0.909\\
10.5262459303213	0.91\\
10.6355419581384	0.911\\
10.7050237623556	0.912\\
10.7810255855106	0.913\\
10.8189964555163	0.914\\
10.834482741719	0.915\\
10.9310076544589	0.916\\
11.1595226709131	0.917\\
11.2209541226453	0.918\\
11.2331797468068	0.919\\
11.2558485383819	0.92\\
11.3410531586128	0.921\\
11.3451233862086	0.922\\
11.399382619436	0.923\\
11.5162888260438	0.924\\
11.6561800314037	0.925\\
11.6670974851368	0.926\\
11.7161497175221	0.927\\
11.9414043756717	0.928\\
11.9453476107015	0.929\\
12.2090444874996	0.93\\
12.231172709017	0.931\\
12.2906712248789	0.932\\
12.4531586947135	0.933\\
12.6222785184775	0.934\\
12.6491307115528	0.935\\
12.688401815585	0.936\\
12.725783518195	0.937\\
12.9193608848339	0.938\\
13.0210020061435	0.939\\
13.0211631542334	0.94\\
13.1089211553984	0.941\\
13.1800796460273	0.942\\
13.3246141516076	0.943\\
13.3387258709479	0.944\\
13.3733212761572	0.945\\
13.6553119795111	0.946\\
13.7134612286916	0.947\\
13.7549064002789	0.948\\
13.9392275677078	0.949\\
13.9569955145416	0.95\\
13.9668578264017	0.951\\
13.9847912370674	0.952\\
14.0348112688451	0.953\\
14.0359152878749	0.954\\
14.0879622551302	0.955\\
14.1620475152635	0.956\\
14.3376448668564	0.957\\
14.3543455226135	0.958\\
14.5041778637832	0.959\\
14.5949382179207	0.96\\
15.0154043343061	0.961\\
15.1488114446483	0.962\\
15.3679929421525	0.963\\
15.4261049660449	0.964\\
15.7400186723168	0.965\\
15.7467997907135	0.966\\
15.8001264444112	0.967\\
15.8741577419523	0.968\\
15.8989268597507	0.969\\
15.9768187412127	0.97\\
16.102742733957	0.971\\
16.4000104320537	0.972\\
16.4023148869744	0.973\\
16.430826565282	0.974\\
16.4406096570386	0.975\\
16.4896319605041	0.976\\
16.4924341716781	0.977\\
16.6189653318451	0.978\\
16.6793475276799	0.979\\
16.6988646708559	0.98\\
16.897435161002	0.981\\
16.9279355096664	0.982\\
16.9462008146931	0.983\\
17.1118802749377	0.984\\
17.3812266850502	0.985\\
17.5709552943951	0.986\\
17.7007778940105	0.987\\
17.8778902939953	0.988\\
17.8852837098477	0.989\\
18.0128628523986	0.99\\
18.0657163420513	0.991\\
18.8007174210117	0.992\\
19.1425931274879	0.993\\
19.2540654788653	0.994\\
19.2575956071287	0.995\\
19.4728190404303	0.996\\
20.1425041405303	0.997\\
20.6658234162032	0.998\\
22.3945852927135	0.999\\
22.4521008889988	1\\
};
\addlegendentry{$T = 3$}

\addplot [color=uclamagenta, line width=2.0pt]
  table[row sep=crcr]{%
-40.0493201593703	0\\
-40.0493201593703	0.001\\
-34.4396213887319	0.002\\
-34.3807059548872	0.003\\
-31.3832007294501	0.004\\
-29.7801678816647	0.005\\
-29.1600072632571	0.00600000000000001\\
-29.1598672018035	0.00700000000000001\\
-28.4161818701019	0.00800000000000001\\
-26.1972959137327	0.00900000000000001\\
-25.6534206556465	0.01\\
-24.730224304439	0.011\\
-24.4597853369461	0.012\\
-24.3725120992333	0.013\\
-23.6178114845993	0.014\\
-23.5800327569917	0.015\\
-23.5156262299758	0.016\\
-23.4254810693243	0.017\\
-23.241948229281	0.018\\
-22.3657005264011	0.019\\
-22.3405069266573	0.02\\
-21.8972386329461	0.021\\
-21.3023791371235	0.022\\
-21.1634449654704	0.023\\
-20.8863697802227	0.024\\
-20.7939273631124	0.025\\
-20.5963411804315	0.026\\
-20.5221393515269	0.027\\
-20.3141146267248	0.028\\
-20.2750800893241	0.029\\
-20.1338705063386	0.03\\
-19.8951346771944	0.031\\
-19.7771689727017	0.032\\
-19.5068990233232	0.033\\
-19.3144364109285	0.034\\
-19.1830296785449	0.035\\
-19.1337892116829	0.036\\
-18.8725475713497	0.037\\
-18.7923110019348	0.038\\
-18.7589209500449	0.039\\
-18.3926294765702	0.04\\
-18.2726510510391	0.041\\
-18.2374514682389	0.042\\
-18.1640430239049	0.043\\
-18.1570835248446	0.044\\
-18.1425133198052	0.045\\
-18.0717992893648	0.046\\
-17.9682024581455	0.047\\
-17.896791349458	0.048\\
-17.8525080362393	0.049\\
-17.6731503195005	0.05\\
-17.5640798455546	0.051\\
-17.5157718488654	0.052\\
-17.507491064039	0.053\\
-17.4129753111946	0.054\\
-17.3795145591535	0.055\\
-17.3470248056497	0.056\\
-17.1908317866209	0.0570000000000001\\
-17.1586977146568	0.0580000000000001\\
-17.1012831952685	0.0590000000000001\\
-17.0640302727953	0.0600000000000001\\
-16.9578079235183	0.0610000000000001\\
-16.9024252352861	0.0620000000000001\\
-16.9005899552274	0.0630000000000001\\
-16.8767136033487	0.0640000000000001\\
-16.8510243775011	0.0650000000000001\\
-16.6597133970739	0.0660000000000001\\
-16.5914596541025	0.0670000000000001\\
-16.4968650924619	0.0680000000000001\\
-16.4929233845283	0.0690000000000001\\
-16.4644155254291	0.0700000000000001\\
-16.3510110180934	0.0710000000000001\\
-16.3047531678953	0.0720000000000001\\
-16.2653987035411	0.0730000000000001\\
-16.2054227385089	0.0740000000000001\\
-16.0083515880314	0.0750000000000001\\
-15.9794969373139	0.0760000000000001\\
-15.9721643557332	0.0770000000000001\\
-15.8467086645117	0.0780000000000001\\
-15.8452682950736	0.0790000000000001\\
-15.814293660236	0.0800000000000001\\
-15.6022729417941	0.0810000000000001\\
-15.5214132366362	0.0820000000000001\\
-15.4500694630226	0.0830000000000001\\
-15.4240584803715	0.0840000000000001\\
-15.4138420056578	0.0850000000000001\\
-15.350014915741	0.0860000000000001\\
-15.3014455479125	0.0870000000000001\\
-15.0392820699675	0.0880000000000001\\
-15.001469911733	0.0890000000000001\\
-15.0002353099391	0.0900000000000001\\
-14.8519943002467	0.0910000000000001\\
-14.7864016969314	0.0920000000000001\\
-14.7706970169217	0.0930000000000001\\
-14.7604863690396	0.0940000000000001\\
-14.5914621650235	0.0950000000000001\\
-14.5063804930209	0.0960000000000001\\
-14.5030466751371	0.0970000000000001\\
-14.4006978244108	0.0980000000000001\\
-14.3989291396372	0.0990000000000001\\
-14.3883489655917	0.1\\
-14.3839259979729	0.101\\
-14.2066729709455	0.102\\
-14.1990222925461	0.103\\
-14.1039166842663	0.104\\
-14.0957154176831	0.105\\
-13.9973938798019	0.106\\
-13.9222868400866	0.107\\
-13.8329039530095	0.108\\
-13.812112052173	0.109\\
-13.7817708643437	0.11\\
-13.7568410781349	0.111\\
-13.7435910551915	0.112\\
-13.7321900071168	0.113\\
-13.7289277328499	0.114\\
-13.6428985485684	0.115\\
-13.6336069882742	0.116\\
-13.6292208442154	0.117\\
-13.5725781900932	0.118\\
-13.5488527972397	0.119\\
-13.4672900072759	0.12\\
-13.4468396252994	0.121\\
-13.4290506775354	0.122\\
-13.4251915896314	0.123\\
-13.4094428163883	0.124\\
-13.3908504468587	0.125\\
-13.3607990976187	0.126\\
-13.319405496337	0.127\\
-13.3031100468177	0.128\\
-13.2872951556902	0.129\\
-13.2734413204357	0.13\\
-13.2691811083177	0.131\\
-13.2551095860115	0.132\\
-13.2071897485281	0.133\\
-13.1940735745909	0.134\\
-13.1451104164103	0.135\\
-13.0328726485674	0.136\\
-13.0271228975621	0.137\\
-12.9865975219258	0.138\\
-12.9210936056881	0.139\\
-12.9052794831676	0.14\\
-12.8584774960176	0.141\\
-12.742007659186	0.142\\
-12.7380221426227	0.143\\
-12.6512957917904	0.144\\
-12.5554685317303	0.145\\
-12.529419420056	0.146\\
-12.5251821337624	0.147\\
-12.5247716041147	0.148\\
-12.5198467612014	0.149\\
-12.3277340044973	0.15\\
-12.3216144772431	0.151\\
-12.2941015171148	0.152\\
-12.2822417036911	0.153\\
-12.259693676336	0.154\\
-12.2004791005263	0.155\\
-12.1805502388912	0.156\\
-12.1467308887174	0.157\\
-12.1077066989881	0.158\\
-12.0971283656176	0.159\\
-12.0213641047096	0.16\\
-12.0118649940165	0.161\\
-12.0057029055674	0.162\\
-11.9738163740312	0.163\\
-11.9547758929277	0.164\\
-11.9279270896091	0.165\\
-11.7883766436081	0.166\\
-11.7875555946733	0.167\\
-11.777943704409	0.168\\
-11.7670184995646	0.169\\
-11.7620811780232	0.17\\
-11.7132340456302	0.171\\
-11.6747134638078	0.172\\
-11.6419199853163	0.173\\
-11.5869520438017	0.174\\
-11.546418334067	0.175\\
-11.5351651968002	0.176\\
-11.533410880825	0.177\\
-11.5319757948911	0.178\\
-11.4687974993188	0.179\\
-11.4200810136372	0.18\\
-11.3884080417847	0.181\\
-11.3512490805403	0.182\\
-11.3426422620227	0.183\\
-11.3090836834945	0.184\\
-11.299601197268	0.185\\
-11.2953322569189	0.186\\
-11.2753402148013	0.187\\
-11.2592101990344	0.188\\
-11.2469355693296	0.189\\
-11.2154923235332	0.19\\
-11.1898137564259	0.191\\
-11.141182974137	0.192\\
-11.1389792716555	0.193\\
-11.1303011593846	0.194\\
-11.1282043509869	0.195\\
-11.102764744091	0.196\\
-11.0977009906086	0.197\\
-11.0927489753646	0.198\\
-11.0869916185134	0.199\\
-11.0736218169628	0.2\\
-11.0635889796129	0.201\\
-10.952009016684	0.202\\
-10.8724166255142	0.203\\
-10.8552294115117	0.204\\
-10.842556648806	0.205\\
-10.8270587077207	0.206\\
-10.7648412382463	0.207\\
-10.7338240250555	0.208\\
-10.7255905828322	0.209\\
-10.7188403524258	0.21\\
-10.7116483367257	0.211\\
-10.689507657264	0.212\\
-10.6788200953748	0.213\\
-10.6682672241376	0.214\\
-10.6440779149157	0.215\\
-10.5735619643415	0.216\\
-10.5698476480263	0.217\\
-10.5360880554259	0.218\\
-10.4721560085392	0.219\\
-10.4575916829662	0.22\\
-10.4311849822344	0.221\\
-10.4233824094235	0.222\\
-10.418735769816	0.223\\
-10.3738288855889	0.224\\
-10.3695283108208	0.225\\
-10.3679309057027	0.226\\
-10.3588524964391	0.227\\
-10.3223161963197	0.228\\
-10.3062874326053	0.229\\
-10.296999215708	0.23\\
-10.2787569545618	0.231\\
-10.2695588052083	0.232\\
-10.2311443749741	0.233\\
-10.2002433271112	0.234\\
-10.1937923383367	0.235\\
-10.1878604286349	0.236\\
-10.1830140969711	0.237\\
-10.1742396984973	0.238\\
-10.1473821716593	0.239\\
-10.0696744318031	0.24\\
-10.0310826073212	0.241\\
-10.0053110062364	0.242\\
-9.98371526165425	0.243\\
-9.97640699023677	0.244\\
-9.97595481192724	0.245\\
-9.96184770870484	0.246\\
-9.9137744648469	0.247\\
-9.90162609422437	0.248\\
-9.88914740825309	0.249\\
-9.87697035625971	0.25\\
-9.86247342824689	0.251\\
-9.69667484027607	0.252\\
-9.65009908068055	0.253\\
-9.64607224499508	0.254\\
-9.63501281556846	0.255\\
-9.62305192288096	0.256\\
-9.59379979418064	0.257\\
-9.57961028514135	0.258\\
-9.55822017252252	0.259\\
-9.53518145208886	0.26\\
-9.48688148848549	0.261\\
-9.46966110366829	0.262\\
-9.45220459280087	0.263\\
-9.44980739398663	0.264\\
-9.41418204573093	0.265\\
-9.40464801778597	0.266\\
-9.39687773468206	0.267\\
-9.38443041036152	0.268\\
-9.37917674459327	0.269\\
-9.32646791080597	0.27\\
-9.32449151056974	0.271\\
-9.29687787038993	0.272\\
-9.27370935785106	0.273\\
-9.23467292060658	0.274\\
-9.21090797386366	0.275\\
-9.21086767916356	0.276\\
-9.1901774097374	0.277\\
-9.14954138932367	0.278\\
-9.13100761900648	0.279\\
-9.12029154378933	0.28\\
-9.11069987347661	0.281\\
-9.08472230564874	0.282\\
-9.073841256544	0.283\\
-9.04149556308512	0.284\\
-9.0401858907727	0.285\\
-9.0225351871039	0.286\\
-9.00289881422115	0.287\\
-8.97178832004353	0.288\\
-8.92055791050776	0.289\\
-8.85457974274909	0.29\\
-8.84995508437848	0.291\\
-8.72836961199259	0.292\\
-8.69634225975739	0.293\\
-8.66297621116596	0.294\\
-8.60228948537578	0.295\\
-8.60204066903455	0.296\\
-8.59294063224365	0.297\\
-8.56889266747586	0.298\\
-8.54266565997811	0.299\\
-8.54086788871818	0.3\\
-8.53926237451836	0.301\\
-8.51694028186223	0.302\\
-8.49534817169399	0.303\\
-8.48277004373303	0.304\\
-8.47767626268576	0.305\\
-8.47402687673447	0.306\\
-8.45416165734087	0.307\\
-8.44544882975344	0.308\\
-8.41437305518416	0.309\\
-8.40182324020234	0.31\\
-8.37584104779614	0.311\\
-8.33019798408186	0.312\\
-8.28649652602309	0.313\\
-8.27256306652063	0.314\\
-8.26528574385722	0.315\\
-8.21789339550929	0.316\\
-8.20759466313161	0.317\\
-8.19588697167634	0.318\\
-8.19103393233989	0.319\\
-8.1617763512384	0.32\\
-8.1272434524575	0.321\\
-8.12554045467937	0.322\\
-8.0882706042082	0.323\\
-8.08193721898712	0.324\\
-8.00380911722448	0.325\\
-8.00168200233977	0.326\\
-7.97849743632471	0.327\\
-7.94959186800064	0.328\\
-7.94348190711887	0.329\\
-7.87616685582413	0.33\\
-7.86272082010286	0.331\\
-7.86124187626478	0.332\\
-7.82904957749997	0.333\\
-7.81557974732985	0.334\\
-7.80255284925879	0.335\\
-7.77526543600248	0.336\\
-7.77027613538375	0.337\\
-7.70591236444603	0.338\\
-7.70413680958314	0.339\\
-7.67916237203121	0.34\\
-7.67530152192022	0.341\\
-7.66895501521719	0.342\\
-7.6295671141527	0.343\\
-7.62101373310333	0.344\\
-7.61846783439207	0.345\\
-7.61662937771724	0.346\\
-7.59379633383961	0.347\\
-7.58296051690156	0.348\\
-7.57571834041422	0.349\\
-7.50456716927834	0.35\\
-7.49457912065166	0.351\\
-7.47700661280679	0.352\\
-7.47662684706533	0.353\\
-7.46445826606475	0.354\\
-7.4548625649305	0.355\\
-7.45166380864929	0.356\\
-7.40260254837139	0.357\\
-7.39863513862722	0.358\\
-7.38538060079114	0.359\\
-7.33460375638568	0.36\\
-7.32198961949789	0.361\\
-7.30935905698331	0.362\\
-7.306798750708	0.363\\
-7.30005118948678	0.364\\
-7.26653184199103	0.365\\
-7.23813104596964	0.366\\
-7.22677883318041	0.367\\
-7.20687622517338	0.368\\
-7.1746090338647	0.369\\
-7.17308938656177	0.37\\
-7.14090858187882	0.371\\
-7.13053102806958	0.372\\
-7.11470576321991	0.373\\
-7.11249663469848	0.374\\
-7.0515329714726	0.375\\
-7.02891523946399	0.376\\
-7.02512121764078	0.377\\
-6.9781084647925	0.378\\
-6.96992199434792	0.379\\
-6.95270396726654	0.38\\
-6.9195621934939	0.381\\
-6.81976425888914	0.382\\
-6.78067107799489	0.383\\
-6.77478933651778	0.384\\
-6.77074662554025	0.385\\
-6.72557845225838	0.386\\
-6.70961868501108	0.387\\
-6.69903330175263	0.388\\
-6.69340148386886	0.389\\
-6.67356490224324	0.39\\
-6.67228302046602	0.391\\
-6.65603696518574	0.392\\
-6.63580351033063	0.393\\
-6.59823929135593	0.394\\
-6.59100850728216	0.395\\
-6.58932072186249	0.396\\
-6.55310985493668	0.397\\
-6.50291884010915	0.398\\
-6.48872849646906	0.399\\
-6.48579386634862	0.4\\
-6.47340304626134	0.401\\
-6.44694003419789	0.402\\
-6.39907046252721	0.403\\
-6.39338318542087	0.404\\
-6.33943869125951	0.405\\
-6.33612371419053	0.406\\
-6.30138970181685	0.407\\
-6.29524499656122	0.408\\
-6.29220557190424	0.409\\
-6.28564951321508	0.41\\
-6.28232248384788	0.411\\
-6.23374236812578	0.412\\
-6.22255183785482	0.413\\
-6.18220868580172	0.414\\
-6.1748350432842	0.415\\
-6.13135910728365	0.416\\
-6.12815698427176	0.417\\
-6.09177479774011	0.418\\
-6.08209910684963	0.419\\
-6.07761786949989	0.42\\
-6.05169784034423	0.421\\
-6.01790353166529	0.422\\
-6.01746685251078	0.423\\
-6.00764817884316	0.424\\
-6.00733155398977	0.425\\
-6.00168674574608	0.426\\
-5.98198573519152	0.427\\
-5.95680118986336	0.428\\
-5.95354556792521	0.429\\
-5.94667463230802	0.43\\
-5.93811182836497	0.431\\
-5.9319985305539	0.432\\
-5.9108666528507	0.433\\
-5.90051183801494	0.434\\
-5.87833259803921	0.435\\
-5.86789565650961	0.436\\
-5.81695149972928	0.437\\
-5.80132531594518	0.438\\
-5.79177146141291	0.439\\
-5.77257415023441	0.44\\
-5.75565901750315	0.441\\
-5.7003601945438	0.442\\
-5.69884935462076	0.443\\
-5.67775780356075	0.444\\
-5.65663744250623	0.445\\
-5.64646258961065	0.446\\
-5.63642656661696	0.447\\
-5.61415028394884	0.448\\
-5.61356593370952	0.449\\
-5.56057083093867	0.45\\
-5.50367121338644	0.451\\
-5.49628712660199	0.452\\
-5.49153330542311	0.453\\
-5.44893981680481	0.454\\
-5.4473865063718	0.455\\
-5.42614669291362	0.456\\
-5.42560733568481	0.457\\
-5.39895168006238	0.458\\
-5.35605929750449	0.459\\
-5.32612625701463	0.46\\
-5.26852240266352	0.461\\
-5.26639283955917	0.462\\
-5.25138870127756	0.463\\
-5.24500010295116	0.464\\
-5.19963598027748	0.465\\
-5.14106001587059	0.466\\
-5.10472115142964	0.467\\
-5.10155136930957	0.468\\
-5.09915896813306	0.469\\
-5.09527635704617	0.47\\
-5.08742043469135	0.471\\
-5.03834325926811	0.472\\
-5.00075094053483	0.473\\
-4.97350775289	0.474\\
-4.96010249326909	0.475\\
-4.94506815292263	0.476\\
-4.94044655334174	0.477\\
-4.92856943927758	0.478\\
-4.92707791729827	0.479\\
-4.89367395409174	0.48\\
-4.87319786021822	0.481\\
-4.86277079867004	0.482\\
-4.82184398996787	0.483\\
-4.81253203270812	0.484\\
-4.80850524974007	0.485\\
-4.78583054303131	0.486\\
-4.77737168399437	0.487\\
-4.77170759247873	0.488\\
-4.75917940391577	0.489\\
-4.75639897989318	0.49\\
-4.7505381741331	0.491\\
-4.74956257281564	0.492\\
-4.7016826583109	0.493\\
-4.69244927799705	0.494\\
-4.64203123676299	0.495\\
-4.59334677182282	0.496\\
-4.53327134623425	0.497\\
-4.51059387141993	0.498\\
-4.47836283362115	0.499\\
-4.42550166639183	0.5\\
-4.42301378719412	0.501\\
-4.36927996974243	0.502\\
-4.34494610757902	0.503\\
-4.33594881455959	0.504\\
-4.30595037823994	0.505\\
-4.30105924725449	0.506\\
-4.26318859405138	0.507\\
-4.22436793342795	0.508\\
-4.19066716748666	0.509\\
-4.18732726235872	0.51\\
-4.18695980708958	0.511\\
-4.17838568055433	0.512\\
-4.16551518468229	0.513\\
-4.15028082124565	0.514\\
-4.11186886129101	0.515\\
-4.1038038014961	0.516\\
-4.09967810875828	0.517\\
-4.07411090987292	0.518\\
-4.06847239574034	0.519\\
-4.04690289325411	0.52\\
-4.01022533080203	0.521\\
-3.97503334377168	0.522\\
-3.95421148363461	0.523\\
-3.94094981671587	0.524\\
-3.92832567864371	0.525\\
-3.92513088113438	0.526\\
-3.76796250511115	0.527\\
-3.75704939642699	0.528\\
-3.71598820542469	0.529\\
-3.70914459801689	0.53\\
-3.6909909949324	0.531\\
-3.67862711288857	0.532\\
-3.66606490091318	0.533\\
-3.61189361181793	0.534\\
-3.59295704318046	0.535\\
-3.59091729226357	0.536\\
-3.58889819659767	0.537\\
-3.5884555502846	0.538\\
-3.57169927915104	0.539\\
-3.55332619505893	0.54\\
-3.52521406461342	0.541\\
-3.43700545329357	0.542\\
-3.41381226611443	0.543\\
-3.38690894654634	0.544\\
-3.37841219593806	0.545\\
-3.37785304293314	0.546\\
-3.34421441805733	0.547\\
-3.33044187639042	0.548\\
-3.30351116227427	0.549\\
-3.27365024473171	0.55\\
-3.26324862898771	0.551\\
-3.24696883242584	0.552\\
-3.22811960053234	0.553\\
-3.22675778403519	0.554\\
-3.2209950076076	0.555\\
-3.22068499303174	0.556\\
-3.20997957917863	0.557\\
-3.20527791339189	0.558\\
-3.20220901382075	0.559\\
-3.19547550672995	0.56\\
-3.18499427747192	0.561\\
-3.11331814955217	0.562\\
-3.08833595975936	0.563\\
-3.04896961278297	0.564000000000001\\
-3.03422177750457	0.565\\
-3.01180817735036	0.566000000000001\\
-3.0081457688051	0.567\\
-2.99562528653039	0.568000000000001\\
-2.96422984248697	0.569\\
-2.95735190812881	0.570000000000001\\
-2.95557998637387	0.571\\
-2.95356974483192	0.572000000000001\\
-2.95229802566332	0.573\\
-2.94384281747586	0.574000000000001\\
-2.93542361953601	0.575\\
-2.88680059483914	0.576000000000001\\
-2.86419730194887	0.577\\
-2.84208073467605	0.578000000000001\\
-2.80530946478796	0.579\\
-2.79598424150792	0.580000000000001\\
-2.78826295883659	0.581\\
-2.77745510306836	0.582000000000001\\
-2.76648993239772	0.583\\
-2.7142984947693	0.584000000000001\\
-2.68819837271142	0.585\\
-2.68398065634655	0.586000000000001\\
-2.67895722654025	0.587\\
-2.64855049183938	0.588000000000001\\
-2.63681686248226	0.589\\
-2.58363298039186	0.590000000000001\\
-2.5715004681253	0.591\\
-2.56311872632785	0.592000000000001\\
-2.55226926771075	0.593\\
-2.54199752837006	0.594000000000001\\
-2.52786386329489	0.595\\
-2.52703006802276	0.596000000000001\\
-2.51789981082219	0.597\\
-2.47484344976754	0.598000000000001\\
-2.47200859286127	0.599\\
-2.44456610666577	0.600000000000001\\
-2.42862967886757	0.601\\
-2.36674577764439	0.602000000000001\\
-2.35661723729575	0.603\\
-2.35032629154942	0.604000000000001\\
-2.34217584223583	0.605\\
-2.32675961610378	0.606000000000001\\
-2.30204614192668	0.607\\
-2.29444388389648	0.608000000000001\\
-2.26098062807191	0.609\\
-2.25049818642739	0.610000000000001\\
-2.24139577269544	0.611\\
-2.22597640008981	0.612000000000001\\
-2.18923691049866	0.613\\
-2.18759204776774	0.614000000000001\\
-2.15733713359245	0.615\\
-2.15101680771739	0.616000000000001\\
-2.14627155301591	0.617\\
-2.08921390970213	0.618000000000001\\
-2.08752564124573	0.619\\
-2.03252352246434	0.620000000000001\\
-2.02853883533186	0.621\\
-2.01077766901697	0.622000000000001\\
-2.00976724952812	0.623\\
-1.99152346429915	0.624000000000001\\
-1.98042566476156	0.625\\
-1.97875840749378	0.626000000000001\\
-1.97689340933023	0.627\\
-1.95568743423662	0.628000000000001\\
-1.94118533620677	0.629\\
-1.9411549907136	0.630000000000001\\
-1.93404391970959	0.631\\
-1.93206825154351	0.632000000000001\\
-1.92004708302097	0.633\\
-1.9145958362397	0.634000000000001\\
-1.88840317122736	0.635\\
-1.86518157843544	0.636000000000001\\
-1.84810725148062	0.637\\
-1.84454035784913	0.638000000000001\\
-1.76690396319242	0.639\\
-1.75391214367947	0.640000000000001\\
-1.75345381231598	0.641\\
-1.7090560617169	0.642000000000001\\
-1.70848093213138	0.643\\
-1.69590162409913	0.644000000000001\\
-1.65143630111773	0.645\\
-1.64030903527116	0.646000000000001\\
-1.62534330730474	0.647\\
-1.61758943358806	0.648000000000001\\
-1.6034371927539	0.649\\
-1.56680937540177	0.650000000000001\\
-1.54104820590618	0.651\\
-1.50799073412583	0.652000000000001\\
-1.49174582105513	0.653\\
-1.47257313278528	0.654000000000001\\
-1.46456562783328	0.655\\
-1.45932963385582	0.656000000000001\\
-1.45916121551829	0.657\\
-1.44333490323985	0.658000000000001\\
-1.44068279797525	0.659\\
-1.41945505046974	0.660000000000001\\
-1.39463474100211	0.661\\
-1.33593548537491	0.662000000000001\\
-1.31842133352247	0.663\\
-1.30419042950671	0.664000000000001\\
-1.2962548868236	0.665\\
-1.22469272009345	0.666000000000001\\
-1.22123781113924	0.667\\
-1.19913194407213	0.668000000000001\\
-1.1890661296118	0.669\\
-1.15518160162056	0.670000000000001\\
-1.13372504879947	0.671\\
-1.1153147109557	0.672000000000001\\
-1.05573891211795	0.673\\
-1.05513420615056	0.674000000000001\\
-1.04869879723857	0.675\\
-1.02903499200802	0.676000000000001\\
-1.0215096545929	0.677\\
-0.989784221369439	0.678000000000001\\
-0.9705245567962	0.679\\
-0.961075166013494	0.680000000000001\\
-0.89928974424415	0.681\\
-0.890671237594873	0.682000000000001\\
-0.890004424278722	0.683\\
-0.834614869066297	0.684000000000001\\
-0.829887478203521	0.685\\
-0.764682078015916	0.686000000000001\\
-0.750950164814947	0.687\\
-0.659087493336604	0.688000000000001\\
-0.65216095664365	0.689000000000001\\
-0.624778512997473	0.690000000000001\\
-0.502595392132064	0.691000000000001\\
-0.418756208824608	0.692000000000001\\
-0.405390512262098	0.693000000000001\\
-0.404137022477391	0.694000000000001\\
-0.393019479801784	0.695000000000001\\
-0.384249486911274	0.696000000000001\\
-0.359542036862204	0.697000000000001\\
-0.355061987474017	0.698000000000001\\
-0.351711258072383	0.699000000000001\\
-0.343574460993002	0.700000000000001\\
-0.324324567056387	0.701000000000001\\
-0.320632295961766	0.702000000000001\\
-0.317325863849076	0.703000000000001\\
-0.262768071054934	0.704000000000001\\
-0.252969983381017	0.705000000000001\\
-0.211860036233473	0.706000000000001\\
-0.201217550573409	0.707000000000001\\
-0.19339415458604	0.708000000000001\\
-0.18427217586189	0.709000000000001\\
-0.169617222371345	0.710000000000001\\
-0.168817117287986	0.711000000000001\\
-0.163806176744508	0.712000000000001\\
-0.125581002415742	0.713000000000001\\
-0.119177666263552	0.714000000000001\\
-0.10150583342776	0.715000000000001\\
-0.0966718032309211	0.716000000000001\\
-0.0811708256075538	0.717000000000001\\
-0.0672886405050887	0.718000000000001\\
-0.0559098133509685	0.719000000000001\\
-0.041689124478936	0.720000000000001\\
-0.0388251892436416	0.721000000000001\\
-0.0324391868623232	0.722000000000001\\
-0.0241473170164223	0.723000000000001\\
0.0233353715771861	0.724000000000001\\
0.0571415747169152	0.725000000000001\\
0.088950492597401	0.726000000000001\\
0.101222872766456	0.727000000000001\\
0.130650496473222	0.728000000000001\\
0.13544865746687	0.729000000000001\\
0.155732065957493	0.730000000000001\\
0.161690826263029	0.731000000000001\\
0.164398002900948	0.732000000000001\\
0.170219146634276	0.733000000000001\\
0.183528203247472	0.734000000000001\\
0.186835855227034	0.735000000000001\\
0.203027301307007	0.736000000000001\\
0.204617133555109	0.737000000000001\\
0.24627479935869	0.738000000000001\\
0.288385490773064	0.739000000000001\\
0.296168072037197	0.740000000000001\\
0.303188311322244	0.741000000000001\\
0.309825083669473	0.742000000000001\\
0.310310597302977	0.743000000000001\\
0.314127412617625	0.744000000000001\\
0.314296715194242	0.745000000000001\\
0.315195445966207	0.746000000000001\\
0.318544583433075	0.747000000000001\\
0.370481671762756	0.748000000000001\\
0.376380947460171	0.749000000000001\\
0.406203372211353	0.750000000000001\\
0.437239994718999	0.751000000000001\\
0.47300284512585	0.752000000000001\\
0.480914965867925	0.753000000000001\\
0.555968286764166	0.754000000000001\\
0.574619553233313	0.755000000000001\\
0.598214426062994	0.756000000000001\\
0.665323656086838	0.757000000000001\\
0.671923116962296	0.758000000000001\\
0.763032776552108	0.759000000000001\\
0.783808830210586	0.760000000000001\\
0.791389789167456	0.761000000000001\\
0.901129711842124	0.762000000000001\\
0.954945274342251	0.763000000000001\\
0.975913485159263	0.764000000000001\\
0.987341863073381	0.765000000000001\\
1.0292073147726	0.766000000000001\\
1.05832348938683	0.767000000000001\\
1.1616846435271	0.768000000000001\\
1.16548823943549	0.769000000000001\\
1.16668854511041	0.770000000000001\\
1.17518284431655	0.771000000000001\\
1.1824327605387	0.772000000000001\\
1.1919878929182	0.773000000000001\\
1.20240315726186	0.774000000000001\\
1.21233880024254	0.775000000000001\\
1.26297695700325	0.776000000000001\\
1.26395195559353	0.777000000000001\\
1.28187898427097	0.778000000000001\\
1.28370740471179	0.779000000000001\\
1.31246063201959	0.780000000000001\\
1.32300760380455	0.781000000000001\\
1.37466738108434	0.782\\
1.39203955452975	0.783000000000001\\
1.41073804976239	0.784\\
1.42106889854995	0.785000000000001\\
1.42926805983115	0.786\\
1.4467293960016	0.787\\
1.46736732034413	0.788\\
1.47304556534653	0.789\\
1.53307130911359	0.79\\
1.55149265079251	0.791\\
1.55451658074792	0.792\\
1.55816080993978	0.793\\
1.58906541261633	0.794\\
1.58930052782103	0.795\\
1.60324514675924	0.796\\
1.62186540940656	0.797\\
1.70034670067948	0.798\\
1.71575771576498	0.799\\
1.7360954918829	0.8\\
1.77309812911955	0.801\\
1.8024138849535	0.802\\
1.83355561250444	0.803\\
1.86540904738037	0.804\\
1.88767054272466	0.805\\
1.90997316697373	0.806\\
1.91035946553168	0.807\\
1.93088840971201	0.808\\
1.94992916505722	0.809\\
1.96735659617528	0.81\\
1.96844976938554	0.811\\
2.01105870802611	0.812\\
2.02582742402144	0.813000000000001\\
2.06537766614414	0.814000000000001\\
2.06816543017979	0.815000000000001\\
2.09810484053665	0.816000000000001\\
2.10010149842655	0.817000000000001\\
2.10013325828604	0.818000000000001\\
2.11869543462599	0.819000000000001\\
2.12757099725021	0.820000000000001\\
2.15096885026219	0.821000000000001\\
2.22169237396426	0.822000000000001\\
2.30032108355506	0.823000000000001\\
2.3299528722042	0.824000000000001\\
2.3510527479485	0.825000000000001\\
2.36215114593936	0.826000000000001\\
2.40741762454245	0.827000000000001\\
2.41191306314564	0.828000000000001\\
2.44545234194583	0.829000000000001\\
2.44992509291067	0.830000000000001\\
2.50492836453713	0.831000000000001\\
2.5415131261308	0.832000000000001\\
2.56628841939404	0.833000000000001\\
2.56806174475328	0.834000000000001\\
2.58970611753894	0.835000000000001\\
2.59031428526885	0.836000000000001\\
2.6161655258601	0.837000000000001\\
2.63354999065791	0.838000000000001\\
2.68568203999832	0.839000000000001\\
2.70725776819913	0.840000000000001\\
2.73300888308494	0.841000000000001\\
2.78836013369049	0.842000000000001\\
2.81044825225638	0.843000000000001\\
2.8206847010724	0.844000000000001\\
2.85209256944021	0.845000000000001\\
2.86239354321996	0.846000000000001\\
2.87304610074355	0.847000000000001\\
2.90555436596827	0.848000000000001\\
2.97800898488665	0.849000000000001\\
3.0303681275285	0.850000000000001\\
3.04697969458845	0.851000000000001\\
3.06283524384618	0.852000000000001\\
3.14438570782678	0.853000000000001\\
3.23599327116852	0.854000000000001\\
3.2639730906329	0.855000000000001\\
3.33652449928124	0.856000000000001\\
3.3365900584645	0.857000000000001\\
3.3718732962799	0.858000000000001\\
3.40581093193511	0.859000000000001\\
3.43486185478089	0.860000000000001\\
3.46060080339808	0.861000000000001\\
3.52668964731444	0.862000000000001\\
3.52954366446598	0.863000000000001\\
3.58901036813036	0.864000000000001\\
3.5925313823673	0.865000000000001\\
3.60851822223793	0.866000000000001\\
3.63490415733076	0.867000000000001\\
3.64978931348191	0.868000000000001\\
3.65049817774007	0.869000000000001\\
3.66772162322283	0.870000000000001\\
3.6755888937912	0.871000000000001\\
3.6862123358214	0.872000000000001\\
3.72775088963455	0.873000000000001\\
3.8344583749198	0.874000000000001\\
3.87638240012553	0.875000000000001\\
3.91981650015545	0.876000000000001\\
3.92814126121162	0.877000000000001\\
3.94174809245803	0.878000000000001\\
4.03103370098149	0.879000000000001\\
4.03596454943229	0.880000000000001\\
4.12670054671269	0.881000000000001\\
4.14092919074331	0.882000000000001\\
4.28844221261474	0.883\\
4.31230214798642	0.884\\
4.32176936969983	0.885\\
4.50189015821267	0.886\\
4.52313141203267	0.887\\
4.54050398156846	0.888\\
4.54349336277044	0.889\\
4.555559348158	0.89\\
4.57164105252368	0.891\\
4.57406077515813	0.892\\
4.58517977146948	0.893\\
4.61948015787293	0.894\\
4.61982519706152	0.895\\
4.70115130660989	0.896\\
4.73597497531472	0.897\\
4.80896344095711	0.898\\
4.81928434322682	0.899\\
4.87562716624202	0.9\\
4.89799202862412	0.901\\
4.90516839049766	0.902\\
4.96572968188118	0.903\\
5.09061825403598	0.904\\
5.10659744340266	0.905\\
5.15284073579204	0.906\\
5.16700687083064	0.907\\
5.25557330945478	0.908\\
5.32272923118314	0.909\\
5.39940551922081	0.91\\
5.40683064530084	0.911\\
5.42789544453136	0.912\\
5.52061150439362	0.913\\
5.5722902557908	0.914\\
5.62435936026256	0.915\\
5.63779108300725	0.916\\
5.66494296670582	0.917\\
5.74019445285215	0.918\\
5.81225623079287	0.919\\
5.91274962967495	0.92\\
6.02930598286879	0.921\\
6.05211365569781	0.922\\
6.07883757322815	0.923\\
6.12998809342373	0.924\\
6.15108386446021	0.925\\
6.16846145532907	0.926\\
6.17818708357184	0.927\\
6.23357705021758	0.928\\
6.24325846593311	0.929\\
6.26981977734641	0.93\\
6.31922098587052	0.931\\
6.32690772533592	0.932\\
6.3326244220891	0.933\\
6.45376591528815	0.934\\
6.49244899141243	0.935\\
6.49395897023861	0.936\\
6.50038971949003	0.937\\
6.57775181659714	0.938\\
6.62412181633251	0.939\\
6.71490255599876	0.94\\
6.81124674917113	0.941\\
6.9627554291814	0.942\\
6.96957655984258	0.943\\
6.9825612167895	0.944\\
7.11649169691447	0.945\\
7.12539383822068	0.946\\
7.12612963294115	0.947\\
7.19116197298113	0.948\\
7.23092279711146	0.949\\
7.34579537902205	0.95\\
7.43299714255412	0.951\\
7.4813308543262	0.952\\
7.49410632312798	0.953\\
7.76977359472325	0.954\\
7.84586590992418	0.955\\
8.07293679644599	0.956\\
8.15329066377141	0.957\\
8.40793682495371	0.958\\
8.54040679770196	0.959\\
8.60846625932403	0.96\\
8.65789096809841	0.961\\
8.72218857733573	0.962\\
8.78718271083889	0.963\\
8.93278239777335	0.964\\
8.96896688691218	0.965\\
9.29592028239425	0.966\\
9.50973690188512	0.967\\
9.61579692191359	0.968\\
9.69571936668381	0.969\\
9.9429948116733	0.97\\
9.95477482959219	0.971\\
9.99420098345375	0.972\\
10.1039534604862	0.973\\
10.4713865080993	0.974\\
10.84879456896	0.975\\
11.0742991130478	0.976\\
11.2599783515063	0.977\\
11.3905656288195	0.978\\
11.593213841289	0.979\\
11.7975185653894	0.98\\
11.9151567481203	0.981\\
12.07756679231	0.982\\
12.1618024865404	0.983\\
12.5400440879787	0.984\\
12.9613667982336	0.985\\
13.3658390025143	0.986\\
13.3997014224461	0.987\\
13.7066704407302	0.988\\
14.0408678221265	0.989\\
14.2058265191228	0.99\\
14.2705299092667	0.991\\
14.5522996730929	0.992\\
15.5981612641909	0.993\\
17.7417600087987	0.994\\
18.0051718074081	0.995\\
18.0057116235496	0.996\\
18.1444072162282	0.997\\
18.4679004385243	0.998\\
19.5878809454149	0.999\\
19.8339071414284	1\\
};
\addlegendentry{$T = 4$}

\addplot [color=uclablue, line width=2.0pt]
  table[row sep=crcr]{%
-39.8442240594286	0\\
-39.8442240594286	0.001\\
-37.4439982573834	0.002\\
-34.1242245081192	0.003\\
-33.8608917825152	0.004\\
-33.3162469416369	0.005\\
-33.2386098007622	0.00600000000000001\\
-32.7410932002175	0.00700000000000001\\
-31.7908011551184	0.00800000000000001\\
-31.5399495876649	0.00900000000000001\\
-30.7366439138745	0.01\\
-29.7908860932737	0.011\\
-29.661243097607	0.012\\
-28.9008619566674	0.013\\
-27.567426100847	0.014\\
-27.4395994192787	0.015\\
-27.2344129249881	0.016\\
-26.9271485098984	0.017\\
-26.4826339312309	0.018\\
-26.3738415663791	0.019\\
-26.0332756800013	0.02\\
-25.9223347319001	0.021\\
-25.7363154013389	0.022\\
-25.3885708707008	0.023\\
-25.07542457734	0.024\\
-24.3085776434997	0.025\\
-24.0549668760835	0.026\\
-23.7078028662023	0.027\\
-23.6373586228893	0.028\\
-23.4538327626931	0.029\\
-23.3777235537205	0.03\\
-23.288299288093	0.031\\
-23.2783547129725	0.032\\
-22.832696075987	0.033\\
-22.8079318057588	0.034\\
-22.5155945652371	0.035\\
-22.4530681980026	0.036\\
-22.3802646408306	0.037\\
-22.2644468795734	0.038\\
-21.4822711205493	0.039\\
-21.4607775921241	0.04\\
-21.3050397534126	0.041\\
-21.092334167736	0.042\\
-20.9808180662954	0.043\\
-20.9663766384672	0.044\\
-20.6355361618334	0.045\\
-20.6326900573288	0.046\\
-20.6044780234223	0.047\\
-20.5405808307319	0.048\\
-20.4458316364601	0.049\\
-20.4207352006253	0.05\\
-20.3614827039199	0.051\\
-20.3025583813239	0.052\\
-20.2655500153485	0.053\\
-20.1536850968035	0.054\\
-20.0366914643812	0.055\\
-20.0184244424711	0.056\\
-20.0155876159337	0.0570000000000001\\
-19.9097118498674	0.0580000000000001\\
-19.8890726439274	0.0590000000000001\\
-19.8681039017784	0.0600000000000001\\
-19.8333160426506	0.0610000000000001\\
-19.7569383154025	0.0620000000000001\\
-19.6542574304024	0.0630000000000001\\
-19.6323486981871	0.0640000000000001\\
-19.5876394004914	0.0650000000000001\\
-19.5167668610977	0.0660000000000001\\
-19.5057029884881	0.0670000000000001\\
-19.4349350987832	0.0680000000000001\\
-19.2954574177359	0.0690000000000001\\
-19.2790451646438	0.0700000000000001\\
-19.2195874216545	0.0710000000000001\\
-19.099575289197	0.0720000000000001\\
-19.0102763493634	0.0730000000000001\\
-18.9605099260187	0.0740000000000001\\
-18.954692265237	0.0750000000000001\\
-18.9522594558382	0.0760000000000001\\
-18.9402443475995	0.0770000000000001\\
-18.8967173920302	0.0780000000000001\\
-18.8710939069124	0.0790000000000001\\
-18.8311172764744	0.0800000000000001\\
-18.8176101278918	0.0810000000000001\\
-18.6663999362847	0.0820000000000001\\
-18.6402812426348	0.0830000000000001\\
-18.5770460784247	0.0840000000000001\\
-18.5622071672193	0.0850000000000001\\
-18.5282577328398	0.0860000000000001\\
-18.460229272563	0.0870000000000001\\
-18.4315225633227	0.0880000000000001\\
-18.3371061077141	0.0890000000000001\\
-18.2866792730662	0.0900000000000001\\
-18.2458661740361	0.0910000000000001\\
-18.2010811028331	0.0920000000000001\\
-18.0764256792448	0.0930000000000001\\
-18.0179097171704	0.0940000000000001\\
-17.935970786204	0.0950000000000001\\
-17.9315899180076	0.0960000000000001\\
-17.8990489653251	0.0970000000000001\\
-17.8970969347071	0.0980000000000001\\
-17.8866321982702	0.0990000000000001\\
-17.8678191588416	0.1\\
-17.8634503820753	0.101\\
-17.8333518536863	0.102\\
-17.7536039010402	0.103\\
-17.7326017287876	0.104\\
-17.6918513933005	0.105\\
-17.6828365534291	0.106\\
-17.6177778438375	0.107\\
-17.5911091795756	0.108\\
-17.5776486476318	0.109\\
-17.534977244806	0.11\\
-17.4679788338284	0.111\\
-17.412500123653	0.112\\
-17.3558512281714	0.113\\
-17.3474018006859	0.114\\
-17.3244127021213	0.115\\
-17.3207745217076	0.116\\
-17.3190774235874	0.117\\
-17.2915972174185	0.118\\
-17.1586816754969	0.119\\
-17.0706998700304	0.12\\
-16.9341455418773	0.121\\
-16.9135896539876	0.122\\
-16.8424626927783	0.123\\
-16.7986919839856	0.124\\
-16.698994743367	0.125\\
-16.6878139362777	0.126\\
-16.6825670994088	0.127\\
-16.640485639814	0.128\\
-16.5496877729843	0.129\\
-16.4865998571449	0.13\\
-16.4679941790249	0.131\\
-16.4316408336232	0.132\\
-16.3956293083372	0.133\\
-16.336345997623	0.134\\
-16.2946001503889	0.135\\
-16.2547265246837	0.136\\
-16.2293157619815	0.137\\
-16.2194212692296	0.138\\
-16.209794897196	0.139\\
-16.1999402312223	0.14\\
-16.1858869976395	0.141\\
-16.1595944943662	0.142\\
-16.1425698744051	0.143\\
-16.0907211136095	0.144\\
-16.0544491756295	0.145\\
-16.0367731693582	0.146\\
-16.0156195609348	0.147\\
-15.9663580358368	0.148\\
-15.9593673762361	0.149\\
-15.9386508193684	0.15\\
-15.9361481616711	0.151\\
-15.9034386649242	0.152\\
-15.8510324608213	0.153\\
-15.8378445917213	0.154\\
-15.790902327442	0.155\\
-15.7738286622072	0.156\\
-15.7616754279506	0.157\\
-15.7157988798638	0.158\\
-15.7054149567253	0.159\\
-15.6212591525994	0.16\\
-15.5883490333595	0.161\\
-15.5175431193013	0.162\\
-15.5087257425079	0.163\\
-15.4052191836257	0.164\\
-15.336419515936	0.165\\
-15.3046586979661	0.166\\
-15.222151104996	0.167\\
-15.1812018460143	0.168\\
-15.1511209137399	0.169\\
-15.1445076880753	0.17\\
-15.1011826272943	0.171\\
-15.0888095700003	0.172\\
-15.0378810282236	0.173\\
-14.932213429085	0.174\\
-14.8966428607372	0.175\\
-14.8498378845876	0.176\\
-14.7339725536204	0.177\\
-14.6027610490242	0.178\\
-14.584347515436	0.179\\
-14.5725620654822	0.18\\
-14.5551307204862	0.181\\
-14.4934482173011	0.182\\
-14.4534240794604	0.183\\
-14.4391053670188	0.184\\
-14.4141150418912	0.185\\
-14.4131578037742	0.186\\
-14.3891280395897	0.187\\
-14.3747254117806	0.188\\
-14.2909234363021	0.189\\
-14.2903868282771	0.19\\
-14.2896569059307	0.191\\
-14.2873732163477	0.192\\
-14.2808795874217	0.193\\
-14.2564081161937	0.194\\
-14.2503929388567	0.195\\
-14.2069693186828	0.196\\
-14.1818846161778	0.197\\
-14.072640894869	0.198\\
-14.0664717444256	0.199\\
-14.061538964442	0.2\\
-14.0055159757744	0.201\\
-13.985549768138	0.202\\
-13.9097962893547	0.203\\
-13.869171596135	0.204\\
-13.8516360967596	0.205\\
-13.8486742873235	0.206\\
-13.7995827117707	0.207\\
-13.7963692884261	0.208\\
-13.7871604316909	0.209\\
-13.7836085377043	0.21\\
-13.7706295860135	0.211\\
-13.7602656944892	0.212\\
-13.7247062823324	0.213\\
-13.7037864829533	0.214\\
-13.669279554625	0.215\\
-13.6600153017313	0.216\\
-13.6144330904407	0.217\\
-13.608599249427	0.218\\
-13.5626820020872	0.219\\
-13.4656924625671	0.22\\
-13.4333093350092	0.221\\
-13.3930070315681	0.222\\
-13.3899821049323	0.223\\
-13.3109992790165	0.224\\
-13.2968084900062	0.225\\
-13.2886248825321	0.226\\
-13.2325853032021	0.227\\
-13.226629539231	0.228\\
-13.1892852104415	0.229\\
-13.1877979841121	0.23\\
-13.1755553571569	0.231\\
-13.1703359044671	0.232\\
-13.1597094931161	0.233\\
-13.0853570803418	0.234\\
-13.030308675952	0.235\\
-13.0056333572783	0.236\\
-12.9839858562215	0.237\\
-12.9150219494105	0.238\\
-12.8670234495899	0.239\\
-12.8596693879916	0.24\\
-12.8176715678227	0.241\\
-12.8112324301553	0.242\\
-12.7779607225981	0.243\\
-12.7620796175461	0.244\\
-12.7242709918988	0.245\\
-12.7069119516073	0.246\\
-12.6966881463991	0.247\\
-12.6962694303355	0.248\\
-12.6920711731254	0.249\\
-12.671659990204	0.25\\
-12.6632683867801	0.251\\
-12.6483822108628	0.252\\
-12.6246942658901	0.253\\
-12.5998439375653	0.254\\
-12.5932314719812	0.255\\
-12.5864285096144	0.256\\
-12.5578660324386	0.257\\
-12.5487508150949	0.258\\
-12.5421428387053	0.259\\
-12.5334438896392	0.26\\
-12.5301271191158	0.261\\
-12.4756016081544	0.262\\
-12.4675110599988	0.263\\
-12.4674023079996	0.264\\
-12.4536027079583	0.265\\
-12.4535577497156	0.266\\
-12.4414393889197	0.267\\
-12.4277494484232	0.268\\
-12.3894126075977	0.269\\
-12.3538912516616	0.27\\
-12.3448006772897	0.271\\
-12.3319580064494	0.272\\
-12.3196170783274	0.273\\
-12.2942922386667	0.274\\
-12.2876535957018	0.275\\
-12.2845632877108	0.276\\
-12.2841373540895	0.277\\
-12.2800587663794	0.278\\
-12.2704121813545	0.279\\
-12.2650433899764	0.28\\
-12.2330316357798	0.281\\
-12.224614364534	0.282\\
-12.2111833071879	0.283\\
-12.1999864178776	0.284\\
-12.1991271737083	0.285\\
-12.1890631298611	0.286\\
-12.1814956124082	0.287\\
-12.1405632340907	0.288\\
-12.1278382349683	0.289\\
-12.1137164641803	0.29\\
-12.109495331493	0.291\\
-12.105076594564	0.292\\
-12.0763140323842	0.293\\
-12.0661299757862	0.294\\
-12.0617291851333	0.295\\
-12.0373147587055	0.296\\
-12.0246100251407	0.297\\
-12.0113409739095	0.298\\
-12.0035368168518	0.299\\
-11.9587942749656	0.3\\
-11.9467286979355	0.301\\
-11.9343802093886	0.302\\
-11.8948566112683	0.303\\
-11.8864514841584	0.304\\
-11.8682555418939	0.305\\
-11.8038063608258	0.306\\
-11.7981880920577	0.307\\
-11.7565884645955	0.308\\
-11.7432470458807	0.309\\
-11.7374998528061	0.31\\
-11.7217436964115	0.311\\
-11.7140138213706	0.312\\
-11.6597333603266	0.313\\
-11.6582888633399	0.314\\
-11.5821558948387	0.315\\
-11.5408120888941	0.316\\
-11.536143616506	0.317\\
-11.5070290320248	0.318\\
-11.4811896991309	0.319\\
-11.4597140988468	0.32\\
-11.4253272567045	0.321\\
-11.416509746509	0.322\\
-11.390861344274	0.323\\
-11.3771770302818	0.324\\
-11.3723305184207	0.325\\
-11.3658063462602	0.326\\
-11.3244887665988	0.327\\
-11.3232590778066	0.328\\
-11.3119668950453	0.329\\
-11.3045232179346	0.33\\
-11.3043508072084	0.331\\
-11.2925733017474	0.332\\
-11.2671367879573	0.333\\
-11.2637765161712	0.334\\
-11.2515139022195	0.335\\
-11.217329993158	0.336\\
-11.2079478294288	0.337\\
-11.1786013340503	0.338\\
-11.167107838914	0.339\\
-11.0891756442802	0.34\\
-11.0777382558451	0.341\\
-11.0660209074202	0.342\\
-11.0564135571032	0.343\\
-11.0205546033423	0.344\\
-10.9919474114969	0.345\\
-10.9632519233119	0.346\\
-10.9310480636585	0.347\\
-10.9227756862164	0.348\\
-10.9120367700846	0.349\\
-10.8790353966645	0.35\\
-10.8632667400488	0.351\\
-10.8331059017221	0.352\\
-10.8234291768155	0.353\\
-10.8008947936969	0.354\\
-10.7811989007113	0.355\\
-10.7743011589049	0.356\\
-10.7515450416547	0.357\\
-10.7476318699277	0.358\\
-10.7030142601976	0.359\\
-10.6929015598745	0.36\\
-10.5972026168394	0.361\\
-10.5083577009213	0.362\\
-10.4905773426022	0.363\\
-10.4780738573321	0.364\\
-10.4773400709984	0.365\\
-10.4705274670193	0.366\\
-10.4591935280463	0.367\\
-10.392927167511	0.368\\
-10.3890852895084	0.369\\
-10.3823782857795	0.37\\
-10.3792612120216	0.371\\
-10.379176368418	0.372\\
-10.352180775787	0.373\\
-10.3262807030867	0.374\\
-10.3083380315742	0.375\\
-10.3030386054552	0.376\\
-10.2885129057938	0.377\\
-10.2355136344743	0.378\\
-10.2343342236895	0.379\\
-10.2290646412536	0.38\\
-10.2042088002657	0.381\\
-10.1818202422113	0.382\\
-10.1610585403383	0.383\\
-10.1399589921543	0.384\\
-10.1326239702639	0.385\\
-10.0932840443447	0.386\\
-10.0911278356966	0.387\\
-10.0795564115319	0.388\\
-10.07272619593	0.389\\
-10.030609603947	0.39\\
-10.0257943938978	0.391\\
-10.0011212357036	0.392\\
-9.99753955773807	0.393\\
-9.97504861286365	0.394\\
-9.97202268228759	0.395\\
-9.96177958019252	0.396\\
-9.96102065196405	0.397\\
-9.94764015804937	0.398\\
-9.92874488678211	0.399\\
-9.89596679255428	0.4\\
-9.89047347157231	0.401\\
-9.88778303727357	0.402\\
-9.87615638540185	0.403\\
-9.81319845673048	0.404\\
-9.78178003256361	0.405\\
-9.77512881932581	0.406\\
-9.73055417578115	0.407\\
-9.68800782556552	0.408\\
-9.64825400918085	0.409\\
-9.6291464333384	0.41\\
-9.61789248276127	0.411\\
-9.60450802894597	0.412\\
-9.58274999346736	0.413\\
-9.57716183224509	0.414\\
-9.57369472687531	0.415\\
-9.57334035984629	0.416\\
-9.56797730076191	0.417\\
-9.56062316461738	0.418\\
-9.48826992865091	0.419\\
-9.48654149615194	0.42\\
-9.48026367529391	0.421\\
-9.47721980061434	0.422\\
-9.4603064122873	0.423\\
-9.42602018149435	0.424\\
-9.42299465490258	0.425\\
-9.41436677114365	0.426\\
-9.4101238605214	0.427\\
-9.39393331392368	0.428\\
-9.35150590390723	0.429\\
-9.33568541160262	0.43\\
-9.32705440829633	0.431\\
-9.31577586293096	0.432\\
-9.29187846926632	0.433\\
-9.28986690289172	0.434\\
-9.26576789951275	0.435\\
-9.23912507404474	0.436\\
-9.23419334177642	0.437\\
-9.23065909452043	0.438\\
-9.22906719186822	0.439\\
-9.22701044087891	0.44\\
-9.15115242082227	0.441\\
-9.14902357980601	0.442\\
-9.12023548556261	0.443\\
-9.10614225851597	0.444\\
-9.09032315816374	0.445\\
-9.07467653831722	0.446\\
-9.06631067710701	0.447\\
-9.05962791686519	0.448\\
-9.03400784023071	0.449\\
-9.0085452674448	0.45\\
-8.99243406864081	0.451\\
-8.98140631728472	0.452\\
-8.95676702584517	0.453\\
-8.95518710834166	0.454\\
-8.93429075163927	0.455\\
-8.92966247944876	0.456\\
-8.90577372514477	0.457\\
-8.87830824900972	0.458\\
-8.8762873760241	0.459\\
-8.85679403981578	0.46\\
-8.84475787468931	0.461\\
-8.84000470312577	0.462\\
-8.83888899154293	0.463\\
-8.82362362982409	0.464\\
-8.82098895091353	0.465\\
-8.77672231973274	0.466\\
-8.75934231026113	0.467\\
-8.73457831965482	0.468\\
-8.72031623536801	0.469\\
-8.6586212099737	0.47\\
-8.62052091595629	0.471\\
-8.61747804925571	0.472\\
-8.58644752506178	0.473\\
-8.56711060844512	0.474\\
-8.56411729023212	0.475\\
-8.54556180033465	0.476\\
-8.53931534634687	0.477\\
-8.52842346158991	0.478\\
-8.49030290979013	0.479\\
-8.47475276827183	0.48\\
-8.45767686741545	0.481\\
-8.41695117688189	0.482\\
-8.40487982501818	0.483\\
-8.40150348907383	0.484\\
-8.38904661755296	0.485\\
-8.3808589862416	0.486\\
-8.37053072012035	0.487\\
-8.32531047502567	0.488\\
-8.31515862998814	0.489\\
-8.28845928800476	0.49\\
-8.26461433050662	0.491\\
-8.25941499127254	0.492\\
-8.25553963160204	0.493\\
-8.24820128059868	0.494\\
-8.20506440699281	0.495\\
-8.17943461271369	0.496\\
-8.14090734839017	0.497\\
-8.11763805023669	0.498\\
-8.10768013681618	0.499\\
-8.07033816393874	0.5\\
-8.06952802859499	0.501\\
-8.01653389737361	0.502\\
-8.01247031701043	0.503\\
-8.00291369386507	0.504\\
-7.99322849213545	0.505\\
-7.98936758062593	0.506\\
-7.98871005696107	0.507\\
-7.96611056657801	0.508\\
-7.9082249474417	0.509\\
-7.89241391386267	0.51\\
-7.89053361139842	0.511\\
-7.8787313213165	0.512\\
-7.8718410364537	0.513\\
-7.86353389650122	0.514\\
-7.84512582258191	0.515\\
-7.73575626787457	0.516\\
-7.7189691209362	0.517\\
-7.71599217537667	0.518\\
-7.70693779485866	0.519\\
-7.70228700464546	0.52\\
-7.6839467637758	0.521\\
-7.66320050216918	0.522\\
-7.60382348156617	0.523\\
-7.59559505208184	0.524\\
-7.56805007642543	0.525\\
-7.48317893780878	0.526\\
-7.4496381255665	0.527\\
-7.43179648360389	0.528\\
-7.43019120944115	0.529\\
-7.40214066536614	0.53\\
-7.39796776018653	0.531\\
-7.36097727487171	0.532\\
-7.30192415296087	0.533\\
-7.2999452731879	0.534\\
-7.26412694339775	0.535\\
-7.26335408166616	0.536\\
-7.23606894846701	0.537\\
-7.23586332389002	0.538\\
-7.1917287341374	0.539\\
-7.18194587973847	0.54\\
-7.18167865731549	0.541\\
-7.17614188365848	0.542\\
-7.15487156134962	0.543\\
-7.15200437217106	0.544\\
-7.13049242166852	0.545\\
-7.1023096229819	0.546\\
-7.09939927863688	0.547\\
-7.08991010575847	0.548\\
-7.08804937140381	0.549\\
-7.0709728458457	0.55\\
-7.06156937648459	0.551\\
-7.05542147690229	0.552\\
-7.05247487229484	0.553\\
-7.04317420693617	0.554\\
-7.03430256320529	0.555\\
-7.02755893839793	0.556\\
-7.01547785864384	0.557\\
-7.01538624135885	0.558\\
-7.00233113856653	0.559\\
-6.97813285156004	0.56\\
-6.92958279904167	0.561\\
-6.92841703909559	0.562\\
-6.91083735789841	0.563\\
-6.89247213187011	0.564000000000001\\
-6.88965717078289	0.565\\
-6.8647004687521	0.566000000000001\\
-6.8579072508868	0.567\\
-6.85083985389475	0.568000000000001\\
-6.84563981449919	0.569\\
-6.80302870185127	0.570000000000001\\
-6.78793607624788	0.571\\
-6.78308529808501	0.572000000000001\\
-6.76744011147146	0.573\\
-6.76737752027823	0.574000000000001\\
-6.7580036323261	0.575\\
-6.74421714968848	0.576000000000001\\
-6.73469080123988	0.577\\
-6.72990652577678	0.578000000000001\\
-6.68353864669846	0.579\\
-6.66845942774277	0.580000000000001\\
-6.64226353072224	0.581\\
-6.62371810544174	0.582000000000001\\
-6.6213339013223	0.583\\
-6.61214826440057	0.584000000000001\\
-6.59509198948468	0.585\\
-6.58293360125985	0.586000000000001\\
-6.54505032511298	0.587\\
-6.53177250407403	0.588000000000001\\
-6.49949387854968	0.589\\
-6.46063501624955	0.590000000000001\\
-6.45119943968664	0.591\\
-6.44790102243664	0.592000000000001\\
-6.44438980993198	0.593\\
-6.42290830082459	0.594000000000001\\
-6.42247280691272	0.595\\
-6.40813235204495	0.596000000000001\\
-6.40353470692922	0.597\\
-6.40232756258148	0.598000000000001\\
-6.39395402564439	0.599\\
-6.36407422734787	0.600000000000001\\
-6.3467527270428	0.601\\
-6.34378590468959	0.602000000000001\\
-6.32089075891148	0.603\\
-6.31998223574845	0.604000000000001\\
-6.29014594581842	0.605\\
-6.28182729069536	0.606000000000001\\
-6.27903339642752	0.607\\
-6.27660947112083	0.608000000000001\\
-6.25177429063928	0.609\\
-6.24830491844078	0.610000000000001\\
-6.24667910118487	0.611\\
-6.22305194317479	0.612000000000001\\
-6.19909417201067	0.613\\
-6.19199660261288	0.614000000000001\\
-6.16102888175358	0.615\\
-6.13529600212185	0.616000000000001\\
-6.10449103146491	0.617\\
-6.06805146398966	0.618000000000001\\
-6.04613041687213	0.619\\
-6.0248092149277	0.620000000000001\\
-6.01521587715977	0.621\\
-5.9829344872631	0.622000000000001\\
-5.9571248115653	0.623\\
-5.95456587941635	0.624000000000001\\
-5.95183675444963	0.625\\
-5.8842234763926	0.626000000000001\\
-5.8785219992554	0.627\\
-5.86939246750218	0.628000000000001\\
-5.84483066785697	0.629\\
-5.83366746852094	0.630000000000001\\
-5.83265967624974	0.631\\
-5.83218550808405	0.632000000000001\\
-5.82578637456733	0.633\\
-5.80108237800201	0.634000000000001\\
-5.79866362308077	0.635\\
-5.7968139312129	0.636000000000001\\
-5.79110492065058	0.637\\
-5.78930567357683	0.638000000000001\\
-5.77220073036478	0.639\\
-5.75193201877649	0.640000000000001\\
-5.71059451510893	0.641\\
-5.66989564768472	0.642000000000001\\
-5.65789733600631	0.643\\
-5.62237317934877	0.644000000000001\\
-5.61144577490164	0.645\\
-5.5822146205607	0.646000000000001\\
-5.52008006495806	0.647\\
-5.49318360064116	0.648000000000001\\
-5.46657052646247	0.649\\
-5.45913448587454	0.650000000000001\\
-5.44569416105142	0.651\\
-5.4242960970178	0.652000000000001\\
-5.41667957080291	0.653\\
-5.41256645028385	0.654000000000001\\
-5.40901392602698	0.655\\
-5.37144968184463	0.656000000000001\\
-5.36579137095128	0.657\\
-5.35092923212478	0.658000000000001\\
-5.31611178272629	0.659\\
-5.29147260118499	0.660000000000001\\
-5.27595140253358	0.661\\
-5.23863098590537	0.662000000000001\\
-5.23333631228207	0.663\\
-5.17996490863071	0.664000000000001\\
-5.16188213353917	0.665\\
-5.1352283244833	0.666000000000001\\
-5.13249506220682	0.667\\
-5.08681452713876	0.668000000000001\\
-5.07811489824453	0.669\\
-5.05476610328659	0.670000000000001\\
-5.01032964687654	0.671\\
-5.00265231074339	0.672000000000001\\
-4.98557576792619	0.673\\
-4.96325257830593	0.674000000000001\\
-4.96154957165243	0.675\\
-4.92821989656292	0.676000000000001\\
-4.92308324120019	0.677\\
-4.87879023124448	0.678000000000001\\
-4.79512303524281	0.679\\
-4.79267098627259	0.680000000000001\\
-4.77440111453585	0.681\\
-4.76428861074409	0.682000000000001\\
-4.75614091774689	0.683\\
-4.74239079502033	0.684000000000001\\
-4.72846651187775	0.685\\
-4.72114077568685	0.686000000000001\\
-4.71415666528142	0.687\\
-4.69932701581665	0.688000000000001\\
-4.68624641520252	0.689000000000001\\
-4.60176974267048	0.690000000000001\\
-4.5453056582097	0.691000000000001\\
-4.49657102010953	0.692000000000001\\
-4.49283595619677	0.693000000000001\\
-4.44398110950138	0.694000000000001\\
-4.43897052276414	0.695000000000001\\
-4.43859563748509	0.696000000000001\\
-4.42920249324043	0.697000000000001\\
-4.39826470987758	0.698000000000001\\
-4.38346914103937	0.699000000000001\\
-4.36978030665704	0.700000000000001\\
-4.34030363124373	0.701000000000001\\
-4.28378245312671	0.702000000000001\\
-4.24239756884343	0.703000000000001\\
-4.24199086402644	0.704000000000001\\
-4.23841307787658	0.705000000000001\\
-4.22794586051812	0.706000000000001\\
-4.22260056814549	0.707000000000001\\
-4.21608146278532	0.708000000000001\\
-4.19605184845855	0.709000000000001\\
-4.17671203910189	0.710000000000001\\
-4.1723796041411	0.711000000000001\\
-4.16204712772346	0.712000000000001\\
-4.11772341252699	0.713000000000001\\
-4.11608610514663	0.714000000000001\\
-4.0768481108325	0.715000000000001\\
-4.05818850036097	0.716000000000001\\
-4.02252246286911	0.717000000000001\\
-4.01010210721242	0.718000000000001\\
-3.99788726335212	0.719000000000001\\
-3.89974335301799	0.720000000000001\\
-3.89435302284877	0.721000000000001\\
-3.83879718862771	0.722000000000001\\
-3.82578269483956	0.723000000000001\\
-3.8248949389874	0.724000000000001\\
-3.81982961859189	0.725000000000001\\
-3.76773407258568	0.726000000000001\\
-3.7363561691306	0.727000000000001\\
-3.68103298140827	0.728000000000001\\
-3.66542338861302	0.729000000000001\\
-3.64769077184916	0.730000000000001\\
-3.61610489733107	0.731000000000001\\
-3.60104185825764	0.732000000000001\\
-3.57658344104227	0.733000000000001\\
-3.55594976129586	0.734000000000001\\
-3.53568339538467	0.735000000000001\\
-3.4879666781858	0.736000000000001\\
-3.44316590534433	0.737000000000001\\
-3.4381801096736	0.738000000000001\\
-3.41819055816688	0.739000000000001\\
-3.4045726553929	0.740000000000001\\
-3.39946358964362	0.741000000000001\\
-3.39330594838537	0.742000000000001\\
-3.35021361688406	0.743000000000001\\
-3.34445872909704	0.744000000000001\\
-3.32124305181868	0.745000000000001\\
-3.31112717545285	0.746000000000001\\
-3.29480062457553	0.747000000000001\\
-3.29192386795486	0.748000000000001\\
-3.22844219816483	0.749000000000001\\
-3.21604078741989	0.750000000000001\\
-3.10771110583444	0.751000000000001\\
-3.10579200232383	0.752000000000001\\
-3.02979943894158	0.753000000000001\\
-3.02939126600815	0.754000000000001\\
-3.00046619007696	0.755000000000001\\
-2.98649460676794	0.756000000000001\\
-2.97728746972346	0.757000000000001\\
-2.97341516724964	0.758000000000001\\
-2.95426762160173	0.759000000000001\\
-2.86127129751285	0.760000000000001\\
-2.85055646834506	0.761000000000001\\
-2.84672901532246	0.762000000000001\\
-2.83741251094614	0.763000000000001\\
-2.82287705813308	0.764000000000001\\
-2.81758525771711	0.765000000000001\\
-2.78275092140703	0.766000000000001\\
-2.77989121296764	0.767000000000001\\
-2.75392675963003	0.768000000000001\\
-2.71890487222327	0.769000000000001\\
-2.7085972700278	0.770000000000001\\
-2.67945718123399	0.771000000000001\\
-2.66138790055673	0.772000000000001\\
-2.6452009529477	0.773000000000001\\
-2.64396865208204	0.774000000000001\\
-2.63846135685471	0.775000000000001\\
-2.55542030621324	0.776000000000001\\
-2.55106038861159	0.777000000000001\\
-2.51527779883909	0.778000000000001\\
-2.4979919110462	0.779000000000001\\
-2.48505918685717	0.780000000000001\\
-2.44718186706806	0.781000000000001\\
-2.4302496687242	0.782\\
-2.41779881418296	0.783000000000001\\
-2.40447217766901	0.784\\
-2.36475257954779	0.785000000000001\\
-2.33725462127291	0.786\\
-2.30357361453155	0.787\\
-2.2777439832045	0.788\\
-2.25539827680085	0.789\\
-2.2345013244391	0.79\\
-2.19185288899061	0.791\\
-2.16728616193964	0.792\\
-2.11061471767565	0.793\\
-2.08405342832494	0.794\\
-2.07816433149744	0.795\\
-2.06911181411935	0.796\\
-2.0310884565678	0.797\\
-2.01362807283367	0.798\\
-2.00916778272387	0.799\\
-2.00516424234617	0.8\\
-1.99467796889391	0.801\\
-1.94420827858087	0.802\\
-1.93721603433814	0.803\\
-1.91289579562322	0.804\\
-1.91181907368675	0.805\\
-1.91096625946679	0.806\\
-1.90432503712081	0.807\\
-1.87432003094655	0.808\\
-1.78932121390757	0.809\\
-1.74063923926214	0.81\\
-1.70205566105815	0.811\\
-1.69060591532094	0.812\\
-1.68707952786087	0.813000000000001\\
-1.65442757700806	0.814000000000001\\
-1.64365715475143	0.815000000000001\\
-1.6405112930766	0.816000000000001\\
-1.63144753801239	0.817000000000001\\
-1.61918975445787	0.818000000000001\\
-1.60066086422769	0.819000000000001\\
-1.53912032950833	0.820000000000001\\
-1.52962917174996	0.821000000000001\\
-1.46284132586878	0.822000000000001\\
-1.36852139729477	0.823000000000001\\
-1.35892716839671	0.824000000000001\\
-1.32236254276475	0.825000000000001\\
-1.28051051023722	0.826000000000001\\
-1.18002010264204	0.827000000000001\\
-1.17334523255381	0.828000000000001\\
-1.17195458567721	0.829000000000001\\
-1.14560404582988	0.830000000000001\\
-1.14063611561782	0.831000000000001\\
-1.12938481538409	0.832000000000001\\
-1.1041705476798	0.833000000000001\\
-1.08893803003642	0.834000000000001\\
-1.06113471620458	0.835000000000001\\
-1.0534737648982	0.836000000000001\\
-1.05273041387035	0.837000000000001\\
-1.02487690816622	0.838000000000001\\
-1.02198827105181	0.839000000000001\\
-0.991156884091048	0.840000000000001\\
-0.976059555366029	0.841000000000001\\
-0.965427009607501	0.842000000000001\\
-0.939629812031654	0.843000000000001\\
-0.914374539490658	0.844000000000001\\
-0.895919697960502	0.845000000000001\\
-0.867094120738737	0.846000000000001\\
-0.865434382680062	0.847000000000001\\
-0.864072508218528	0.848000000000001\\
-0.82514486780349	0.849000000000001\\
-0.804834347637331	0.850000000000001\\
-0.778132260109721	0.851000000000001\\
-0.667615414562134	0.852000000000001\\
-0.664646674646456	0.853000000000001\\
-0.658499308257129	0.854000000000001\\
-0.626699806295512	0.855000000000001\\
-0.614514186566331	0.856000000000001\\
-0.567348537008154	0.857000000000001\\
-0.517989277830047	0.858000000000001\\
-0.508133328129392	0.859000000000001\\
-0.438968047363384	0.860000000000001\\
-0.436255048999012	0.861000000000001\\
-0.430144761623307	0.862000000000001\\
-0.427501647078321	0.863000000000001\\
-0.313711208829474	0.864000000000001\\
-0.28849748541391	0.865000000000001\\
-0.20107184225716	0.866000000000001\\
-0.1765639116766	0.867000000000001\\
-0.127917077425069	0.868000000000001\\
-0.0609949185691337	0.869000000000001\\
-0.0578786761122075	0.870000000000001\\
0.00485368641281423	0.871000000000001\\
0.0542801726312685	0.872000000000001\\
0.0590869505321097	0.873000000000001\\
0.0737199458349017	0.874000000000001\\
0.077720700506127	0.875000000000001\\
0.100576800935688	0.876000000000001\\
0.220397734032185	0.877000000000001\\
0.246329055441015	0.878000000000001\\
0.306150067507757	0.879000000000001\\
0.329060932144802	0.880000000000001\\
0.379225704606882	0.881000000000001\\
0.396647992759476	0.882000000000001\\
0.401481450606289	0.883\\
0.417269555548338	0.884\\
0.467415685691204	0.885\\
0.49677186025932	0.886\\
0.514836975788671	0.887\\
0.580946287687886	0.888\\
0.6795327473712	0.889\\
0.710450429533135	0.89\\
0.721117321707144	0.891\\
0.77271545747499	0.892\\
0.884949324606492	0.893\\
0.893281229442715	0.894\\
0.893868761499626	0.895\\
0.989997035245831	0.896\\
1.02656985362712	0.897\\
1.05392742258872	0.898\\
1.05452424915516	0.899\\
1.06707676004539	0.9\\
1.07430377918599	0.901\\
1.13986813780752	0.902\\
1.14627706118699	0.903\\
1.16070517433252	0.904\\
1.18073259274487	0.905\\
1.18440575236249	0.906\\
1.19647395014478	0.907\\
1.24448863743428	0.908\\
1.26838702753719	0.909\\
1.26985905750406	0.91\\
1.28689993676904	0.911\\
1.29895761960481	0.912\\
1.30124834568389	0.913\\
1.31117666106032	0.914\\
1.31716365849299	0.915\\
1.36328832149429	0.916\\
1.36810212581893	0.917\\
1.45131786365003	0.918\\
1.46057983774933	0.919\\
1.47981103759868	0.92\\
1.50875094509905	0.921\\
1.56208937350358	0.922\\
1.58656970022256	0.923\\
1.59875510243436	0.924\\
1.6084178622	0.925\\
1.6360594178694	0.926\\
1.79241779717351	0.927\\
1.81037397799008	0.928\\
1.89140604849245	0.929\\
2.05354713723266	0.93\\
2.0544366782078	0.931\\
2.13210727125331	0.932\\
2.18835202213597	0.933\\
2.20031758216827	0.934\\
2.21340971540892	0.935\\
2.21613721594908	0.936\\
2.3611273766298	0.937\\
2.3655889197122	0.938\\
2.38729020678432	0.939\\
2.39526756911175	0.94\\
2.40589082833582	0.941\\
2.55502905156122	0.942\\
2.5994125041863	0.943\\
2.65431034042795	0.944\\
2.69492356561053	0.945\\
2.728708542268	0.946\\
2.75856611491146	0.947\\
2.78985284636016	0.948\\
2.85968936671571	0.949\\
2.90662650448245	0.95\\
3.02097014995865	0.951\\
3.13308591888975	0.952\\
3.18123808041165	0.953\\
3.20994072038782	0.954\\
3.3527724391603	0.955\\
3.49408003871145	0.956\\
3.6291266115164	0.957\\
3.63084643215061	0.958\\
3.63182150279733	0.959\\
3.72726793281585	0.96\\
3.95639863856723	0.961\\
4.11720953969141	0.962\\
4.18507980911673	0.963\\
4.27161529619028	0.964\\
4.49365221591639	0.965\\
4.54166456292305	0.966\\
4.57304786113937	0.967\\
4.63117343151757	0.968\\
4.7239759392774	0.969\\
4.75225531361598	0.97\\
4.842414382665	0.971\\
4.91870625831523	0.972\\
4.92575725642135	0.973\\
5.13285366997126	0.974\\
5.1644700979832	0.975\\
5.17360151202162	0.976\\
5.56599925044855	0.977\\
6.05921248067104	0.978\\
6.31614407161611	0.979\\
6.42284368589584	0.98\\
6.57959748130712	0.981\\
6.980202406034	0.982\\
7.14377429786522	0.983\\
7.19407551630854	0.984\\
7.6636144131857	0.985\\
7.6822639495294	0.986\\
7.74490890415759	0.987\\
7.89176685846403	0.988\\
8.04543170501605	0.989\\
8.05375908167701	0.99\\
8.20598863147729	0.991\\
8.43031029381794	0.992\\
9.32993755053687	0.993\\
9.38978534891887	0.994\\
9.73283483852851	0.995\\
10.4880036950041	0.996\\
10.4965816015708	0.997\\
10.7361502022644	0.998\\
11.3280459825782	0.999\\
11.4094504700939	1\\
};
\addlegendentry{$T = 5$}

\addplot [color=uclagolddarkest, line width=2.0pt]
  table[row sep=crcr]{%
-46.0534646047036	0\\
-46.0534646047036	0.001\\
-44.2495388512264	0.002\\
-42.7990744750959	0.003\\
-41.5257816529419	0.004\\
-41.3030129348847	0.005\\
-40.7923895238397	0.00600000000000001\\
-40.6834746053874	0.00700000000000001\\
-39.4692465738524	0.00800000000000001\\
-39.2076989151339	0.00900000000000001\\
-39.112381847893	0.01\\
-38.637038235424	0.011\\
-38.5984601392928	0.012\\
-38.5692112599775	0.013\\
-38.1449849782565	0.014\\
-38.010993297914	0.015\\
-38.0023673116955	0.016\\
-37.9857644403358	0.017\\
-37.8249082788029	0.018\\
-37.2069933656091	0.019\\
-37.0006381121011	0.02\\
-36.9357035144059	0.021\\
-36.333734725224	0.022\\
-35.7284300299557	0.023\\
-35.5806768296841	0.024\\
-35.2961885437536	0.025\\
-35.239420219093	0.026\\
-35.2099719291444	0.027\\
-35.0761624168354	0.028\\
-34.9277979732269	0.029\\
-34.8990871749593	0.03\\
-34.7761739670724	0.031\\
-34.7541126004955	0.032\\
-34.7213169590154	0.033\\
-34.6360071262457	0.034\\
-34.4808481052124	0.035\\
-34.3863256870487	0.036\\
-34.3784883266302	0.037\\
-34.1952853882168	0.038\\
-34.1354574762627	0.039\\
-34.1099491561869	0.04\\
-34.0006938324237	0.041\\
-33.951265858081	0.042\\
-33.8391474103089	0.043\\
-33.7884697678854	0.044\\
-33.5880441382693	0.045\\
-33.5709047282201	0.046\\
-33.3519154254286	0.047\\
-33.3357146739155	0.048\\
-33.2514617092687	0.049\\
-32.9457760099689	0.05\\
-32.7481445766666	0.051\\
-32.7225633615705	0.052\\
-32.6317221980435	0.053\\
-32.4675376109867	0.054\\
-32.4163179962992	0.055\\
-32.3151731354885	0.056\\
-32.2016783805291	0.0570000000000001\\
-32.1092501268338	0.0580000000000001\\
-32.0194178204061	0.0590000000000001\\
-31.9047067274289	0.0600000000000001\\
-31.8917045305205	0.0610000000000001\\
-31.7408916433626	0.0620000000000001\\
-31.6819289419655	0.0630000000000001\\
-31.5246286050465	0.0640000000000001\\
-31.5154799986239	0.0650000000000001\\
-31.5076408359541	0.0660000000000001\\
-31.5011332382805	0.0670000000000001\\
-31.4988530256038	0.0680000000000001\\
-31.4699898330508	0.0690000000000001\\
-31.4273046483458	0.0700000000000001\\
-31.4186457043021	0.0710000000000001\\
-31.3591896629971	0.0720000000000001\\
-31.3549578685836	0.0730000000000001\\
-31.2906576906292	0.0740000000000001\\
-31.2410688628283	0.0750000000000001\\
-31.0989552212778	0.0760000000000001\\
-31.0906898523703	0.0770000000000001\\
-31.0770028792474	0.0780000000000001\\
-30.6138830254729	0.0790000000000001\\
-30.6123688874495	0.0800000000000001\\
-30.5850166388057	0.0810000000000001\\
-30.5782947590758	0.0820000000000001\\
-30.5742730087728	0.0830000000000001\\
-30.5505929023522	0.0840000000000001\\
-30.5308436681732	0.0850000000000001\\
-30.504010009293	0.0860000000000001\\
-30.4549525864154	0.0870000000000001\\
-30.4003039470608	0.0880000000000001\\
-30.3895312361352	0.0890000000000001\\
-30.3647946676267	0.0900000000000001\\
-30.3247483248501	0.0910000000000001\\
-30.3085944733192	0.0920000000000001\\
-30.3021658351394	0.0930000000000001\\
-30.1491042843349	0.0940000000000001\\
-30.089694860606	0.0950000000000001\\
-29.9185265305942	0.0960000000000001\\
-29.8997999928678	0.0970000000000001\\
-29.8746131396265	0.0980000000000001\\
-29.7714349487538	0.0990000000000001\\
-29.7598884012848	0.1\\
-29.7574097511841	0.101\\
-29.7306096647401	0.102\\
-29.7073671271012	0.103\\
-29.7022032586149	0.104\\
-29.6824238471836	0.105\\
-29.660105313445	0.106\\
-29.6177116396234	0.107\\
-29.5854207356472	0.108\\
-29.5777920037865	0.109\\
-29.5288895918607	0.11\\
-29.5266008866066	0.111\\
-29.4158907562362	0.112\\
-29.4079792867954	0.113\\
-29.3972427250765	0.114\\
-29.3758852191324	0.115\\
-29.3753503171131	0.116\\
-29.3745833593181	0.117\\
-29.3559606141472	0.118\\
-29.3458871599275	0.119\\
-29.21679665931	0.12\\
-29.1857952509116	0.121\\
-29.1400520542005	0.122\\
-29.1214408171753	0.123\\
-29.0949316861248	0.124\\
-29.0749980541048	0.125\\
-29.0124037915789	0.126\\
-28.9156376358818	0.127\\
-28.8803682418479	0.128\\
-28.858700889788	0.129\\
-28.7099966364821	0.13\\
-28.6384331228741	0.131\\
-28.6242119177619	0.132\\
-28.6058651698389	0.133\\
-28.602235583638	0.134\\
-28.6009194505611	0.135\\
-28.5961962160366	0.136\\
-28.4813811445972	0.137\\
-28.4151886937595	0.138\\
-28.3942644895297	0.139\\
-28.3536863333868	0.14\\
-28.3528523776263	0.141\\
-28.2773002167981	0.142\\
-28.2648333720989	0.143\\
-28.1880856704149	0.144\\
-28.1742954561987	0.145\\
-28.1625661519883	0.146\\
-28.1603110625516	0.147\\
-28.1381213389792	0.148\\
-28.0467904636538	0.149\\
-28.0261940553701	0.15\\
-28.0202811384666	0.151\\
-27.8880846361873	0.152\\
-27.8561267626356	0.153\\
-27.849890320608	0.154\\
-27.8378359511652	0.155\\
-27.8006855674363	0.156\\
-27.7510915476436	0.157\\
-27.6126582396171	0.158\\
-27.6026012400861	0.159\\
-27.5754721041639	0.16\\
-27.5360387335744	0.161\\
-27.5332382731831	0.162\\
-27.5283190402957	0.163\\
-27.471780194039	0.164\\
-27.4302663757064	0.165\\
-27.4249070578093	0.166\\
-27.3598071339483	0.167\\
-27.3074663137188	0.168\\
-27.1829605214001	0.169\\
-27.1635620856364	0.17\\
-27.0805658634012	0.171\\
-27.0785897154973	0.172\\
-27.0227992528012	0.173\\
-26.9737980503747	0.174\\
-26.9588414113827	0.175\\
-26.9065273812428	0.176\\
-26.9055084690888	0.177\\
-26.8907420701722	0.178\\
-26.8690748043473	0.179\\
-26.8640885896447	0.18\\
-26.7730781438888	0.181\\
-26.6533128096996	0.182\\
-26.597582356752	0.183\\
-26.5924881805719	0.184\\
-26.5755715354497	0.185\\
-26.5737786563124	0.186\\
-26.5274647303208	0.187\\
-26.496629630983	0.188\\
-26.4446498314148	0.189\\
-26.4381786831219	0.19\\
-26.4249388464155	0.191\\
-26.4108550268348	0.192\\
-26.3934542217407	0.193\\
-26.3729796132166	0.194\\
-26.2921451656666	0.195\\
-26.2873682479311	0.196\\
-26.2843694149941	0.197\\
-26.2685880118868	0.198\\
-26.233882268488	0.199\\
-26.2174712741995	0.2\\
-26.1870227233839	0.201\\
-26.1548976105113	0.202\\
-26.1260888060627	0.203\\
-26.1048724795242	0.204\\
-26.1011138640817	0.205\\
-26.0845848609189	0.206\\
-26.0748856286563	0.207\\
-26.0712528598174	0.208\\
-26.0096998564117	0.209\\
-25.9968432182988	0.21\\
-25.9810306446599	0.211\\
-25.9548729596425	0.212\\
-25.9223377312872	0.213\\
-25.8972192218853	0.214\\
-25.894920654432	0.215\\
-25.8429875650971	0.216\\
-25.8368632123678	0.217\\
-25.8365939350411	0.218\\
-25.8249655582496	0.219\\
-25.7966671002156	0.22\\
-25.7902838300817	0.221\\
-25.7622177027078	0.222\\
-25.7553094698731	0.223\\
-25.6993907476927	0.224\\
-25.6798475434874	0.225\\
-25.6793866997903	0.226\\
-25.6423813459864	0.227\\
-25.6371533241312	0.228\\
-25.6021404101131	0.229\\
-25.5975394256859	0.23\\
-25.5788474808125	0.231\\
-25.5448417862986	0.232\\
-25.5038162228322	0.233\\
-25.4921926627524	0.234\\
-25.49174642555	0.235\\
-25.4652720606629	0.236\\
-25.4517553792867	0.237\\
-25.4475248995274	0.238\\
-25.4394559657332	0.239\\
-25.4390483655854	0.24\\
-25.4220672189506	0.241\\
-25.4041000230871	0.242\\
-25.3982566295785	0.243\\
-25.390850228987	0.244\\
-25.364269546714	0.245\\
-25.333358251978	0.246\\
-25.3139233538739	0.247\\
-25.2949252782024	0.248\\
-25.2870692865618	0.249\\
-25.2511090277517	0.25\\
-25.2419344008912	0.251\\
-25.2298572505704	0.252\\
-25.2073718180348	0.253\\
-25.2056749582452	0.254\\
-25.1669620250891	0.255\\
-25.1647314987026	0.256\\
-25.1128044170709	0.257\\
-25.0980988605262	0.258\\
-25.0884085760448	0.259\\
-25.0391260579574	0.26\\
-25.0274690434844	0.261\\
-25.0013409826055	0.262\\
-24.9748295874942	0.263\\
-24.8724116220632	0.264\\
-24.8452391917456	0.265\\
-24.8157631832564	0.266\\
-24.7976103841364	0.267\\
-24.7915930342756	0.268\\
-24.7701285847457	0.269\\
-24.7626332653197	0.27\\
-24.7603537446226	0.271\\
-24.7527148029415	0.272\\
-24.745851781419	0.273\\
-24.7442558165211	0.274\\
-24.7078318797548	0.275\\
-24.7058065705539	0.276\\
-24.7040554499637	0.277\\
-24.7030049470413	0.278\\
-24.6825112548661	0.279\\
-24.6539131727165	0.28\\
-24.6493786033765	0.281\\
-24.6276145547047	0.282\\
-24.623455273087	0.283\\
-24.6043413166654	0.284\\
-24.5754793141135	0.285\\
-24.5734015977868	0.286\\
-24.5093387860541	0.287\\
-24.5033250508787	0.288\\
-24.4566481009645	0.289\\
-24.4506513122748	0.29\\
-24.4274284785835	0.291\\
-24.4211254672132	0.292\\
-24.385115087919	0.293\\
-24.333483452801	0.294\\
-24.3181842845445	0.295\\
-24.2772364766773	0.296\\
-24.2764514166519	0.297\\
-24.2532526465071	0.298\\
-24.2460994910526	0.299\\
-24.119059638572	0.3\\
-24.1080843084459	0.301\\
-24.1060448589461	0.302\\
-24.094493774667	0.303\\
-24.0788833031839	0.304\\
-24.0779704314928	0.305\\
-24.0626946810391	0.306\\
-24.0490967597031	0.307\\
-24.0462034670571	0.308\\
-24.0356262984044	0.309\\
-24.0225936425569	0.31\\
-24.0121334337276	0.311\\
-23.9237480622382	0.312\\
-23.9222763581927	0.313\\
-23.9170277493518	0.314\\
-23.8419518848917	0.315\\
-23.8358488589509	0.316\\
-23.8308360865204	0.317\\
-23.7869852869725	0.318\\
-23.7595251002619	0.319\\
-23.749903054478	0.32\\
-23.7442891478626	0.321\\
-23.7168075050185	0.322\\
-23.6937672506451	0.323\\
-23.6823395285764	0.324\\
-23.6563436703357	0.325\\
-23.6353952436042	0.326\\
-23.6006458875385	0.327\\
-23.5940982282374	0.328\\
-23.5797907380799	0.329\\
-23.5774991456014	0.33\\
-23.5683464413034	0.331\\
-23.5541223770556	0.332\\
-23.5443981238787	0.333\\
-23.5393409783754	0.334\\
-23.4921347672486	0.335\\
-23.4510445763157	0.336\\
-23.4483460189674	0.337\\
-23.3999035882469	0.338\\
-23.3994795919215	0.339\\
-23.3760909319723	0.34\\
-23.365588781519	0.341\\
-23.3157483072281	0.342\\
-23.3095835453475	0.343\\
-23.3065113122157	0.344\\
-23.3044644999642	0.345\\
-23.3020388346389	0.346\\
-23.2737095010271	0.347\\
-23.2602582313148	0.348\\
-23.2543172916159	0.349\\
-23.2505632656225	0.35\\
-23.2232165652482	0.351\\
-23.2182221182075	0.352\\
-23.1896403022465	0.353\\
-23.1671105765119	0.354\\
-23.1641443559667	0.355\\
-23.1466290171488	0.356\\
-23.1315521584063	0.357\\
-23.1081708455541	0.358\\
-23.0955841562906	0.359\\
-23.0828995970708	0.36\\
-23.0815254665785	0.361\\
-23.0628822931114	0.362\\
-23.060031987802	0.363\\
-23.0499142354238	0.364\\
-23.0444620922073	0.365\\
-23.0440658627761	0.366\\
-23.0401576547196	0.367\\
-23.0341753174851	0.368\\
-23.0336497916673	0.369\\
-23.0123894542847	0.37\\
-22.9699701725893	0.371\\
-22.9179208739615	0.372\\
-22.8862224458172	0.373\\
-22.8841905594292	0.374\\
-22.8592258449738	0.375\\
-22.845422189123	0.376\\
-22.8421233732957	0.377\\
-22.7715095813668	0.378\\
-22.7309352721273	0.379\\
-22.7246410972672	0.38\\
-22.6917426393712	0.381\\
-22.6916909452023	0.382\\
-22.6846496289164	0.383\\
-22.6825479860259	0.384\\
-22.6810402397156	0.385\\
-22.6208038501155	0.386\\
-22.5710924727231	0.387\\
-22.5431894270651	0.388\\
-22.5385398338854	0.389\\
-22.5251901580298	0.39\\
-22.5220046434015	0.391\\
-22.5212956332565	0.392\\
-22.5016219056576	0.393\\
-22.4938327866326	0.394\\
-22.4774335120272	0.395\\
-22.477428804812	0.396\\
-22.450988320967	0.397\\
-22.4392820477071	0.398\\
-22.4157291004566	0.399\\
-22.4033260981383	0.4\\
-22.399905028793	0.401\\
-22.382613662946	0.402\\
-22.3373473912647	0.403\\
-22.3052889801103	0.404\\
-22.3006048590528	0.405\\
-22.2260082797654	0.406\\
-22.2074835804963	0.407\\
-22.1988686774167	0.408\\
-22.1866906535829	0.409\\
-22.1687219738955	0.41\\
-22.1602627610897	0.411\\
-22.1571201427851	0.412\\
-22.154375171619	0.413\\
-22.1441106045398	0.414\\
-22.1401820432792	0.415\\
-22.1374075001298	0.416\\
-22.0765573191028	0.417\\
-22.0612611546644	0.418\\
-22.0528290578993	0.419\\
-22.0261547991337	0.42\\
-22.0243074263718	0.421\\
-22.0226161545345	0.422\\
-22.0189654066376	0.423\\
-21.9127720363832	0.424\\
-21.8964618424136	0.425\\
-21.8941777888533	0.426\\
-21.8732418073175	0.427\\
-21.8587250494676	0.428\\
-21.8548627235768	0.429\\
-21.8488569606679	0.43\\
-21.8473564812663	0.431\\
-21.8326169098339	0.432\\
-21.8081863036701	0.433\\
-21.7990582947053	0.434\\
-21.7878693694329	0.435\\
-21.7278794454414	0.436\\
-21.6985220409106	0.437\\
-21.6944949283975	0.438\\
-21.6886628598704	0.439\\
-21.6851006765627	0.44\\
-21.6189915257569	0.441\\
-21.592776782173	0.442\\
-21.5703474750228	0.443\\
-21.532220764117	0.444\\
-21.5253286034502	0.445\\
-21.524976063826	0.446\\
-21.4950353489552	0.447\\
-21.4887517082336	0.448\\
-21.431494556973	0.449\\
-21.4282245909975	0.45\\
-21.4273456176029	0.451\\
-21.416139504112	0.452\\
-21.4123387365193	0.453\\
-21.3597583293464	0.454\\
-21.3510326818786	0.455\\
-21.3476482024229	0.456\\
-21.3372750281207	0.457\\
-21.3336954738873	0.458\\
-21.3118215773556	0.459\\
-21.3104580866114	0.46\\
-21.3057507206472	0.461\\
-21.2920668931106	0.462\\
-21.2850988130255	0.463\\
-21.265325785285	0.464\\
-21.2603861924367	0.465\\
-21.2341566370981	0.466\\
-21.1900790282519	0.467\\
-21.1773825639985	0.468\\
-21.1688508529593	0.469\\
-21.1612058817067	0.47\\
-21.1338460258595	0.471\\
-21.1240368024608	0.472\\
-21.109801852961	0.473\\
-21.0937911432454	0.474\\
-21.0491243749366	0.475\\
-21.0462472824576	0.476\\
-21.0417156843989	0.477\\
-21.0367893705971	0.478\\
-20.9758413053927	0.479\\
-20.9626247236878	0.48\\
-20.9554615490598	0.481\\
-20.9406396137957	0.482\\
-20.9032190416848	0.483\\
-20.8885150342484	0.484\\
-20.8861542201686	0.485\\
-20.8771200671789	0.486\\
-20.8690703331597	0.487\\
-20.8641984994512	0.488\\
-20.8585725609316	0.489\\
-20.8519893086544	0.49\\
-20.8316379153535	0.491\\
-20.8275333115677	0.492\\
-20.8191687964034	0.493\\
-20.8080391674866	0.494\\
-20.8044515215224	0.495\\
-20.8021184330172	0.496\\
-20.7828106452541	0.497\\
-20.7791360680928	0.498\\
-20.7674191161921	0.499\\
-20.7573876336262	0.5\\
-20.7245114445239	0.501\\
-20.7179861487033	0.502\\
-20.6902794624681	0.503\\
-20.6845549499562	0.504\\
-20.6842343881298	0.505\\
-20.6702369418059	0.506\\
-20.6691348953255	0.507\\
-20.6628338535459	0.508\\
-20.6115971705835	0.509\\
-20.600184630142	0.51\\
-20.5674641440365	0.511\\
-20.5292316047264	0.512\\
-20.5240912383554	0.513\\
-20.5105884388172	0.514\\
-20.4831271658995	0.515\\
-20.4820710505619	0.516\\
-20.4652925262072	0.517\\
-20.4464059140086	0.518\\
-20.4435056419169	0.519\\
-20.4362926882875	0.52\\
-20.4311846992084	0.521\\
-20.4245202911857	0.522\\
-20.4221936266417	0.523\\
-20.4196675417883	0.524\\
-20.3910573693211	0.525\\
-20.3661311268599	0.526\\
-20.3491137947062	0.527\\
-20.3233885478812	0.528\\
-20.3148401551195	0.529\\
-20.3116690359979	0.53\\
-20.2888198681325	0.531\\
-20.2811127208463	0.532\\
-20.2751458430925	0.533\\
-20.2522805211703	0.534\\
-20.2479948615759	0.535\\
-20.1888164668285	0.536\\
-20.186665210227	0.537\\
-20.1701342366842	0.538\\
-20.1568906829335	0.539\\
-20.1291481610021	0.54\\
-20.1142116660019	0.541\\
-20.1105015223741	0.542\\
-20.1086910724174	0.543\\
-20.098789428624	0.544\\
-20.0979058288955	0.545\\
-20.096376104857	0.546\\
-20.0928023452799	0.547\\
-20.0748239996824	0.548\\
-20.0505034363819	0.549\\
-20.0343734987926	0.55\\
-20.0010350878479	0.551\\
-19.9587549462628	0.552\\
-19.952365774391	0.553\\
-19.9034076376173	0.554\\
-19.8930039945358	0.555\\
-19.8910435889182	0.556\\
-19.8850432837145	0.557\\
-19.8674077732734	0.558\\
-19.8487317387649	0.559\\
-19.8458236272595	0.56\\
-19.8440903512334	0.561\\
-19.8250887303381	0.562\\
-19.7831938165422	0.563\\
-19.7783300395248	0.564000000000001\\
-19.7537216621908	0.565\\
-19.7513757902317	0.566000000000001\\
-19.722124820361	0.567\\
-19.7060052648146	0.568000000000001\\
-19.7027634430269	0.569\\
-19.7026696368341	0.570000000000001\\
-19.602932952149	0.571\\
-19.5761892898325	0.572000000000001\\
-19.5638781433307	0.573\\
-19.5479178374307	0.574000000000001\\
-19.5462391563969	0.575\\
-19.5458591227118	0.576000000000001\\
-19.5394509581678	0.577\\
-19.5390357417533	0.578000000000001\\
-19.5305688902372	0.579\\
-19.5263213223847	0.580000000000001\\
-19.5261930178202	0.581\\
-19.4852792882322	0.582000000000001\\
-19.483194396012	0.583\\
-19.4719219711453	0.584000000000001\\
-19.4716013128842	0.585\\
-19.4426225829114	0.586000000000001\\
-19.4387438659693	0.587\\
-19.4355320332803	0.588000000000001\\
-19.4209473136335	0.589\\
-19.4095824458737	0.590000000000001\\
-19.4038489373878	0.591\\
-19.3792071016065	0.592000000000001\\
-19.3662956719782	0.593\\
-19.3426524196439	0.594000000000001\\
-19.3402350226548	0.595\\
-19.3234985561452	0.596000000000001\\
-19.312345410717	0.597\\
-19.3094237120631	0.598000000000001\\
-19.3070855667141	0.599\\
-19.2909625993188	0.600000000000001\\
-19.2593121985484	0.601\\
-19.2094059708606	0.602000000000001\\
-19.202283651346	0.603\\
-19.1904973201362	0.604000000000001\\
-19.1769792453666	0.605\\
-19.1568396843754	0.606000000000001\\
-19.1404662987707	0.607\\
-19.0902856086748	0.608000000000001\\
-19.0810913605854	0.609\\
-19.0795150631362	0.610000000000001\\
-19.0777417293828	0.611\\
-19.0754605724292	0.612000000000001\\
-19.0578034774678	0.613\\
-19.0374999606867	0.614000000000001\\
-19.0197084236367	0.615\\
-19.0107843442751	0.616000000000001\\
-18.9965203567838	0.617\\
-18.9936966641633	0.618000000000001\\
-18.9879017379405	0.619\\
-18.9820845941297	0.620000000000001\\
-18.9584943340092	0.621\\
-18.9516903449163	0.622000000000001\\
-18.947586680394	0.623\\
-18.9292353215262	0.624000000000001\\
-18.9260902765938	0.625\\
-18.9229061739874	0.626000000000001\\
-18.9158211789086	0.627\\
-18.9128255227975	0.628000000000001\\
-18.8992994921981	0.629\\
-18.880777749402	0.630000000000001\\
-18.8604692116259	0.631\\
-18.8477363543913	0.632000000000001\\
-18.8457706640711	0.633\\
-18.8405150704112	0.634000000000001\\
-18.8329541183738	0.635\\
-18.8044314644344	0.636000000000001\\
-18.8020377308283	0.637\\
-18.789449994345	0.638000000000001\\
-18.7810659498557	0.639\\
-18.7565318374386	0.640000000000001\\
-18.7377398486737	0.641\\
-18.729261408328	0.642000000000001\\
-18.7273092445829	0.643\\
-18.6845209407059	0.644000000000001\\
-18.6841333479371	0.645\\
-18.675338078664	0.646000000000001\\
-18.6710010501924	0.647\\
-18.6411173958998	0.648000000000001\\
-18.6380464193491	0.649\\
-18.6305136390224	0.650000000000001\\
-18.6249775223345	0.651\\
-18.6026280775873	0.652000000000001\\
-18.6021554529221	0.653\\
-18.6016312053727	0.654000000000001\\
-18.5695025274225	0.655\\
-18.5472575481461	0.656000000000001\\
-18.5450550807	0.657\\
-18.5119835262077	0.658000000000001\\
-18.5113070894211	0.659\\
-18.4688533757654	0.660000000000001\\
-18.4647410728332	0.661\\
-18.4639335882914	0.662000000000001\\
-18.4563479165019	0.663\\
-18.4411102234452	0.664000000000001\\
-18.4405880011843	0.665\\
-18.4057562845796	0.666000000000001\\
-18.3677632583191	0.667\\
-18.3341649462472	0.668000000000001\\
-18.3235381503847	0.669\\
-18.3161281957429	0.670000000000001\\
-18.3030196025243	0.671\\
-18.2828199167293	0.672000000000001\\
-18.2759644519191	0.673\\
-18.2373491115686	0.674000000000001\\
-18.2312049684288	0.675\\
-18.1647150506525	0.676000000000001\\
-18.1634471654803	0.677\\
-18.1437740696705	0.678000000000001\\
-18.1364938028222	0.679\\
-18.0334251554102	0.680000000000001\\
-18.0329663838318	0.681\\
-18.0277063524975	0.682000000000001\\
-18.0215734041442	0.683\\
-18.0056740156911	0.684000000000001\\
-17.9933503867477	0.685\\
-17.9917951129344	0.686000000000001\\
-17.9844462396604	0.687\\
-17.9819242550669	0.688000000000001\\
-17.9643844262365	0.689000000000001\\
-17.9563282230785	0.690000000000001\\
-17.9548650603627	0.691000000000001\\
-17.9428358789421	0.692000000000001\\
-17.9296098466742	0.693000000000001\\
-17.9179362070027	0.694000000000001\\
-17.8999564636164	0.695000000000001\\
-17.8961452903241	0.696000000000001\\
-17.8950961418804	0.697000000000001\\
-17.8825645722852	0.698000000000001\\
-17.8678602946257	0.699000000000001\\
-17.8453549235056	0.700000000000001\\
-17.8407679393959	0.701000000000001\\
-17.8099053392806	0.702000000000001\\
-17.7351193409466	0.703000000000001\\
-17.7183767608364	0.704000000000001\\
-17.7055531044573	0.705000000000001\\
-17.704498777	0.706000000000001\\
-17.6806545636315	0.707000000000001\\
-17.6627115036303	0.708000000000001\\
-17.6404109696319	0.709000000000001\\
-17.6354780371502	0.710000000000001\\
-17.6158334454486	0.711000000000001\\
-17.5968657490754	0.712000000000001\\
-17.580313830327	0.713000000000001\\
-17.5649751658654	0.714000000000001\\
-17.5039020891763	0.715000000000001\\
-17.4833551365055	0.716000000000001\\
-17.4759883549083	0.717000000000001\\
-17.475855268652	0.718000000000001\\
-17.4351051832077	0.719000000000001\\
-17.416698888803	0.720000000000001\\
-17.4016791928812	0.721000000000001\\
-17.3788961296125	0.722000000000001\\
-17.3659274834379	0.723000000000001\\
-17.2942723120398	0.724000000000001\\
-17.290406906007	0.725000000000001\\
-17.2807106144687	0.726000000000001\\
-17.2779968227134	0.727000000000001\\
-17.2614227407206	0.728000000000001\\
-17.2468611597083	0.729000000000001\\
-17.1971029999886	0.730000000000001\\
-17.1861542012084	0.731000000000001\\
-17.1861242154342	0.732000000000001\\
-17.1778352910741	0.733000000000001\\
-17.1433006389355	0.734000000000001\\
-17.1429971674084	0.735000000000001\\
-17.1399914070169	0.736000000000001\\
-17.1348045332747	0.737000000000001\\
-17.112226263449	0.738000000000001\\
-17.0516425319835	0.739000000000001\\
-17.0470270510483	0.740000000000001\\
-17.0441550425001	0.741000000000001\\
-16.999675807986	0.742000000000001\\
-16.9972609424934	0.743000000000001\\
-16.9688997151949	0.744000000000001\\
-16.9514828223265	0.745000000000001\\
-16.9306600775229	0.746000000000001\\
-16.9262425728416	0.747000000000001\\
-16.9256804286772	0.748000000000001\\
-16.9183205491556	0.749000000000001\\
-16.9176206424854	0.750000000000001\\
-16.9117080794907	0.751000000000001\\
-16.910718910387	0.752000000000001\\
-16.9038623044679	0.753000000000001\\
-16.88667200817	0.754000000000001\\
-16.8818248456711	0.755000000000001\\
-16.8754404965559	0.756000000000001\\
-16.8597212983033	0.757000000000001\\
-16.8548595804744	0.758000000000001\\
-16.8343441708316	0.759000000000001\\
-16.8332015539249	0.760000000000001\\
-16.8151019738737	0.761000000000001\\
-16.8121991418253	0.762000000000001\\
-16.8121774250389	0.763000000000001\\
-16.7781000108969	0.764000000000001\\
-16.7097662454526	0.765000000000001\\
-16.7003777961623	0.766000000000001\\
-16.682528450266	0.767000000000001\\
-16.6714728867742	0.768000000000001\\
-16.6547628090965	0.769000000000001\\
-16.6406793277997	0.770000000000001\\
-16.6403942920147	0.771000000000001\\
-16.5859184909872	0.772000000000001\\
-16.5816237226807	0.773000000000001\\
-16.5635637819156	0.774000000000001\\
-16.5328295591043	0.775000000000001\\
-16.5270199161079	0.776000000000001\\
-16.5229072997508	0.777000000000001\\
-16.5194867991549	0.778000000000001\\
-16.5184288778305	0.779000000000001\\
-16.5091332462551	0.780000000000001\\
-16.5076646439003	0.781000000000001\\
-16.4969644012134	0.782\\
-16.4903928810572	0.783000000000001\\
-16.4360002547981	0.784\\
-16.427089250573	0.785000000000001\\
-16.414139342648	0.786\\
-16.4137405311171	0.787\\
-16.4090164093701	0.788\\
-16.4022257225642	0.789\\
-16.401127865368	0.79\\
-16.3903791381497	0.791\\
-16.3673393104969	0.792\\
-16.3367624945544	0.793\\
-16.3093574368027	0.794\\
-16.3061296982451	0.795\\
-16.2994446984981	0.796\\
-16.2929898606481	0.797\\
-16.2364708040554	0.798\\
-16.2263245549886	0.799\\
-16.2099556850807	0.8\\
-16.1961061655397	0.801\\
-16.1911095388184	0.802\\
-16.1676731198286	0.803\\
-16.1422922933813	0.804\\
-16.100466124694	0.805\\
-16.0487845761349	0.806\\
-16.0360069111644	0.807\\
-16.033312730545	0.808\\
-16.0330072378511	0.809\\
-15.9987986284063	0.81\\
-15.9919354366897	0.811\\
-15.9004528819237	0.812\\
-15.8581598845385	0.813000000000001\\
-15.8327713065637	0.814000000000001\\
-15.826164953739	0.815000000000001\\
-15.7965974837285	0.816000000000001\\
-15.7730380141135	0.817000000000001\\
-15.7596619877756	0.818000000000001\\
-15.7377330780386	0.819000000000001\\
-15.7288823768268	0.820000000000001\\
-15.723810514949	0.821000000000001\\
-15.7232827267789	0.822000000000001\\
-15.6827168995639	0.823000000000001\\
-15.668926391243	0.824000000000001\\
-15.664602046145	0.825000000000001\\
-15.6545243596699	0.826000000000001\\
-15.6087751594382	0.827000000000001\\
-15.5937229108135	0.828000000000001\\
-15.5763302588081	0.829000000000001\\
-15.5727319971928	0.830000000000001\\
-15.5693483306025	0.831000000000001\\
-15.5397610351935	0.832000000000001\\
-15.4780881233508	0.833000000000001\\
-15.4556466734026	0.834000000000001\\
-15.4474294746101	0.835000000000001\\
-15.4215469577369	0.836000000000001\\
-15.3895119701903	0.837000000000001\\
-15.385970047337	0.838000000000001\\
-15.3226948743446	0.839000000000001\\
-15.3039066778089	0.840000000000001\\
-15.2707448125673	0.841000000000001\\
-15.2542574931725	0.842000000000001\\
-15.2228482407209	0.843000000000001\\
-15.2186219484244	0.844000000000001\\
-15.1453697709736	0.845000000000001\\
-15.1215952949882	0.846000000000001\\
-15.116152372737	0.847000000000001\\
-15.106064147381	0.848000000000001\\
-15.1010618181368	0.849000000000001\\
-15.0998520933753	0.850000000000001\\
-15.0941577786348	0.851000000000001\\
-15.0902648162844	0.852000000000001\\
-15.0304175652578	0.853000000000001\\
-15.0236555238694	0.854000000000001\\
-15.0213557474087	0.855000000000001\\
-15.0105798829944	0.856000000000001\\
-14.9583216114249	0.857000000000001\\
-14.9387454018265	0.858000000000001\\
-14.8877918776094	0.859000000000001\\
-14.8857404786105	0.860000000000001\\
-14.8839358726058	0.861000000000001\\
-14.8506298495961	0.862000000000001\\
-14.8496042770854	0.863000000000001\\
-14.8420333194757	0.864000000000001\\
-14.8278956040457	0.865000000000001\\
-14.8050683608614	0.866000000000001\\
-14.7942241602216	0.867000000000001\\
-14.7563381257077	0.868000000000001\\
-14.7468827162359	0.869000000000001\\
-14.724879689302	0.870000000000001\\
-14.7224858317234	0.871000000000001\\
-14.6634424716399	0.872000000000001\\
-14.6003680243955	0.873000000000001\\
-14.5732533562115	0.874000000000001\\
-14.547902712082	0.875000000000001\\
-14.5277398499317	0.876000000000001\\
-14.526032871516	0.877000000000001\\
-14.5087004723261	0.878000000000001\\
-14.5068435797311	0.879000000000001\\
-14.4006224635585	0.880000000000001\\
-14.3576783032739	0.881000000000001\\
-14.3454436735061	0.882000000000001\\
-14.340739428687	0.883\\
-14.3319219477515	0.884\\
-14.26299838864	0.885\\
-14.1968991635019	0.886\\
-14.1952150280599	0.887\\
-14.1779969167965	0.888\\
-14.1587093812384	0.889\\
-14.1585142859229	0.89\\
-14.0687537581437	0.891\\
-14.0306602540152	0.892\\
-13.9751810839076	0.893\\
-13.964264521716	0.894\\
-13.9516358915004	0.895\\
-13.9456910589993	0.896\\
-13.9135205951433	0.897\\
-13.9126365299707	0.898\\
-13.8574241533681	0.899\\
-13.8455940011201	0.9\\
-13.8353432134451	0.901\\
-13.6742883153359	0.902\\
-13.6608633013622	0.903\\
-13.5825822669853	0.904\\
-13.561157398598	0.905\\
-13.4915207945405	0.906\\
-13.4611073494475	0.907\\
-13.441175207123	0.908\\
-13.433829706482	0.909\\
-13.4145758493969	0.91\\
-13.4045143984	0.911\\
-13.390855171481	0.912\\
-13.2362242149478	0.913\\
-13.2327040704382	0.914\\
-13.1898096315358	0.915\\
-13.097813901319	0.916\\
-13.0975535357863	0.917\\
-13.0800338053173	0.918\\
-13.0793227015803	0.919\\
-13.0501883855054	0.92\\
-13.0062598052527	0.921\\
-12.9130639959935	0.922\\
-12.6750277786956	0.923\\
-12.6646189118244	0.924\\
-12.6451999065456	0.925\\
-12.6060677707972	0.926\\
-12.5744563516067	0.927\\
-12.5633966276368	0.928\\
-12.5053389890657	0.929\\
-12.4832655903844	0.93\\
-12.4266339760296	0.931\\
-12.0206183843866	0.932\\
-11.9177997951563	0.933\\
-11.893690601749	0.934\\
-11.8064145038393	0.935\\
-11.7002483381781	0.936\\
-11.6965320363218	0.937\\
-11.6722484519085	0.938\\
-11.6446770326043	0.939\\
-11.5282598641274	0.94\\
-11.4806459238118	0.941\\
-11.4783058790702	0.942\\
-11.4543812713227	0.943\\
-11.4464965638739	0.944\\
-11.39882490433	0.945\\
-11.3453148770078	0.946\\
-11.2836247921672	0.947\\
-11.1968485120592	0.948\\
-10.9147214980869	0.949\\
-10.9118876033956	0.95\\
-10.8829254019024	0.951\\
-10.7168335998209	0.952\\
-10.6989662422478	0.953\\
-10.6649989189656	0.954\\
-10.5911839048111	0.955\\
-10.486242935771	0.956\\
-10.4704275498696	0.957\\
-10.3887281474161	0.958\\
-10.3233509625323	0.959\\
-10.3186208505042	0.96\\
-10.2937968589943	0.961\\
-10.263166233958	0.962\\
-10.1396405426963	0.963\\
-10.0840295737896	0.964\\
-9.98258103648419	0.965\\
-9.76366558192725	0.966\\
-9.64729416192458	0.967\\
-9.56710659548462	0.968\\
-9.54018947352282	0.969\\
-9.38328720998019	0.97\\
-9.23103487292908	0.971\\
-9.21261161792591	0.972\\
-9.05538381935466	0.973\\
-8.86132698059353	0.974\\
-8.74709598228643	0.975\\
-8.6104951611458	0.976\\
-8.5958176793223	0.977\\
-8.41707535956246	0.978\\
-7.85264419188315	0.979\\
-7.83864408348644	0.98\\
-7.75664712730907	0.981\\
-7.50431094654749	0.982\\
-7.49459254031957	0.983\\
-7.46904839729077	0.984\\
-7.42102200030191	0.985\\
-7.41902340506415	0.986\\
-7.40561345135211	0.987\\
-7.3601391179868	0.988\\
-7.26295741001982	0.989\\
-7.10101510013128	0.99\\
-6.73000395857654	0.991\\
-5.72606677792863	0.992\\
-5.6727699696329	0.993\\
-5.63981010542397	0.994\\
-5.42036507812729	0.995\\
-5.39099543610042	0.996\\
-4.66933701567596	0.997\\
-2.68236718035185	0.998\\
-1.51610099964743	0.999\\
-0.987733791182849	1\\
};
\addlegendentry{$T = 10$}
\end{axis}
\end{tikzpicture}%

==> plots/CDF_SINRRx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\centering%
\begin{axis}[%
width=\linewidth,
height=0.55\linewidth,
% height=0.9\textheight,
% at={(0.758in,0.506in)},
% scale only axis,
xmin=-12,
xmax=10,
xlabel style={font=\color{white!0!black}\small},
xlabel={Uplink SINR, $\sinrrx(\vf,\vw)$ (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!0!black}\small},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=3,
ytick distance=0.2,
ticklabel style={font=\small},
xlabel shift = -3pt,
ylabel shift = -3pt,
% legend style={at={(0.015,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black, font=\tiny, inner sep=2pt, reverse legend},
legend style={at={(0.01,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize\smaller, inner sep=1pt, reverse legend},
each nth point=10,
]
%
\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
    -19.9789987942988	0\\
    -19.9789987942988	0.000249999999999972\\
    -18.9478591117713	0.000499999999999945\\
    -17.7655794854308	0.000750000000000028\\
    -17.074644843603	0.00100000000000011\\
    -17.0109255494122	0.00125000000000008\\
    -16.9865852286372	0.00150000000000006\\
    -16.4747586398047	0.00175000000000014\\
    -15.8282235343593	0.00200000000000022\\
    -15.7097655419809	0.0022500000000002\\
    -15.6943546177512	0.00250000000000017\\
    -15.6912868789144	0.00275000000000014\\
    -15.2460533360159	0.00300000000000022\\
    -15.2370159702073	0.0032500000000002\\
    -15.1465681165725	0.00350000000000017\\
    -15.0839846036566	0.00375000000000014\\
    -15.0746938878387	0.00400000000000023\\
    -14.8823789053108	0.0042500000000002\\
    -14.8320763996795	0.00450000000000017\\
    -14.7933810380905	0.00475000000000014\\
    -14.6378362972554	0.00500000000000012\\
    -14.6318831763701	0.00525000000000009\\
    -14.6216337714607	0.00550000000000017\\
    -14.5447989084865	0.00575000000000014\\
    -14.5303797433975	0.00600000000000012\\
    -14.4612284967684	0.00625000000000009\\
    -14.3770606735425	0.00650000000000006\\
    -14.178118608739	0.00675000000000003\\
    -14.1555418047539	0.00700000000000001\\
    -14.1223245042191	0.00724999999999998\\
    -14.0515889353597	0.00750000000000006\\
    -14.0324079473104	0.00775000000000003\\
    -14.0294793954823	0.00800000000000001\\
    -14.0086588381065	0.00824999999999998\\
    -13.9864196417761	0.00849999999999995\\
    -13.9646522451384	0.00874999999999992\\
    -13.6873797896341	0.0089999999999999\\
    -13.5466865037788	0.00924999999999998\\
    -13.4288669445766	0.00950000000000006\\
    -13.4208707936068	0.00975000000000004\\
    -13.3571233652405	0.01\\
    -13.3480679122956	0.0102500000000001\\
    -13.3457920381441	0.0105000000000002\\
    -13.3104270877165	0.0107500000000001\\
    -13.1884025179738	0.0110000000000001\\
    -13.1338994204732	0.0112500000000001\\
    -13.1088448444549	0.0115000000000001\\
    -13.0226500369828	0.01175\\
    -12.9928986322381	0.012\\
    -12.9814440914149	0.01225\\
    -12.9636384132911	0.0125\\
    -12.8974342841853	0.0127499999999999\\
    -12.8937889058349	0.0129999999999999\\
    -12.8559633927597	0.01325\\
    -12.7145064728418	0.0135000000000001\\
    -12.6704652495843	0.01375\\
    -12.6662718569884	0.0140000000000001\\
    -12.6631281030173	0.0142500000000001\\
    -12.6481136636003	0.0145000000000001\\
    -12.6304935726603	0.01475\\
    -12.6258039453215	0.015\\
    -12.6036427298128	0.01525\\
    -12.5699859612115	0.0155\\
    -12.5658228041679	0.0157499999999999\\
    -12.5087874729294	0.016\\
    -12.4976477063696	0.01625\\
    -12.4651088673087	0.0165000000000001\\
    -12.4576885202998	0.01675\\
    -12.4390413191361	0.0170000000000001\\
    -12.4167073785925	0.0172500000000002\\
    -12.3743215369892	0.0175000000000002\\
    -12.338862780062	0.0177500000000002\\
    -12.3143284740089	0.0180000000000002\\
    -12.2798805739543	0.0182500000000003\\
    -12.2490482879392	0.0185000000000003\\
    -12.2478648915593	0.0187500000000003\\
    -12.222668767306	0.0190000000000002\\
    -12.2062836720314	0.0192500000000002\\
    -12.1650215940675	0.0195000000000003\\
    -12.1346263940001	0.0197500000000004\\
    -12.1069288677825	0.0200000000000004\\
    -12.1043347443589	0.0202500000000004\\
    -12.1038648441721	0.0205000000000004\\
    -12.0949177442711	0.0207500000000004\\
    -12.0654532978768	0.0210000000000004\\
    -12.053505198252	0.0212500000000004\\
    -12.0513842258841	0.0215000000000005\\
    -12.018568961789	0.0217500000000005\\
    -12.0171749453586	0.0220000000000005\\
    -11.9944189231057	0.0222500000000004\\
    -11.9259777493602	0.0225000000000004\\
    -11.9119467167989	0.0227500000000005\\
    -11.8823467093381	0.0230000000000005\\
    -11.8599473239785	0.0232500000000004\\
    -11.8031616908755	0.0235000000000004\\
    -11.7930555420699	0.0237500000000005\\
    -11.7504265549923	0.0240000000000006\\
    -11.7039044343895	0.0242500000000005\\
    -11.6842605970866	0.0245000000000005\\
    -11.6609931119561	0.0247500000000006\\
    -11.635288073262	0.0250000000000006\\
    -11.6049638779023	0.0252500000000005\\
    -11.5697244515713	0.0255000000000005\\
    -11.5495057538409	0.0257500000000005\\
    -11.5024469497121	0.0260000000000005\\
    -11.4986800777467	0.0262500000000004\\
    -11.491216415678	0.0265000000000004\\
    -11.4736151335416	0.0267500000000005\\
    -11.4689004067004	0.0270000000000005\\
    -11.461595484404	0.0272500000000004\\
    -11.4567401393162	0.0275000000000004\\
    -11.4464711007455	0.0277500000000004\\
    -11.4337126832937	0.0280000000000004\\
    -11.4268023504563	0.0282500000000003\\
    -11.4230470979245	0.0285000000000003\\
    -11.4155805118601	0.0287500000000003\\
    -11.4100691683715	0.0290000000000004\\
    -11.3955736161196	0.0292500000000004\\
    -11.3940859987786	0.0295000000000004\\
    -11.3911490104779	0.0297500000000005\\
    -11.3892172123996	0.0300000000000005\\
    -11.3605147672153	0.0302500000000004\\
    -11.3589153093105	0.0305000000000004\\
    -11.356772316305	0.0307500000000004\\
    -11.351893754374	0.0310000000000004\\
    -11.3389081554939	0.0312500000000004\\
    -11.332467853983	0.0315000000000005\\
    -11.3255683951359	0.0317500000000005\\
    -11.3153386687118	0.0320000000000005\\
    -11.293058429781	0.0322500000000006\\
    -11.2712342883297	0.0325000000000005\\
    -11.2604172068551	0.0327500000000006\\
    -11.2542274584109	0.0330000000000007\\
    -11.253100716598	0.0332500000000007\\
    -11.2449390889243	0.0335000000000006\\
    -11.24182251898	0.0337500000000006\\
    -11.2281905530467	0.0340000000000006\\
    -11.212340173651	0.0342500000000007\\
    -11.2114042979529	0.0345000000000006\\
    -11.164439056233	0.0347500000000006\\
    -11.154111147321	0.0350000000000006\\
    -11.1465329097014	0.0352500000000006\\
    -11.1380648571478	0.0355000000000005\\
    -11.1316396805717	0.0357500000000005\\
    -11.1152527560554	0.0360000000000005\\
    -11.1141709216937	0.0362500000000004\\
    -11.0978881446705	0.0365000000000004\\
    -11.0951807780346	0.0367500000000004\\
    -11.0780239520441	0.0370000000000004\\
    -11.0778901466523	0.0372500000000003\\
    -11.0546830056401	0.0375000000000003\\
    -11.0423108509499	0.0377500000000004\\
    -11.0400294402921	0.0380000000000004\\
    -11.0343147280225	0.0382500000000003\\
    -11.0289879355793	0.0385000000000003\\
    -11.0242623174177	0.0387500000000003\\
    -10.9888971203618	0.0390000000000003\\
    -10.9609245134554	0.0392500000000003\\
    -10.9577842409945	0.0395000000000004\\
    -10.9548790201414	0.0397500000000004\\
    -10.9523996981432	0.0400000000000004\\
    -10.9437908349488	0.0402500000000003\\
    -10.9217791865106	0.0405000000000004\\
    -10.907456374109	0.0407500000000005\\
    -10.9020094165087	0.0410000000000005\\
    -10.854051161651	0.0412500000000005\\
    -10.8007408729623	0.0415000000000005\\
    -10.7893515305142	0.0417500000000005\\
    -10.7852784243251	0.0420000000000006\\
    -10.7826864248804	0.0422500000000006\\
    -10.7735812641273	0.0425000000000005\\
    -10.7575244650945	0.0427500000000005\\
    -10.7468622966248	0.0430000000000005\\
    -10.7440489187484	0.0432500000000005\\
    -10.7431515468204	0.0435000000000004\\
    -10.7213723175804	0.0437500000000004\\
    -10.7175166663108	0.0440000000000004\\
    -10.7088684998379	0.0442500000000003\\
    -10.7032431154063	0.0445000000000003\\
    -10.6914167882991	0.0447500000000003\\
    -10.6899926513348	0.0450000000000003\\
    -10.6844837695938	0.0452500000000002\\
    -10.6822174129099	0.0455000000000003\\
    -10.6669022127237	0.0457500000000003\\
    -10.6655940496383	0.0460000000000003\\
    -10.6623747309875	0.0462500000000002\\
    -10.6611429227895	0.0465000000000002\\
    -10.6516444832019	0.0467500000000002\\
    -10.617123215917	0.0470000000000002\\
    -10.5948770321168	0.0472500000000001\\
    -10.5893128216083	0.0475000000000002\\
    -10.5861406337801	0.0477500000000002\\
    -10.5677207139835	0.0480000000000003\\
    -10.5637231739381	0.0482500000000002\\
    -10.5597310586235	0.0485000000000002\\
    -10.5558416782583	0.0487500000000003\\
    -10.5527462213943	0.0490000000000003\\
    -10.5501262274515	0.0492500000000002\\
    -10.5497555073139	0.0495000000000002\\
    -10.5494990783372	0.0497500000000002\\
    -10.51684657315	0.0500000000000003\\
    -10.5144532487511	0.0502500000000002\\
    -10.5098547992837	0.0505000000000002\\
    -10.5012989460876	0.0507500000000003\\
    -10.4995808119117	0.0510000000000003\\
    -10.4961453582828	0.0512500000000004\\
    -10.4926227268024	0.0515000000000004\\
    -10.4713778285976	0.0517500000000004\\
    -10.4527246527559	0.0520000000000004\\
    -10.4480998137698	0.0522500000000005\\
    -10.4478618080191	0.0525000000000005\\
    -10.4405655407604	0.0527500000000005\\
    -10.4369782273493	0.0530000000000006\\
    -10.4349036897633	0.0532500000000006\\
    -10.427891599559	0.0535000000000005\\
    -10.4239806849901	0.0537500000000005\\
    -10.4219288426047	0.0540000000000005\\
    -10.4069586932874	0.0542500000000006\\
    -10.3898456898715	0.0545000000000005\\
    -10.3889630449611	0.0547500000000006\\
    -10.3879774327194	0.0550000000000006\\
    -10.379017448977	0.0552500000000007\\
    -10.3481078311948	0.0555000000000007\\
    -10.3391193774279	0.0557500000000006\\
    -10.3206758914549	0.0560000000000007\\
    -10.31574357422	0.0562500000000007\\
    -10.3141868624311	0.0565000000000008\\
    -10.3070669439797	0.0567500000000007\\
    -10.2988802234248	0.0570000000000007\\
    -10.253603837069	0.0572500000000007\\
    -10.253301062728	0.0575000000000008\\
    -10.2500142876282	0.0577500000000007\\
    -10.2484953100452	0.0580000000000007\\
    -10.2441353157648	0.0582500000000007\\
    -10.2421017053182	0.0585000000000007\\
    -10.241459645347	0.0587500000000006\\
    -10.241272969335	0.0590000000000007\\
    -10.2324702559278	0.0592500000000007\\
    -10.2121461102327	0.0595000000000007\\
    -10.2056687034245	0.0597500000000006\\
    -10.1902872426255	0.0600000000000006\\
    -10.1887868731842	0.0602500000000006\\
    -10.1792594317761	0.0605000000000007\\
    -10.1763335467534	0.0607500000000006\\
    -10.1734666588961	0.0610000000000007\\
    -10.1595898536	0.0612500000000007\\
    -10.1581835106157	0.0615000000000007\\
    -10.1518325567664	0.0617500000000006\\
    -10.1413943299895	0.0620000000000006\\
    -10.1411307439464	0.0622500000000006\\
    -10.1268650134897	0.0625000000000006\\
    -10.1259142395765	0.0627500000000005\\
    -10.1197736175841	0.0630000000000005\\
    -10.117764966123	0.0632500000000006\\
    -10.1159566593811	0.0635000000000007\\
    -10.0997453176739	0.0637500000000006\\
    -10.093476129149	0.0640000000000006\\
    -10.0909459141191	0.0642500000000006\\
    -10.0824540707964	0.0645000000000006\\
    -10.0736379361223	0.0647500000000005\\
    -10.0722062492484	0.0650000000000005\\
    -10.0589786011133	0.0652500000000005\\
    -10.0548548253752	0.0655000000000004\\
    -10.0524728233189	0.0657500000000004\\
    -10.0513852838775	0.0660000000000005\\
    -10.0357806764195	0.0662500000000005\\
    -10.0002644352507	0.0665000000000004\\
    -10.0000397161846	0.0667500000000004\\
    -9.99819860603185	0.0670000000000004\\
    -9.99182933984565	0.0672500000000004\\
    -9.98731986744389	0.0675000000000003\\
    -9.97908337542864	0.0677500000000004\\
    -9.97449824820917	0.0680000000000004\\
    -9.97408946032377	0.0682500000000004\\
    -9.97047218172157	0.0685000000000003\\
    -9.95536944733019	0.0687500000000003\\
    -9.93492555625052	0.0690000000000003\\
    -9.93480814110849	0.0692500000000003\\
    -9.91360811750877	0.0695000000000002\\
    -9.88729562365345	0.0697500000000002\\
    -9.87199994477739	0.0700000000000003\\
    -9.84578438676952	0.0702500000000003\\
    -9.84268941960476	0.0705000000000003\\
    -9.84076451018461	0.0707500000000003\\
    -9.83052707809658	0.0710000000000003\\
    -9.82250803804412	0.0712500000000003\\
    -9.81588039967575	0.0715000000000002\\
    -9.81011173529503	0.0717500000000003\\
    -9.80320803676091	0.0720000000000004\\
    -9.80293606945544	0.0722500000000004\\
    -9.79816374673389	0.0725000000000005\\
    -9.79671210358408	0.0727500000000004\\
    -9.78587485539191	0.0730000000000004\\
    -9.78320288734135	0.0732500000000004\\
    -9.77110914442378	0.0735000000000003\\
    -9.76928283699788	0.0737500000000003\\
    -9.756519813478	0.0740000000000003\\
    -9.75579421224545	0.0742500000000003\\
    -9.7355074088542	0.0745000000000003\\
    -9.72441955437369	0.0747500000000004\\
    -9.71477985081041	0.0750000000000004\\
    -9.71170155950736	0.0752500000000004\\
    -9.70959130531544	0.0755000000000005\\
    -9.70896032667468	0.0757500000000004\\
    -9.70004457234895	0.0760000000000004\\
    -9.69933694451862	0.0762500000000005\\
    -9.69252427623759	0.0765000000000006\\
    -9.67839748834865	0.0767500000000007\\
    -9.66777893710976	0.0770000000000007\\
    -9.66464933547132	0.0772500000000007\\
    -9.65426999387694	0.0775000000000007\\
    -9.64533739781494	0.0777500000000007\\
    -9.64306829126251	0.0780000000000006\\
    -9.63951392283857	0.0782500000000006\\
    -9.63679099723823	0.0785000000000006\\
    -9.62035030157717	0.0787500000000005\\
    -9.61547364119938	0.0790000000000006\\
    -9.6036962181195	0.0792500000000006\\
    -9.60068722879276	0.0795000000000007\\
    -9.59002080036579	0.0797500000000007\\
    -9.58517249570428	0.0800000000000006\\
    -9.58243807039226	0.0802500000000006\\
    -9.57593887612078	0.0805000000000007\\
    -9.57394917897911	0.0807500000000007\\
    -9.56885393244164	0.0810000000000006\\
    -9.55259375882919	0.0812500000000006\\
    -9.523345920161	0.0815000000000007\\
    -9.52067854334392	0.0817500000000007\\
    -9.5052070263798	0.0820000000000007\\
    -9.50444469157148	0.0822500000000007\\
    -9.50125224965027	0.0825000000000007\\
    -9.49814591585505	0.0827500000000007\\
    -9.49790387972101	0.0830000000000006\\
    -9.48310997875852	0.0832500000000006\\
    -9.48303280503226	0.0835000000000006\\
    -9.48191473438377	0.0837500000000005\\
    -9.47396119519443	0.0840000000000006\\
    -9.46808315586928	0.0842500000000006\\
    -9.464095203302	0.0845000000000006\\
    -9.46254825545335	0.0847500000000005\\
    -9.46009927720632	0.0850000000000005\\
    -9.45657146674327	0.0852500000000006\\
    -9.45578777319112	0.0855000000000007\\
    -9.45550825718137	0.0857500000000007\\
    -9.44829668526408	0.0860000000000006\\
    -9.44763773968983	0.0862500000000006\\
    -9.4280738392176	0.0865000000000006\\
    -9.42764911370804	0.0867500000000005\\
    -9.41594528195775	0.0870000000000005\\
    -9.40176951349375	0.0872500000000005\\
    -9.4003259971204	0.0875000000000005\\
    -9.39737342629597	0.0877500000000005\\
    -9.38992001390192	0.0880000000000005\\
    -9.38629278765521	0.0882500000000005\\
    -9.38050158772518	0.0885000000000005\\
    -9.36212741614476	0.0887500000000006\\
    -9.35801833969345	0.0890000000000005\\
    -9.35673390252852	0.0892500000000005\\
    -9.3482716019807	0.0895000000000005\\
    -9.34806215932719	0.0897500000000006\\
    -9.34578779010759	0.0900000000000005\\
    -9.33872857383589	0.0902500000000005\\
    -9.33517461305881	0.0905000000000006\\
    -9.32688061649971	0.0907500000000006\\
    -9.31896567443399	0.0910000000000005\\
    -9.31570999475169	0.0912500000000006\\
    -9.30896861753568	0.0915000000000006\\
    -9.29976983612472	0.0917500000000006\\
    -9.29893646600732	0.0920000000000005\\
    -9.29703441250922	0.0922500000000005\\
    -9.29118687473913	0.0925000000000005\\
    -9.28825536217493	0.0927500000000004\\
    -9.28364702292994	0.0930000000000004\\
    -9.28111902346992	0.0932500000000004\\
    -9.27812193427359	0.0935000000000004\\
    -9.27588743154105	0.0937500000000003\\
    -9.26766396252802	0.0940000000000004\\
    -9.26668054898883	0.0942500000000004\\
    -9.25387073034876	0.0945000000000005\\
    -9.25241673967809	0.0947500000000004\\
    -9.24320769062979	0.0950000000000004\\
    -9.23972723441127	0.0952500000000004\\
    -9.23802511402707	0.0955000000000005\\
    -9.23768450994489	0.0957500000000006\\
    -9.23677359254748	0.0960000000000005\\
    -9.22550117197006	0.0962500000000005\\
    -9.21507825142289	0.0965000000000005\\
    -9.21358332410335	0.0967500000000004\\
    -9.21207264712964	0.0970000000000004\\
    -9.21167327795183	0.0972500000000005\\
    -9.20664333631002	0.0975000000000005\\
    -9.2048741759341	0.0977500000000006\\
    -9.20439975487891	0.0980000000000006\\
    -9.18309352415671	0.0982500000000006\\
    -9.17444253001663	0.0985000000000006\\
    -9.17246523790161	0.0987500000000006\\
    -9.16618872370384	0.0990000000000006\\
    -9.15075372044949	0.0992500000000006\\
    -9.14590808827607	0.0995000000000006\\
    -9.13840521787405	0.0997500000000006\\
    -9.12930486804852	0.100000000000001\\
    -9.12887185868348	0.100250000000001\\
    -9.12765163879533	0.100500000000001\\
    -9.10748141308126	0.100750000000001\\
    -9.10121182802784	0.101000000000001\\
    -9.09875996284172	0.101250000000001\\
    -9.09847956345302	0.1015\\
    -9.09634024282552	0.101750000000001\\
    -9.0942075401564	0.102000000000001\\
    -9.08887494852265	0.102250000000001\\
    -9.07316687232355	0.1025\\
    -9.0657126708677	0.10275\\
    -9.06293568519662	0.103\\
    -9.06262691790771	0.10325\\
    -9.06014349033307	0.1035\\
    -9.05578827613722	0.10375\\
    -9.04468907782543	0.104\\
    -9.0356507303878	0.10425\\
    -9.02968424193812	0.1045\\
    -9.02630383262321	0.10475\\
    -9.01040353140998	0.105\\
    -9.00000957646631	0.10525\\
    -8.99220134989526	0.1055\\
    -8.98610992023002	0.10575\\
    -8.9795268408766	0.106\\
    -8.96733087138624	0.10625\\
    -8.93542368254802	0.1065\\
    -8.93069502460579	0.10675\\
    -8.9300637630236	0.107\\
    -8.91841875870728	0.10725\\
    -8.91189487121608	0.1075\\
    -8.90764427572904	0.10775\\
    -8.90284740719675	0.108\\
    -8.90188363379779	0.10825\\
    -8.89916903398049	0.1085\\
    -8.88916741386993	0.10875\\
    -8.88807133525468	0.109\\
    -8.88580055678567	0.10925\\
    -8.88212821306586	0.1095\\
    -8.87951357663898	0.10975\\
    -8.8761942465455	0.11\\
    -8.86470923576342	0.11025\\
    -8.84250000465634	0.1105\\
    -8.83765793607607	0.11075\\
    -8.8365613042338	0.111\\
    -8.83316911281909	0.11125\\
    -8.82930406825368	0.1115\\
    -8.82889356041075	0.11175\\
    -8.82320112490618	0.112\\
    -8.81834400656863	0.11225\\
    -8.81567645894783	0.1125\\
    -8.81437738517242	0.11275\\
    -8.79955747899823	0.113\\
    -8.79839186288689	0.11325\\
    -8.79376183185071	0.1135\\
    -8.77640080940317	0.11375\\
    -8.77528393645996	0.114\\
    -8.76737295427146	0.11425\\
    -8.76641349677896	0.1145\\
    -8.76625197164446	0.11475\\
    -8.76620084609917	0.115\\
    -8.76422302285795	0.11525\\
    -8.75845671495486	0.1155\\
    -8.75708167362089	0.11575\\
    -8.75492374598712	0.116\\
    -8.74747264277905	0.11625\\
    -8.74643526751732	0.1165\\
    -8.73562801181298	0.11675\\
    -8.7350740650324	0.117\\
    -8.73290776135303	0.11725\\
    -8.72948654883134	0.1175\\
    -8.7156192273612	0.11775\\
    -8.71460045164016	0.118\\
    -8.71185505807802	0.118250000000001\\
    -8.7082071239073	0.118500000000001\\
    -8.70049988511905	0.118750000000001\\
    -8.69627815468824	0.119000000000001\\
    -8.69612803468771	0.119250000000001\\
    -8.69383409191	0.1195\\
    -8.68404207742432	0.11975\\
    -8.68150035417896	0.12\\
    -8.67325228100502	0.12025\\
    -8.66038799049455	0.1205\\
    -8.65538467570753	0.12075\\
    -8.65458253078942	0.121\\
    -8.65311461903414	0.12125\\
    -8.64594490335231	0.1215\\
    -8.64152408710572	0.12175\\
    -8.63860997379407	0.122\\
    -8.63041793399539	0.12225\\
    -8.62065079043284	0.1225\\
    -8.60226993954451	0.12275\\
    -8.6015565552207	0.123\\
    -8.59668436998581	0.12325\\
    -8.5931795937249	0.1235\\
    -8.59040288762276	0.12375\\
    -8.57464510405994	0.124\\
    -8.55781973847841	0.12425\\
    -8.5557717911501	0.1245\\
    -8.5442484333014	0.12475\\
    -8.53853774435366	0.125\\
    -8.53262781179125	0.12525\\
    -8.52588625902339	0.1255\\
    -8.51864573520194	0.12575\\
    -8.51681809573812	0.126\\
    -8.51144959493992	0.12625\\
    -8.51129476646598	0.1265\\
    -8.50556038361955	0.12675\\
    -8.50525967570289	0.127\\
    -8.50476890444903	0.12725\\
    -8.5045841903035	0.1275\\
    -8.50264293105805	0.12775\\
    -8.501662596764	0.128\\
    -8.50145872850491	0.12825\\
    -8.4950707584045	0.1285\\
    -8.49500045962959	0.12875\\
    -8.49196179401218	0.129\\
    -8.49126923517126	0.12925\\
    -8.49097339046646	0.1295\\
    -8.49071346702583	0.12975\\
    -8.48626376497183	0.13\\
    -8.48418075575956	0.13025\\
    -8.47617000943713	0.1305\\
    -8.47438791817205	0.13075\\
    -8.47320297648352	0.131\\
    -8.4653133472599	0.13125\\
    -8.45959038483517	0.1315\\
    -8.44749644306311	0.13175\\
    -8.44615497638059	0.132\\
    -8.44276121442655	0.13225\\
    -8.43908854661885	0.1325\\
    -8.43375249475048	0.13275\\
    -8.43061181407584	0.133\\
    -8.42631648205222	0.13325\\
    -8.4168962273978	0.1335\\
    -8.41576906762618	0.13375\\
    -8.38484322491985	0.134\\
    -8.38127560738127	0.13425\\
    -8.38081194326334	0.1345\\
    -8.37962519262865	0.13475\\
    -8.37940919147364	0.135\\
    -8.37925512289997	0.13525\\
    -8.3734279609188	0.1355\\
    -8.37320948361308	0.13575\\
    -8.37274849422857	0.136\\
    -8.37128788969665	0.13625\\
    -8.36928681734785	0.1365\\
    -8.36823262292228	0.13675\\
    -8.36817913469792	0.137\\
    -8.36321184278498	0.13725\\
    -8.36005213200369	0.1375\\
    -8.35993962449158	0.13775\\
    -8.3585087140613	0.138\\
    -8.35602346846356	0.13825\\
    -8.35205897553313	0.1385\\
    -8.33410639379108	0.13875\\
    -8.32356722020403	0.139\\
    -8.32102846122923	0.13925\\
    -8.31979232442107	0.1395\\
    -8.31659751890582	0.13975\\
    -8.31318548585574	0.14\\
    -8.31220335554469	0.14025\\
    -8.30972765217926	0.1405\\
    -8.30291646752269	0.14075\\
    -8.28927281994191	0.141\\
    -8.28495813943447	0.14125\\
    -8.27825544181687	0.1415\\
    -8.27213621213125	0.14175\\
    -8.2699353538001	0.142\\
    -8.26893977094425	0.14225\\
    -8.25773995489611	0.1425\\
    -8.24156114725212	0.14275\\
    -8.23762903140536	0.143\\
    -8.23515984598468	0.14325\\
    -8.23430514850781	0.1435\\
    -8.22553696354734	0.14375\\
    -8.22175060306931	0.144\\
    -8.20409520127089	0.14425\\
    -8.19678143103428	0.1445\\
    -8.19518229157058	0.14475\\
    -8.19280557551089	0.145\\
    -8.1902304724788	0.14525\\
    -8.18368018671169	0.1455\\
    -8.18172159473546	0.14575\\
    -8.17408812090718	0.146\\
    -8.16996328122772	0.14625\\
    -8.16905863406501	0.1465\\
    -8.16431029229503	0.14675\\
    -8.16214425692204	0.147\\
    -8.15437309801696	0.14725\\
    -8.14797177653943	0.1475\\
    -8.14175987555367	0.14775\\
    -8.13209662195995	0.148\\
    -8.13024998548939	0.14825\\
    -8.12592532150036	0.1485\\
    -8.12583767515711	0.14875\\
    -8.12549664291955	0.149\\
    -8.12524006324859	0.14925\\
    -8.12142554894038	0.1495\\
    -8.10415992494818	0.14975\\
    -8.10265894848237	0.15\\
    -8.10052486974978	0.15025\\
    -8.10050249554309	0.1505\\
    -8.09927342518903	0.15075\\
    -8.09842544266645	0.151\\
    -8.0931438986185	0.15125\\
    -8.09071313452603	0.1515\\
    -8.08639785908978	0.15175\\
    -8.07471210239081	0.152\\
    -8.07296884509553	0.15225\\
    -8.07125250235251	0.1525\\
    -8.06008130798419	0.15275\\
    -8.05849252651921	0.153\\
    -8.05741256989239	0.15325\\
    -8.0526439252036	0.1535\\
    -8.05160905337618	0.15375\\
    -8.05115103565094	0.154\\
    -8.04473387823868	0.15425\\
    -8.03616074542901	0.1545\\
    -8.03298151792067	0.15475\\
    -8.01627922387782	0.155\\
    -8.00644198536717	0.15525\\
    -7.99871513330699	0.1555\\
    -7.99459482911792	0.15575\\
    -7.99352724672713	0.156\\
    -7.98940532918395	0.15625\\
    -7.98885586449342	0.1565\\
    -7.98832336092674	0.15675\\
    -7.97861937444821	0.157\\
    -7.97861046234956	0.15725\\
    -7.97708068884941	0.1575\\
    -7.97560819356595	0.15775\\
    -7.97286595873302	0.158\\
    -7.97178844807664	0.15825\\
    -7.96861433803197	0.1585\\
    -7.96298669280751	0.15875\\
    -7.96254759213235	0.158999999999999\\
    -7.96208574179625	0.159249999999999\\
    -7.96083724510228	0.1595\\
    -7.95823496645332	0.15975\\
    -7.94948471270416	0.16\\
    -7.94723115438624	0.16025\\
    -7.94020257039678	0.1605\\
    -7.93880122787647	0.16075\\
    -7.92961864224537	0.161\\
    -7.92884301464192	0.16125\\
    -7.92648719844823	0.1615\\
    -7.92473887601274	0.16175\\
    -7.92417640499626	0.161999999999999\\
    -7.92016959669077	0.162249999999999\\
    -7.9189934645321	0.162499999999999\\
    -7.91738561299259	0.162749999999999\\
    -7.91498022308957	0.162999999999999\\
    -7.91472316337113	0.163249999999999\\
    -7.91428247215856	0.163499999999999\\
    -7.91356752630258	0.163749999999999\\
    -7.90569031340393	0.163999999999999\\
    -7.89256589911356	0.164249999999999\\
    -7.89096059291716	0.164499999999999\\
    -7.88751662771977	0.164749999999999\\
    -7.88368806001179	0.164999999999999\\
    -7.88309839826105	0.165249999999999\\
    -7.88022651040471	0.165499999999999\\
    -7.8778347422832	0.165749999999999\\
    -7.87421759129789	0.165999999999999\\
    -7.87283197682102	0.166249999999999\\
    -7.87257040745032	0.166499999999999\\
    -7.86971559986253	0.166749999999999\\
    -7.86834978818284	0.166999999999999\\
    -7.86753019978744	0.167249999999999\\
    -7.86727257571357	0.167499999999999\\
    -7.86149949786863	0.167749999999999\\
    -7.85201094870087	0.167999999999999\\
    -7.85084872027912	0.168249999999999\\
    -7.84848516042391	0.168499999999999\\
    -7.84637180795836	0.168749999999999\\
    -7.84596141358419	0.168999999999999\\
    -7.84307248727445	0.169249999999999\\
    -7.83423203354765	0.169499999999999\\
    -7.83350316569933	0.169749999999999\\
    -7.8279552108302	0.169999999999999\\
    -7.82608505991559	0.170249999999999\\
    -7.82210606624501	0.170499999999999\\
    -7.8135112291846	0.170749999999999\\
    -7.80624650048343	0.170999999999999\\
    -7.80328257279428	0.171249999999999\\
    -7.80181800731951	0.171499999999999\\
    -7.80130799722668	0.171749999999999\\
    -7.79977282969495	0.171999999999999\\
    -7.79280624986598	0.172249999999999\\
    -7.78138134940935	0.172499999999999\\
    -7.78070030696216	0.172749999999999\\
    -7.77755042427047	0.172999999999999\\
    -7.76674478325164	0.173249999999999\\
    -7.76373934777052	0.173499999999999\\
    -7.76122531812799	0.173749999999999\\
    -7.76120206748819	0.173999999999999\\
    -7.7563197389191	0.174249999999999\\
    -7.745302582059	0.174499999999999\\
    -7.74420110892277	0.174749999999999\\
    -7.7418554454541	0.174999999999999\\
    -7.74136526543121	0.175249999999999\\
    -7.74069195177305	0.175499999999999\\
    -7.7402807807507	0.175749999999999\\
    -7.73494131151109	0.175999999999999\\
    -7.73427583736604	0.176249999999999\\
    -7.73121434397604	0.176499999999999\\
    -7.72761500415867	0.176749999999999\\
    -7.72659052024339	0.176999999999999\\
    -7.72515154082704	0.177249999999999\\
    -7.72445364314938	0.177499999999999\\
    -7.72279998099246	0.177749999999999\\
    -7.70103171642885	0.177999999999999\\
    -7.70088707789041	0.178249999999999\\
    -7.69810922432654	0.178499999999999\\
    -7.69731300176831	0.178749999999999\\
    -7.69588263193623	0.178999999999999\\
    -7.69367054002161	0.179249999999999\\
    -7.69178765049667	0.179499999999999\\
    -7.69087618790015	0.179749999999999\\
    -7.68602602817663	0.179999999999999\\
    -7.67756348451488	0.180249999999999\\
    -7.67456697532093	0.180499999999999\\
    -7.67203667455929	0.180749999999999\\
    -7.67109045626876	0.180999999999999\\
    -7.66283779095717	0.181249999999999\\
    -7.66061741291279	0.181499999999999\\
    -7.65867622470518	0.181749999999999\\
    -7.65775546023104	0.181999999999998\\
    -7.65226921117606	0.182249999999999\\
    -7.64673917753353	0.182499999999999\\
    -7.64351172636551	0.182749999999999\\
    -7.64221906930089	0.182999999999998\\
    -7.64036222719927	0.183249999999998\\
    -7.63928632609043	0.183499999999998\\
    -7.63278604181082	0.183749999999998\\
    -7.6311395778073	0.183999999999998\\
    -7.63028336275633	0.184249999999998\\
    -7.62420825986088	0.184499999999998\\
    -7.62368452309735	0.184749999999998\\
    -7.59995904362511	0.184999999999998\\
    -7.59713744647682	0.185249999999998\\
    -7.58600890677973	0.185499999999998\\
    -7.58190507328482	0.185749999999998\\
    -7.57943287380737	0.185999999999998\\
    -7.57816896287967	0.186249999999998\\
    -7.57102035557816	0.186499999999998\\
    -7.5678873616508	0.186749999999998\\
    -7.56551226755256	0.186999999999998\\
    -7.56522531164049	0.187249999999998\\
    -7.56391861062987	0.187499999999998\\
    -7.5591758462389	0.187749999999999\\
    -7.55526777959083	0.187999999999999\\
    -7.55165219384894	0.188249999999998\\
    -7.55134948195235	0.188499999999998\\
    -7.54407788228545	0.188749999999998\\
    -7.54372640062011	0.188999999999998\\
    -7.54269655551723	0.189249999999998\\
    -7.5389702380366	0.189499999999998\\
    -7.53665805932896	0.189749999999998\\
    -7.53356228526475	0.189999999999998\\
    -7.52990627515275	0.190249999999998\\
    -7.52898564283985	0.190499999999998\\
    -7.52850824020894	0.190749999999998\\
    -7.52709037299772	0.190999999999998\\
    -7.51821394771662	0.191249999999998\\
    -7.51597402638295	0.191499999999998\\
    -7.51230475907094	0.191749999999998\\
    -7.50452911566292	0.191999999999999\\
    -7.50304498551486	0.192249999999998\\
    -7.501445163172	0.192499999999999\\
    -7.49657893325867	0.192749999999999\\
    -7.49601763490871	0.192999999999999\\
    -7.49346481828125	0.193249999999998\\
    -7.49180847382726	0.193499999999998\\
    -7.48859676441551	0.193749999999998\\
    -7.4872350107034	0.193999999999998\\
    -7.47912609596905	0.194249999999998\\
    -7.47558216434432	0.194499999999998\\
    -7.47203509654429	0.194749999999998\\
    -7.4700512066643	0.194999999999998\\
    -7.46927537786167	0.195249999999998\\
    -7.46748144235305	0.195499999999998\\
    -7.46445925482805	0.195749999999998\\
    -7.46309721585458	0.195999999999999\\
    -7.45667838329321	0.196249999999998\\
    -7.4539198878324	0.196499999999999\\
    -7.45244014091051	0.196749999999999\\
    -7.44874270140579	0.196999999999999\\
    -7.44813534448519	0.197249999999999\\
    -7.44623471899744	0.197499999999999\\
    -7.43901481711124	0.197749999999999\\
    -7.42026740972809	0.197999999999999\\
    -7.42000418404271	0.198249999999999\\
    -7.41921704937832	0.198499999999999\\
    -7.41775479542907	0.198749999999999\\
    -7.41301764343664	0.198999999999999\\
    -7.41241042075198	0.199249999999998\\
    -7.40122160467149	0.199499999999998\\
    -7.40036014068398	0.199749999999998\\
    -7.39317108585553	0.199999999999998\\
    -7.39101963766963	0.200249999999998\\
    -7.38667358913727	0.200499999999999\\
    -7.38465746903876	0.200749999999999\\
    -7.37681041689761	0.200999999999999\\
    -7.37319749833801	0.201249999999998\\
    -7.3698825520489	0.201499999999999\\
    -7.36931315885543	0.201749999999999\\
    -7.36802494517856	0.201999999999999\\
    -7.36665058601995	0.202249999999999\\
    -7.36212228636739	0.202499999999999\\
    -7.35877711771058	0.202749999999999\\
    -7.35439694570928	0.202999999999999\\
    -7.34952048822899	0.203249999999999\\
    -7.34659088707831	0.203499999999999\\
    -7.34004254735004	0.203749999999999\\
    -7.33678311290516	0.203999999999999\\
    -7.32950210535714	0.204249999999999\\
    -7.32918384958386	0.204499999999999\\
    -7.32689294238222	0.204749999999999\\
    -7.31700568081498	0.204999999999999\\
    -7.31683890767418	0.205249999999999\\
    -7.30509839458796	0.205499999999999\\
    -7.30486844420599	0.205749999999999\\
    -7.30442601336357	0.205999999999999\\
    -7.3035200978379	0.206249999999999\\
    -7.30231060859613	0.206499999999999\\
    -7.3002218173218	0.206749999999999\\
    -7.29992350331343	0.206999999999999\\
    -7.29112528313491	0.207249999999999\\
    -7.2899666487866	0.207499999999999\\
    -7.28503966528718	0.207749999999999\\
    -7.27997315750573	0.207999999999999\\
    -7.27946020922824	0.208249999999999\\
    -7.27381581614342	0.208499999999999\\
    -7.26538594846986	0.208749999999999\\
    -7.26520063475487	0.208999999999999\\
    -7.25983715267474	0.209249999999999\\
    -7.25451790427498	0.209499999999999\\
    -7.24811580240211	0.209749999999999\\
    -7.24747076141769	0.209999999999999\\
    -7.24475104066176	0.210249999999999\\
    -7.23932142401104	0.210499999999999\\
    -7.23639389705939	0.210749999999999\\
    -7.23289069357081	0.210999999999999\\
    -7.22799534520638	0.211249999999999\\
    -7.2262629852775	0.211499999999999\\
    -7.22414558837565	0.211749999999999\\
    -7.22084938225101	0.211999999999999\\
    -7.21824067099814	0.212249999999999\\
    -7.21688966574808	0.212499999999999\\
    -7.21430275455807	0.212749999999999\\
    -7.21291669307866	0.212999999999999\\
    -7.21208530549001	0.213249999999999\\
    -7.187054159545	0.213499999999999\\
    -7.18684416160571	0.213749999999999\\
    -7.18612020649675	0.213999999999999\\
    -7.182113901919	0.214249999999999\\
    -7.17739796852946	0.214499999999999\\
    -7.17720193425481	0.214749999999999\\
    -7.17701565332272	0.214999999999999\\
    -7.17545428770151	0.215249999999999\\
    -7.17479239854184	0.215499999999999\\
    -7.17428397020324	0.215749999999999\\
    -7.17202097706135	0.215999999999999\\
    -7.16797099524093	0.216249999999999\\
    -7.14838477341626	0.216499999999999\\
    -7.14673201424677	0.216749999999999\\
    -7.14545997186164	0.216999999999999\\
    -7.14399097632767	0.217249999999999\\
    -7.14160534289205	0.217499999999999\\
    -7.14042520088948	0.217749999999999\\
    -7.1364436227688	0.217999999999999\\
    -7.13355499030038	0.218249999999999\\
    -7.11598724215705	0.218499999999999\\
    -7.11465003208419	0.218749999999999\\
    -7.10851164131673	0.218999999999999\\
    -7.10090089095546	0.219249999999999\\
    -7.0908941261627	0.219499999999999\\
    -7.08657388638048	0.219749999999999\\
    -7.08414047263911	0.219999999999999\\
    -7.07883483848964	0.220249999999999\\
    -7.07853973872974	0.220499999999999\\
    -7.07761760078003	0.220749999999999\\
    -7.07571920155847	0.220999999999999\\
    -7.07532529558536	0.221249999999999\\
    -7.07316343610771	0.221499999999999\\
    -7.07196067910972	0.221749999999999\\
    -7.07070658625946	0.221999999999999\\
    -7.06876719571082	0.222249999999999\\
    -7.06555010406422	0.222499999999999\\
    -7.06502099533517	0.222749999999999\\
    -7.05883284003614	0.222999999999999\\
    -7.05234708728495	0.223249999999999\\
    -7.04646605969902	0.223499999999999\\
    -7.04318502790948	0.223749999999999\\
    -7.03280991594657	0.223999999999999\\
    -7.02629155442215	0.224249999999999\\
    -7.02541359507409	0.224499999999999\\
    -7.02354008380288	0.224749999999999\\
    -7.02281259265674	0.224999999999999\\
    -7.02247048871449	0.225249999999999\\
    -7.02177811659577	0.225499999999999\\
    -7.02076338231774	0.225749999999999\\
    -7.00897348222779	0.225999999999999\\
    -7.0029080010012	0.226249999999999\\
    -7.00266012062181	0.226499999999999\\
    -7.00085327945764	0.226749999999999\\
    -6.99823419904243	0.226999999999999\\
    -6.99739057096609	0.227249999999999\\
    -6.99677228182425	0.227499999999999\\
    -6.99662109768484	0.227749999999999\\
    -6.99609057486132	0.227999999999999\\
    -6.99162695112245	0.228249999999999\\
    -6.98923166063305	0.228499999999999\\
    -6.98914649088936	0.228749999999999\\
    -6.98035511134711	0.228999999999999\\
    -6.97813549209147	0.229249999999999\\
    -6.97322078235715	0.229499999999999\\
    -6.9718001270938	0.229749999999999\\
    -6.96555471498302	0.229999999999999\\
    -6.96171192369718	0.230249999999999\\
    -6.96109114169601	0.230499999999999\\
    -6.95554398466748	0.230749999999999\\
    -6.95357195777759	0.230999999999999\\
    -6.94795637440259	0.231249999999999\\
    -6.94660996238889	0.231499999999999\\
    -6.94580056024641	0.231749999999999\\
    -6.94499472657989	0.231999999999999\\
    -6.94421522909634	0.232249999999999\\
    -6.93621686988824	0.232499999999999\\
    -6.93444475715422	0.232749999999999\\
    -6.92886813191929	0.232999999999999\\
    -6.91950172901942	0.233249999999999\\
    -6.91807335524722	0.233499999999999\\
    -6.91608201564885	0.233749999999999\\
    -6.91567638525667	0.233999999999999\\
    -6.9103018589616	0.234249999999999\\
    -6.90915634680395	0.234499999999998\\
    -6.90740716696267	0.234749999999998\\
    -6.90441639515693	0.234999999999998\\
    -6.90181991690185	0.235249999999998\\
    -6.89886295860473	0.235499999999998\\
    -6.89751456594383	0.235749999999998\\
    -6.8921473417526	0.235999999999998\\
    -6.89097841125789	0.236249999999998\\
    -6.88810856503577	0.236499999999998\\
    -6.88576856851305	0.236749999999998\\
    -6.88519837008369	0.236999999999998\\
    -6.88503335405423	0.237249999999998\\
    -6.88190571995603	0.237499999999998\\
    -6.87776869086536	0.237749999999998\\
    -6.87670247406616	0.237999999999998\\
    -6.87259606723366	0.238249999999998\\
    -6.85982046516358	0.238499999999998\\
    -6.85816911713699	0.238749999999998\\
    -6.84412576231323	0.238999999999998\\
    -6.84307299582545	0.239249999999998\\
    -6.84205050460955	0.239499999999998\\
    -6.83871230999649	0.239749999999998\\
    -6.83067540723967	0.239999999999998\\
    -6.82837188048868	0.240249999999998\\
    -6.82328761448396	0.240499999999998\\
    -6.82172732640077	0.240749999999998\\
    -6.81715105368376	0.240999999999998\\
    -6.81634545932466	0.241249999999998\\
    -6.81375542145522	0.241499999999998\\
    -6.8054932977517	0.241749999999998\\
    -6.80494474446997	0.241999999999998\\
    -6.80420650289444	0.242249999999998\\
    -6.80373373700047	0.242499999999998\\
    -6.79986739885078	0.242749999999999\\
    -6.79805950688753	0.242999999999999\\
    -6.79789193655216	0.243249999999999\\
    -6.79292541909649	0.243499999999999\\
    -6.78916279592566	0.243749999999999\\
    -6.78708484044947	0.243999999999999\\
    -6.77635366408123	0.244249999999999\\
    -6.77372779111883	0.244499999999999\\
    -6.77244102472071	0.244749999999999\\
    -6.76698551476748	0.244999999999999\\
    -6.76511794594684	0.245249999999999\\
    -6.75485696427991	0.245499999999999\\
    -6.75352372824706	0.245749999999999\\
    -6.75259695076674	0.245999999999999\\
    -6.74935805277686	0.246249999999999\\
    -6.74543163153654	0.246499999999999\\
    -6.74434194434226	0.246749999999999\\
    -6.74365080844757	0.246999999999999\\
    -6.73715970282617	0.247249999999999\\
    -6.73412964127932	0.247499999999998\\
    -6.72809534081964	0.247749999999998\\
    -6.72728722235629	0.247999999999998\\
    -6.72643236572903	0.248249999999998\\
    -6.72619250579689	0.248499999999998\\
    -6.72228103464243	0.248749999999998\\
    -6.70989112117532	0.248999999999998\\
    -6.70811157158858	0.249249999999998\\
    -6.70811063636629	0.249499999999998\\
    -6.70760560194236	0.249749999999998\\
    -6.70342300012415	0.249999999999998\\
    -6.6990174913978	0.250249999999998\\
    -6.69757565633589	0.250499999999998\\
    -6.68590972034386	0.250749999999998\\
    -6.68226747726511	0.250999999999998\\
    -6.68159681911316	0.251249999999998\\
    -6.68013151279371	0.251499999999998\\
    -6.67755772960218	0.251749999999998\\
    -6.67400218616057	0.251999999999998\\
    -6.67218632004482	0.252249999999998\\
    -6.6660402297315	0.252499999999998\\
    -6.65405519771194	0.252749999999998\\
    -6.65218536862212	0.252999999999998\\
    -6.65136560629722	0.253249999999998\\
    -6.65128372002595	0.253499999999998\\
    -6.6464793454262	0.253749999999998\\
    -6.63999595899289	0.253999999999998\\
    -6.63525713619587	0.254249999999998\\
    -6.63139878969565	0.254499999999998\\
    -6.63085352517991	0.254749999999998\\
    -6.6262230882931	0.254999999999998\\
    -6.62484962938458	0.255249999999998\\
    -6.62274891207005	0.255499999999998\\
    -6.62132958454792	0.255749999999998\\
    -6.61860928131578	0.255999999999998\\
    -6.6175728911462	0.256249999999998\\
    -6.6154978579677	0.256499999999998\\
    -6.61213387614351	0.256749999999998\\
    -6.61138604655969	0.256999999999998\\
    -6.6073271932708	0.257249999999998\\
    -6.60666882607758	0.257499999999998\\
    -6.60003418931734	0.257749999999998\\
    -6.59534313997574	0.257999999999998\\
    -6.59402363199894	0.258249999999998\\
    -6.59075006519706	0.258499999999998\\
    -6.59065056019922	0.258749999999998\\
    -6.59043827914596	0.258999999999998\\
    -6.58823366803278	0.259249999999998\\
    -6.58707617039249	0.259499999999998\\
    -6.5853002891648	0.259749999999998\\
    -6.58448855627539	0.259999999999998\\
    -6.58090694269152	0.260249999999998\\
    -6.57798348094545	0.260499999999998\\
    -6.57658166203252	0.260749999999998\\
    -6.5720111647991	0.260999999999998\\
    -6.57079551429014	0.261249999999998\\
    -6.56716656822514	0.261499999999998\\
    -6.56608614801606	0.261749999999998\\
    -6.56136192423418	0.261999999999998\\
    -6.55714412209235	0.262249999999998\\
    -6.55494740942205	0.262499999999998\\
    -6.55445071916708	0.262749999999997\\
    -6.54859681756476	0.262999999999998\\
    -6.54756270351504	0.263249999999998\\
    -6.54600654456239	0.263499999999998\\
    -6.53961429247538	0.263749999999997\\
    -6.53922064092765	0.263999999999998\\
    -6.53560833611277	0.264249999999998\\
    -6.53536994290454	0.264499999999998\\
    -6.53470240790153	0.264749999999998\\
    -6.53468810303133	0.264999999999998\\
    -6.5345498214324	0.265249999999998\\
    -6.53346542837792	0.265499999999998\\
    -6.53074289482687	0.265749999999998\\
    -6.52043760566701	0.265999999999998\\
    -6.51853466543564	0.266249999999998\\
    -6.51259491038935	0.266499999999998\\
    -6.5103565572311	0.266749999999997\\
    -6.50528208100666	0.266999999999998\\
    -6.50386396210232	0.267249999999998\\
    -6.50054169265476	0.267499999999998\\
    -6.5000745036309	0.267749999999997\\
    -6.49971452156948	0.267999999999997\\
    -6.49742120850949	0.268249999999997\\
    -6.49315378454741	0.268499999999997\\
    -6.48936454949783	0.268749999999997\\
    -6.483629709391	0.268999999999997\\
    -6.48244124019345	0.269249999999997\\
    -6.47906489078385	0.269499999999997\\
    -6.4746571086574	0.269749999999997\\
    -6.47420199972583	0.269999999999997\\
    -6.47175707076275	0.270249999999997\\
    -6.46627514424574	0.270499999999997\\
    -6.46566775479073	0.270749999999997\\
    -6.46319932768043	0.270999999999997\\
    -6.45493934148027	0.271249999999997\\
    -6.45266332316637	0.271499999999997\\
    -6.45115399697456	0.271749999999997\\
    -6.44992555518076	0.271999999999997\\
    -6.4414691565034	0.272249999999997\\
    -6.44030684479596	0.272499999999997\\
    -6.43760769101385	0.272749999999997\\
    -6.43750452852598	0.272999999999997\\
    -6.43473990659622	0.273249999999997\\
    -6.43432036496	0.273499999999997\\
    -6.42667642034612	0.273749999999997\\
    -6.42642543473043	0.273999999999997\\
    -6.42189585779158	0.274249999999997\\
    -6.42044505571726	0.274499999999997\\
    -6.4197224641308	0.274749999999997\\
    -6.4110709579433	0.274999999999997\\
    -6.40979924755878	0.275249999999997\\
    -6.40551180870085	0.275499999999997\\
    -6.38860311335962	0.275749999999997\\
    -6.38723025657049	0.275999999999997\\
    -6.38340336641687	0.276249999999997\\
    -6.3754766822484	0.276499999999997\\
    -6.3693939286967	0.276749999999997\\
    -6.36382032917564	0.276999999999997\\
    -6.35890858607933	0.277249999999997\\
    -6.35473765079316	0.277499999999997\\
    -6.35399704942809	0.277749999999997\\
    -6.35199195843452	0.277999999999997\\
    -6.35190824092501	0.278249999999997\\
    -6.3508665734745	0.278499999999997\\
    -6.34839042014128	0.278749999999997\\
    -6.34382969051709	0.278999999999997\\
    -6.34378779344149	0.279249999999997\\
    -6.34330937331038	0.279499999999997\\
    -6.33468072952089	0.279749999999997\\
    -6.33030520596603	0.279999999999997\\
    -6.33019493644213	0.280249999999997\\
    -6.32796290462521	0.280499999999997\\
    -6.3247168221393	0.280749999999997\\
    -6.32022990963176	0.280999999999997\\
    -6.31756540631098	0.281249999999997\\
    -6.31704159638746	0.281499999999997\\
    -6.31635649247086	0.281749999999997\\
    -6.31546216191754	0.281999999999997\\
    -6.31217729159405	0.282249999999997\\
    -6.31176073033712	0.282499999999997\\
    -6.31058036753921	0.282749999999997\\
    -6.30726336524374	0.282999999999996\\
    -6.30493260526925	0.283249999999996\\
    -6.30370142017196	0.283499999999997\\
    -6.30350468880552	0.283749999999997\\
    -6.3031718994792	0.283999999999996\\
    -6.30196298648201	0.284249999999996\\
    -6.30001957163211	0.284499999999996\\
    -6.29682302850325	0.284749999999996\\
    -6.296428277636	0.284999999999996\\
    -6.2958483637146	0.285249999999996\\
    -6.2929903642874	0.285499999999996\\
    -6.2907185945948	0.285749999999996\\
    -6.28100067716574	0.285999999999996\\
    -6.25730529525373	0.286249999999996\\
    -6.24998034048223	0.286499999999996\\
    -6.24819001694508	0.286749999999996\\
    -6.24478957751966	0.286999999999996\\
    -6.24444965918618	0.287249999999996\\
    -6.24369391018287	0.287499999999996\\
    -6.24013403128928	0.287749999999996\\
    -6.22920798743564	0.287999999999996\\
    -6.21345274985895	0.288249999999996\\
    -6.2058590659856	0.288499999999996\\
    -6.20240677946019	0.288749999999996\\
    -6.19828465144131	0.288999999999996\\
    -6.19663744510365	0.289249999999996\\
    -6.19638186804862	0.289499999999996\\
    -6.19313500477181	0.289749999999996\\
    -6.19239569986105	0.289999999999996\\
    -6.18353611520315	0.290249999999996\\
    -6.18344385380109	0.290499999999996\\
    -6.17864593590808	0.290749999999996\\
    -6.17171888017659	0.290999999999996\\
    -6.16980941803366	0.291249999999996\\
    -6.16865380584313	0.291499999999996\\
    -6.16303955082831	0.291749999999996\\
    -6.16237232458456	0.291999999999996\\
    -6.16182538054884	0.292249999999996\\
    -6.15449109765476	0.292499999999996\\
    -6.14932601796266	0.292749999999996\\
    -6.14239803922395	0.292999999999996\\
    -6.13575790525014	0.293249999999996\\
    -6.13039033676375	0.293499999999996\\
    -6.12950707188151	0.293749999999996\\
    -6.12588127526921	0.293999999999996\\
    -6.12547088429057	0.294249999999996\\
    -6.12206321008531	0.294499999999996\\
    -6.11928077447068	0.294749999999996\\
    -6.10347584942759	0.294999999999996\\
    -6.10130539670043	0.295249999999996\\
    -6.10021596653443	0.295499999999996\\
    -6.09692383646697	0.295749999999996\\
    -6.09589398230817	0.295999999999996\\
    -6.0946465773637	0.296249999999996\\
    -6.09267041065643	0.296499999999996\\
    -6.08893032784875	0.296749999999996\\
    -6.08386352595173	0.296999999999996\\
    -6.0837973135092	0.297249999999996\\
    -6.08216391750009	0.297499999999996\\
    -6.08065667353315	0.297749999999996\\
    -6.08028835345838	0.297999999999996\\
    -6.07909898714576	0.298249999999996\\
    -6.07683423569497	0.298499999999996\\
    -6.07629607181957	0.298749999999996\\
    -6.07447350312746	0.298999999999996\\
    -6.06909701372601	0.299249999999996\\
    -6.06776745984442	0.299499999999996\\
    -6.06439897190997	0.299749999999996\\
    -6.0626413441647	0.299999999999995\\
    -6.05677873861189	0.300249999999995\\
    -6.05069578125114	0.300499999999995\\
    -6.04641619895606	0.300749999999995\\
    -6.0440000318864	0.300999999999995\\
    -6.03912540149849	0.301249999999995\\
    -6.03846294758731	0.301499999999995\\
    -6.03175194448183	0.301749999999995\\
    -6.03128572894107	0.301999999999995\\
    -6.02714472551159	0.302249999999995\\
    -6.02360278031026	0.302499999999995\\
    -6.02093087414649	0.302749999999995\\
    -6.01655813049312	0.302999999999995\\
    -6.00360163745641	0.303249999999995\\
    -6.00277759556753	0.303499999999995\\
    -6.00235795283085	0.303749999999995\\
    -5.99766612609355	0.303999999999995\\
    -5.99445495898829	0.304249999999995\\
    -5.99394017312642	0.304499999999995\\
    -5.99240729314681	0.304749999999995\\
    -5.99212551859953	0.304999999999995\\
    -5.98946545242324	0.305249999999995\\
    -5.98823246967781	0.305499999999995\\
    -5.98416119908618	0.305749999999995\\
    -5.9839938051295	0.305999999999995\\
    -5.9826530183256	0.306249999999995\\
    -5.98232375153372	0.306499999999995\\
    -5.97887510561565	0.306749999999995\\
    -5.97877004205209	0.306999999999995\\
    -5.97452179795511	0.307249999999995\\
    -5.97390632516607	0.307499999999995\\
    -5.96816392831543	0.307749999999995\\
    -5.96693765273865	0.307999999999995\\
    -5.96663779177561	0.308249999999995\\
    -5.9614358867841	0.308499999999995\\
    -5.96143385260776	0.308749999999995\\
    -5.96077526362383	0.308999999999995\\
    -5.95793183865371	0.309249999999995\\
    -5.93932038690747	0.309499999999995\\
    -5.93841951304207	0.309749999999995\\
    -5.93785304264102	0.309999999999995\\
    -5.9368898073991	0.310249999999995\\
    -5.93175470700789	0.310499999999995\\
    -5.93143631201139	0.310749999999995\\
    -5.93140671702735	0.310999999999995\\
    -5.93077805554861	0.311249999999995\\
    -5.9268249436844	0.311499999999995\\
    -5.92621740256789	0.311749999999995\\
    -5.92308459055736	0.311999999999995\\
    -5.92241754506843	0.312249999999995\\
    -5.91867329901562	0.312499999999995\\
    -5.91528736013157	0.312749999999995\\
    -5.89885050076725	0.312999999999995\\
    -5.88530937878423	0.313249999999995\\
    -5.88472259875831	0.313499999999995\\
    -5.88406858078894	0.313749999999995\\
    -5.88387364851251	0.313999999999995\\
    -5.8836622960744	0.314249999999994\\
    -5.87523798045752	0.314499999999995\\
    -5.87178620023822	0.314749999999995\\
    -5.86875805244106	0.314999999999995\\
    -5.8612880988496	0.315249999999995\\
    -5.85925232504734	0.315499999999995\\
    -5.85575627370484	0.315749999999995\\
    -5.85200350474391	0.315999999999995\\
    -5.84342349732711	0.316249999999994\\
    -5.83212680881787	0.316499999999994\\
    -5.82566454258756	0.316749999999994\\
    -5.82430077825751	0.316999999999994\\
    -5.8220024078025	0.317249999999994\\
    -5.82151321752615	0.317499999999994\\
    -5.8207563919943	0.317749999999994\\
    -5.81640585459662	0.317999999999994\\
    -5.80950027537697	0.318249999999994\\
    -5.80524102483655	0.318499999999994\\
    -5.80315826078068	0.318749999999994\\
    -5.8001890678852	0.318999999999994\\
    -5.79956248600829	0.319249999999994\\
    -5.79952520041106	0.319499999999994\\
    -5.79900111414979	0.319749999999994\\
    -5.79503166368434	0.319999999999994\\
    -5.79473011430597	0.320249999999994\\
    -5.78973856256475	0.320499999999994\\
    -5.78681624322138	0.320749999999994\\
    -5.78548543097307	0.320999999999994\\
    -5.77953584127051	0.321249999999994\\
    -5.77831606706531	0.321499999999994\\
    -5.77728302156459	0.321749999999994\\
    -5.77459706304846	0.321999999999994\\
    -5.77238766804977	0.322249999999994\\
    -5.77125419309688	0.322499999999994\\
    -5.76862254268201	0.322749999999994\\
    -5.76239025823236	0.322999999999994\\
    -5.76068652653667	0.323249999999994\\
    -5.76026210323194	0.323499999999994\\
    -5.75814072458216	0.323749999999994\\
    -5.75298135149958	0.323999999999994\\
    -5.74863515274759	0.324249999999994\\
    -5.74799296272954	0.324499999999994\\
    -5.74699338776451	0.324749999999994\\
    -5.74633805591126	0.324999999999994\\
    -5.74556909966814	0.325249999999994\\
    -5.74430090658964	0.325499999999994\\
    -5.73982953226155	0.325749999999994\\
    -5.73608142260803	0.325999999999994\\
    -5.73501166095227	0.326249999999994\\
    -5.73388803853271	0.326499999999994\\
    -5.71770921953138	0.326749999999994\\
    -5.71700155962998	0.326999999999994\\
    -5.69419421903648	0.327249999999994\\
    -5.69292866733807	0.327499999999994\\
    -5.69247690318677	0.327749999999994\\
    -5.68117851691682	0.327999999999994\\
    -5.67949596242525	0.328249999999994\\
    -5.67941145897417	0.328499999999994\\
    -5.67354622662982	0.328749999999994\\
    -5.67152287584846	0.328999999999994\\
    -5.6689420710412	0.329249999999994\\
    -5.66841972464325	0.329499999999994\\
    -5.66659442546689	0.329749999999994\\
    -5.6629295621509	0.329999999999994\\
    -5.66207661259702	0.330249999999994\\
    -5.65722029552873	0.330499999999994\\
    -5.65335629179484	0.330749999999994\\
    -5.6523134297114	0.330999999999994\\
    -5.65215022473222	0.331249999999994\\
    -5.64705093701354	0.331499999999994\\
    -5.64605949523745	0.331749999999994\\
    -5.64071740848217	0.331999999999994\\
    -5.63550821055756	0.332249999999994\\
    -5.63456349080953	0.332499999999994\\
    -5.63434193403376	0.332749999999994\\
    -5.62880756299885	0.332999999999994\\
    -5.62483883767935	0.333249999999994\\
    -5.62467037733016	0.333499999999994\\
    -5.62446441835722	0.333749999999994\\
    -5.61739080850409	0.333999999999994\\
    -5.61494129202359	0.334249999999994\\
    -5.60951444359556	0.334499999999994\\
    -5.60763527331654	0.334749999999994\\
    -5.60118267093624	0.334999999999994\\
    -5.59846283056562	0.335249999999994\\
    -5.59796283216827	0.335499999999994\\
    -5.59731501723178	0.335749999999994\\
    -5.59631009610112	0.335999999999994\\
    -5.59427342026899	0.336249999999994\\
    -5.58848935941726	0.336499999999994\\
    -5.57601428693821	0.336749999999994\\
    -5.57590065732023	0.336999999999994\\
    -5.57374460680847	0.337249999999994\\
    -5.57195245882339	0.337499999999994\\
    -5.5669395485439	0.337749999999994\\
    -5.5667838131897	0.337999999999994\\
    -5.56605293698083	0.338249999999994\\
    -5.56435494737999	0.338499999999994\\
    -5.56313734242994	0.338749999999994\\
    -5.56208230520444	0.338999999999994\\
    -5.56167280661694	0.339249999999994\\
    -5.56092821567942	0.339499999999993\\
    -5.55887441888891	0.339749999999993\\
    -5.5581338511882	0.339999999999993\\
    -5.55761669426838	0.340249999999993\\
    -5.55622203048317	0.340499999999993\\
    -5.55342885624748	0.340749999999993\\
    -5.54592852969927	0.340999999999993\\
    -5.54403487972528	0.341249999999994\\
    -5.54368104134551	0.341499999999993\\
    -5.54144951202804	0.341749999999993\\
    -5.53929100229128	0.341999999999994\\
    -5.53533620348178	0.342249999999994\\
    -5.53413704625854	0.342499999999993\\
    -5.53239883634667	0.342749999999993\\
    -5.52804596080995	0.342999999999993\\
    -5.52563912165692	0.343249999999993\\
    -5.5255211122202	0.343499999999993\\
    -5.52367120424025	0.343749999999993\\
    -5.52015564517429	0.343999999999993\\
    -5.51821056964575	0.344249999999993\\
    -5.51694978514878	0.344499999999993\\
    -5.51324282976384	0.344749999999993\\
    -5.51070310095276	0.344999999999993\\
    -5.50062478613226	0.345249999999993\\
    -5.49678677594391	0.345499999999993\\
    -5.49646695670634	0.345749999999993\\
    -5.49581281843559	0.345999999999993\\
    -5.49390959871652	0.346249999999993\\
    -5.49343480231556	0.346499999999993\\
    -5.48921036288741	0.346749999999993\\
    -5.48569088586108	0.346999999999993\\
    -5.48298129140206	0.347249999999993\\
    -5.48172519029646	0.347499999999993\\
    -5.47844433030403	0.347749999999993\\
    -5.47325464831252	0.347999999999993\\
    -5.46976381365971	0.348249999999993\\
    -5.45894475273078	0.348499999999993\\
    -5.4541054648941	0.348749999999993\\
    -5.45401988071212	0.348999999999993\\
    -5.45250937358739	0.349249999999993\\
    -5.44628970751195	0.349499999999993\\
    -5.44627354550572	0.349749999999993\\
    -5.44531346996964	0.349999999999993\\
    -5.44312355204594	0.350249999999993\\
    -5.4356493325239	0.350499999999993\\
    -5.43465305332312	0.350749999999993\\
    -5.42203921346194	0.350999999999993\\
    -5.42090311161566	0.351249999999993\\
    -5.41844619670008	0.351499999999993\\
    -5.41362929182068	0.351749999999993\\
    -5.41236612132347	0.351999999999993\\
    -5.40962287015265	0.352249999999993\\
    -5.38708201800157	0.352499999999993\\
    -5.38299587545548	0.352749999999993\\
    -5.38181899390559	0.352999999999993\\
    -5.37727985020047	0.353249999999993\\
    -5.3670071279355	0.353499999999993\\
    -5.36186335257201	0.353749999999993\\
    -5.36124118007045	0.353999999999993\\
    -5.356551197264	0.354249999999993\\
    -5.35597436811764	0.354499999999993\\
    -5.35315716668025	0.354749999999993\\
    -5.35259645090778	0.354999999999993\\
    -5.35232097961848	0.355249999999993\\
    -5.35189632348127	0.355499999999993\\
    -5.34921399136628	0.355749999999993\\
    -5.34360005735104	0.355999999999993\\
    -5.34274008736959	0.356249999999993\\
    -5.33970555381898	0.356499999999993\\
    -5.32955935819752	0.356749999999993\\
    -5.32766521979561	0.356999999999993\\
    -5.3236993326672	0.357249999999993\\
    -5.32275114747742	0.357499999999993\\
    -5.32111725881706	0.357749999999993\\
    -5.3208260664906	0.357999999999993\\
    -5.31637232142478	0.358249999999993\\
    -5.31284382062739	0.358499999999993\\
    -5.31186659456092	0.358749999999993\\
    -5.31171455988178	0.358999999999993\\
    -5.30953438317058	0.359249999999993\\
    -5.30808847914367	0.359499999999993\\
    -5.30796975474815	0.359749999999993\\
    -5.30496391673245	0.359999999999993\\
    -5.30314722964646	0.360249999999993\\
    -5.30090692621585	0.360499999999993\\
    -5.29479635035731	0.360749999999993\\
    -5.29369769174374	0.360999999999993\\
    -5.29347246378572	0.361249999999993\\
    -5.29304281616271	0.361499999999993\\
    -5.28862896676701	0.361749999999993\\
    -5.280891262303	0.361999999999993\\
    -5.28058394197756	0.362249999999993\\
    -5.27981065545641	0.362499999999993\\
    -5.27805308755651	0.362749999999993\\
    -5.27249049011281	0.362999999999993\\
    -5.26836435987765	0.363249999999993\\
    -5.26355565311413	0.363499999999993\\
    -5.25486562382381	0.363749999999993\\
    -5.25067410277486	0.363999999999993\\
    -5.25015594439433	0.364249999999993\\
    -5.24179574352913	0.364499999999993\\
    -5.24145951963438	0.364749999999993\\
    -5.22380052153667	0.364999999999993\\
    -5.22216119238014	0.365249999999993\\
    -5.21431831248625	0.365499999999993\\
    -5.20677843698901	0.365749999999993\\
    -5.20462737020505	0.365999999999993\\
    -5.20213144165112	0.366249999999993\\
    -5.19979264248567	0.366499999999993\\
    -5.1995894083484	0.366749999999993\\
    -5.19929091716234	0.366999999999993\\
    -5.19598414404039	0.367249999999993\\
    -5.19503065846407	0.367499999999993\\
    -5.19186475802735	0.367749999999993\\
    -5.19090418245715	0.367999999999993\\
    -5.19074065818819	0.368249999999993\\
    -5.19057990260985	0.368499999999993\\
    -5.19021126255554	0.368749999999993\\
    -5.18800409431881	0.368999999999993\\
    -5.18793755481239	0.369249999999993\\
    -5.18263665126031	0.369499999999993\\
    -5.1816911781295	0.369749999999992\\
    -5.1786571119515	0.369999999999992\\
    -5.17582135492418	0.370249999999992\\
    -5.17240037631205	0.370499999999992\\
    -5.1719426659024	0.370749999999992\\
    -5.16903699306786	0.370999999999992\\
    -5.16785889951659	0.371249999999992\\
    -5.16267400446205	0.371499999999992\\
    -5.1618704582543	0.371749999999992\\
    -5.15969523943193	0.371999999999992\\
    -5.15828782367617	0.372249999999992\\
    -5.15475551692252	0.372499999999992\\
    -5.15133706961148	0.372749999999992\\
    -5.14906573424187	0.372999999999992\\
    -5.14838850995361	0.373249999999992\\
    -5.14793514209337	0.373499999999992\\
    -5.14746671216086	0.373749999999992\\
    -5.14552589278093	0.373999999999992\\
    -5.14232017009347	0.374249999999992\\
    -5.14080968983752	0.374499999999992\\
    -5.13416780490698	0.374749999999992\\
    -5.11873772017738	0.374999999999992\\
    -5.11749823159269	0.375249999999992\\
    -5.11722941097376	0.375499999999992\\
    -5.11624012643847	0.375749999999992\\
    -5.11352546116554	0.375999999999992\\
    -5.11038546524945	0.376249999999992\\
    -5.10928690621065	0.376499999999992\\
    -5.10425441304312	0.376749999999992\\
    -5.10314558695539	0.376999999999992\\
    -5.10304035050434	0.377249999999992\\
    -5.10210212418054	0.377499999999992\\
    -5.09804859794761	0.377749999999992\\
    -5.09668301126617	0.377999999999992\\
    -5.09407280695327	0.378249999999992\\
    -5.09140635394735	0.378499999999992\\
    -5.0898272922797	0.378749999999992\\
    -5.08865725089252	0.378999999999992\\
    -5.08310490328902	0.379249999999992\\
    -5.07996097575401	0.379499999999992\\
    -5.06833071403146	0.379749999999992\\
    -5.06810537279758	0.379999999999992\\
    -5.06756363156678	0.380249999999992\\
    -5.06441144264059	0.380499999999992\\
    -5.06294007964151	0.380749999999992\\
    -5.06171141636327	0.380999999999992\\
    -5.06137455892741	0.381249999999992\\
    -5.05763059752694	0.381499999999992\\
    -5.05521273007478	0.381749999999992\\
    -5.04938455152352	0.381999999999992\\
    -5.04803406735709	0.382249999999992\\
    -5.04732044759252	0.382499999999992\\
    -5.045578120899	0.382749999999992\\
    -5.04193746497693	0.382999999999992\\
    -5.04117150520936	0.383249999999992\\
    -5.03677907883763	0.383499999999992\\
    -5.03451296200117	0.383749999999992\\
    -5.02986896297852	0.383999999999992\\
    -5.02631226187138	0.384249999999992\\
    -5.02433715088133	0.384499999999992\\
    -5.02421856263704	0.384749999999992\\
    -5.01988788933576	0.384999999999992\\
    -5.01642783707404	0.385249999999992\\
    -5.01513400123725	0.385499999999992\\
    -5.01397623033155	0.385749999999992\\
    -5.01337636940464	0.385999999999992\\
    -5.0030458042381	0.386249999999992\\
    -4.99809212818163	0.386499999999992\\
    -4.99418682543608	0.386749999999992\\
    -4.98851618532077	0.386999999999992\\
    -4.98346485558181	0.387249999999992\\
    -4.98307229019522	0.387499999999992\\
    -4.97526450392353	0.387749999999992\\
    -4.96522819911697	0.387999999999992\\
    -4.96302298184649	0.388249999999992\\
    -4.96263520786066	0.388499999999992\\
    -4.96125284502394	0.388749999999992\\
    -4.96072850367255	0.388999999999992\\
    -4.95795273806095	0.389249999999992\\
    -4.95649625562301	0.389499999999992\\
    -4.95454271913397	0.389749999999991\\
    -4.9529462283674	0.389999999999991\\
    -4.952669019063	0.390249999999991\\
    -4.9454078707523	0.390499999999991\\
    -4.94532469600948	0.390749999999991\\
    -4.94000846045892	0.390999999999991\\
    -4.93419740674568	0.391249999999991\\
    -4.93295727430139	0.391499999999991\\
    -4.92919761162251	0.391749999999991\\
    -4.92539926280311	0.391999999999991\\
    -4.92291068498383	0.392249999999991\\
    -4.92218248287682	0.392499999999991\\
    -4.92141709312587	0.392749999999991\\
    -4.91305010258734	0.392999999999991\\
    -4.91292145952026	0.393249999999991\\
    -4.9111608655422	0.393499999999991\\
    -4.90785317254108	0.393749999999991\\
    -4.89356629577513	0.393999999999991\\
    -4.88743384953902	0.394249999999991\\
    -4.88529834740643	0.394499999999991\\
    -4.88529318580379	0.394749999999991\\
    -4.88313709721268	0.394999999999991\\
    -4.88149229454711	0.395249999999991\\
    -4.88114631412919	0.395499999999991\\
    -4.8809850815575	0.395749999999991\\
    -4.87391267578132	0.395999999999991\\
    -4.87340560913889	0.396249999999991\\
    -4.87035456591316	0.396499999999991\\
    -4.86458450557153	0.396749999999991\\
    -4.86417521412854	0.396999999999991\\
    -4.86164892160697	0.397249999999991\\
    -4.85980061025279	0.397499999999991\\
    -4.85902528750136	0.397749999999991\\
    -4.853670974664	0.397999999999991\\
    -4.84852769417878	0.398249999999991\\
    -4.84224572373852	0.398499999999991\\
    -4.83842715985624	0.398749999999991\\
    -4.8383764268843	0.398999999999991\\
    -4.83705438613744	0.399249999999991\\
    -4.83644259543159	0.399499999999991\\
    -4.83346435039982	0.399749999999991\\
    -4.83246984441602	0.399999999999991\\
    -4.8311267406432	0.400249999999991\\
    -4.83097268627701	0.400499999999991\\
    -4.83002349159623	0.400749999999991\\
    -4.82177657306955	0.400999999999991\\
    -4.82124460801489	0.401249999999991\\
    -4.82096966042826	0.401499999999991\\
    -4.81678144675079	0.401749999999991\\
    -4.81483660665369	0.401999999999991\\
    -4.81281098279883	0.402249999999991\\
    -4.80845180077081	0.402499999999991\\
    -4.80832280896899	0.402749999999991\\
    -4.8020919798201	0.402999999999991\\
    -4.80181239400909	0.403249999999991\\
    -4.80046065057742	0.403499999999991\\
    -4.79779361785534	0.403749999999991\\
    -4.79690752011775	0.403999999999991\\
    -4.79587304983308	0.404249999999991\\
    -4.79093363873037	0.404499999999991\\
    -4.78899073646558	0.404749999999991\\
    -4.78367111166547	0.404999999999991\\
    -4.78085926528903	0.405249999999991\\
    -4.77693559868296	0.405499999999991\\
    -4.77654900082633	0.405749999999991\\
    -4.77046341044359	0.405999999999991\\
    -4.76806114034622	0.406249999999991\\
    -4.76672581663018	0.406499999999991\\
    -4.7548351399652	0.406749999999991\\
    -4.75230238740754	0.406999999999991\\
    -4.75092921178825	0.407249999999991\\
    -4.75090534380545	0.407499999999991\\
    -4.74745546335764	0.407749999999991\\
    -4.74603262110309	0.407999999999991\\
    -4.73573054454244	0.408249999999991\\
    -4.73437641651099	0.408499999999991\\
    -4.73156253772224	0.408749999999991\\
    -4.73153336770436	0.408999999999991\\
    -4.72954725051746	0.409249999999991\\
    -4.72405805999082	0.409499999999991\\
    -4.72345254973429	0.409749999999991\\
    -4.7225923865348	0.409999999999991\\
    -4.72256552335955	0.410249999999991\\
    -4.71579110821458	0.410499999999991\\
    -4.71219619093615	0.410749999999991\\
    -4.70130857317309	0.410999999999991\\
    -4.69924141636896	0.411249999999991\\
    -4.69777520945105	0.411499999999991\\
    -4.69585542898785	0.411749999999991\\
    -4.69032865031175	0.411999999999991\\
    -4.68841431541879	0.412249999999991\\
    -4.68205469998732	0.412499999999991\\
    -4.68005528699511	0.412749999999991\\
    -4.66995698450466	0.412999999999991\\
    -4.66233686966551	0.413249999999991\\
    -4.65716830586299	0.413499999999991\\
    -4.65005543229486	0.413749999999991\\
    -4.64358205544766	0.413999999999991\\
    -4.63891553560544	0.414249999999991\\
    -4.6335831149357	0.414499999999991\\
    -4.63252321211397	0.414749999999991\\
    -4.63239462332137	0.414999999999991\\
    -4.63194808743217	0.415249999999991\\
    -4.6306343059195	0.415499999999991\\
    -4.62545164286545	0.415749999999991\\
    -4.62001614523645	0.415999999999991\\
    -4.61982240266022	0.416249999999991\\
    -4.61722537734315	0.416499999999991\\
    -4.60725804554981	0.416749999999991\\
    -4.60599745090838	0.416999999999991\\
    -4.60136231754623	0.417249999999991\\
    -4.59424846425592	0.417499999999991\\
    -4.59372835355148	0.417749999999991\\
    -4.59238528648536	0.417999999999991\\
    -4.59017266978686	0.418249999999991\\
    -4.58907149199287	0.418499999999991\\
    -4.58894820859953	0.418749999999991\\
    -4.58825115152978	0.418999999999991\\
    -4.58663870405719	0.419249999999991\\
    -4.58354282611669	0.419499999999991\\
    -4.58292304838058	0.419749999999991\\
    -4.58096142295349	0.419999999999991\\
    -4.58046546211148	0.420249999999991\\
    -4.57968646371996	0.420499999999991\\
    -4.5789803826256	0.420749999999991\\
    -4.5764896699892	0.420999999999991\\
    -4.57202341664413	0.421249999999991\\
    -4.56395266443077	0.421499999999991\\
    -4.56014023386729	0.421749999999991\\
    -4.55983876131045	0.42199999999999\\
    -4.55977097319303	0.42224999999999\\
    -4.55192730070574	0.42249999999999\\
    -4.54977735328643	0.42274999999999\\
    -4.54795794958592	0.42299999999999\\
    -4.54698975328005	0.42324999999999\\
    -4.54563910648535	0.42349999999999\\
    -4.54517574275174	0.42374999999999\\
    -4.54004915999455	0.42399999999999\\
    -4.53617592715434	0.42424999999999\\
    -4.53512537307854	0.42449999999999\\
    -4.5275508450816	0.42474999999999\\
    -4.52259634165276	0.42499999999999\\
    -4.52019153077754	0.42524999999999\\
    -4.51798620870521	0.42549999999999\\
    -4.5114441247426	0.42574999999999\\
    -4.50965105076688	0.42599999999999\\
    -4.50570251996847	0.42624999999999\\
    -4.50114299217682	0.42649999999999\\
    -4.4966009187379	0.42674999999999\\
    -4.49510075971687	0.42699999999999\\
    -4.48997198435607	0.42724999999999\\
    -4.4893511333578	0.42749999999999\\
    -4.48900353402006	0.42774999999999\\
    -4.48581218575001	0.42799999999999\\
    -4.48149871450484	0.42824999999999\\
    -4.47754023576584	0.42849999999999\\
    -4.46922645622622	0.42874999999999\\
    -4.46880299765988	0.42899999999999\\
    -4.46834828313607	0.42924999999999\\
    -4.46768929683818	0.42949999999999\\
    -4.46480288629344	0.42974999999999\\
    -4.46328841311301	0.42999999999999\\
    -4.46056292290671	0.43024999999999\\
    -4.45839468649585	0.43049999999999\\
    -4.45461255457287	0.43074999999999\\
    -4.44528518303854	0.43099999999999\\
    -4.44261388648886	0.43124999999999\\
    -4.44151984208789	0.43149999999999\\
    -4.44030696050865	0.43174999999999\\
    -4.43237251387404	0.43199999999999\\
    -4.42891430769633	0.43224999999999\\
    -4.42808167916722	0.43249999999999\\
    -4.42497191673931	0.43274999999999\\
    -4.42408761432851	0.43299999999999\\
    -4.41458419549117	0.43324999999999\\
    -4.41248526962286	0.43349999999999\\
    -4.41179498923783	0.43374999999999\\
    -4.40997474112839	0.43399999999999\\
    -4.40537805390049	0.43424999999999\\
    -4.40453478150664	0.43449999999999\\
    -4.40219389452866	0.43474999999999\\
    -4.3984026570171	0.43499999999999\\
    -4.39660816377808	0.43524999999999\\
    -4.39418466846467	0.43549999999999\\
    -4.39347360460499	0.43574999999999\\
    -4.39216156292984	0.43599999999999\\
    -4.39195438102044	0.43624999999999\\
    -4.38933269504751	0.43649999999999\\
    -4.38894061877915	0.43674999999999\\
    -4.38241280477176	0.43699999999999\\
    -4.38133448528662	0.43724999999999\\
    -4.37942194052507	0.43749999999999\\
    -4.3732927597237	0.43774999999999\\
    -4.35928988132714	0.43799999999999\\
    -4.35040874666057	0.43824999999999\\
    -4.34645748485288	0.43849999999999\\
    -4.34213352621334	0.43874999999999\\
    -4.34008470865512	0.43899999999999\\
    -4.33051618979251	0.439249999999989\\
    -4.32726219355839	0.439499999999989\\
    -4.32714748313674	0.439749999999989\\
    -4.32225873316089	0.439999999999989\\
    -4.31745529440773	0.440249999999989\\
    -4.31415687095325	0.440499999999989\\
    -4.31142875931169	0.440749999999989\\
    -4.3108303468766	0.440999999999989\\
    -4.30563551292071	0.441249999999989\\
    -4.30330187929209	0.441499999999989\\
    -4.2997791836444	0.441749999999989\\
    -4.298647493126	0.441999999999989\\
    -4.29804272422997	0.442249999999989\\
    -4.29597347181339	0.442499999999989\\
    -4.29420321145956	0.442749999999989\\
    -4.29403480127949	0.442999999999989\\
    -4.2915015334583	0.443249999999989\\
    -4.29146477869798	0.443499999999989\\
    -4.2871511818642	0.443749999999989\\
    -4.28466318742205	0.443999999999989\\
    -4.28354922165509	0.444249999999989\\
    -4.28046164776766	0.444499999999989\\
    -4.27893372103887	0.444749999999989\\
    -4.2765950205385	0.444999999999989\\
    -4.27464298152934	0.445249999999989\\
    -4.27220985977711	0.445499999999989\\
    -4.2593446786704	0.445749999999989\\
    -4.25830813078506	0.445999999999989\\
    -4.24986130732231	0.446249999999989\\
    -4.24946497640119	0.446499999999989\\
    -4.24656951032746	0.446749999999989\\
    -4.24651225643056	0.446999999999989\\
    -4.24538803655714	0.447249999999989\\
    -4.22931105876075	0.447499999999989\\
    -4.22835310550266	0.447749999999989\\
    -4.22561624196844	0.447999999999989\\
    -4.22399631454991	0.448249999999989\\
    -4.22052035940118	0.448499999999989\\
    -4.21961951652481	0.448749999999989\\
    -4.20612391987494	0.448999999999989\\
    -4.20329742854884	0.449249999999989\\
    -4.20069095467055	0.449499999999989\\
    -4.2006389784088	0.449749999999989\\
    -4.19990694765825	0.449999999999989\\
    -4.19499220632398	0.450249999999989\\
    -4.19023338071878	0.450499999999989\\
    -4.18326837332075	0.450749999999989\\
    -4.17745813612543	0.450999999999989\\
    -4.17257338476871	0.451249999999989\\
    -4.16770214083801	0.451499999999989\\
    -4.16729908716467	0.451749999999989\\
    -4.16668298274687	0.451999999999989\\
    -4.16481764470777	0.452249999999989\\
    -4.16446167736487	0.452499999999989\\
    -4.16268722283669	0.452749999999989\\
    -4.15313609793094	0.452999999999989\\
    -4.15287795392299	0.453249999999989\\
    -4.1511342004088	0.453499999999989\\
    -4.15023761978607	0.453749999999989\\
    -4.14769360970654	0.453999999999989\\
    -4.14579882828256	0.454249999999989\\
    -4.14471680729789	0.454499999999989\\
    -4.14413652179961	0.454749999999989\\
    -4.14411161600971	0.454999999999989\\
    -4.13863129805994	0.455249999999989\\
    -4.13181223662315	0.455499999999989\\
    -4.12825388897638	0.455749999999989\\
    -4.12736626670089	0.455999999999989\\
    -4.12728454867861	0.456249999999989\\
    -4.12256174021361	0.456499999999989\\
    -4.11292128663848	0.456749999999989\\
    -4.11138728422562	0.456999999999989\\
    -4.11103920757231	0.457249999999989\\
    -4.10851728301893	0.457499999999989\\
    -4.10822535691052	0.457749999999989\\
    -4.10820847866774	0.457999999999989\\
    -4.10327305582609	0.458249999999989\\
    -4.10136019209197	0.458499999999989\\
    -4.10097419248415	0.458749999999989\\
    -4.08647133428059	0.458999999999989\\
    -4.08031956137296	0.459249999999989\\
    -4.07743216535067	0.459499999999989\\
    -4.06205463995962	0.459749999999989\\
    -4.06127423840948	0.459999999999989\\
    -4.05840967627308	0.460249999999989\\
    -4.05090271503428	0.460499999999988\\
    -4.04924239503034	0.460749999999988\\
    -4.04725703542712	0.460999999999988\\
    -4.045094984133	0.461249999999988\\
    -4.04481044870816	0.461499999999988\\
    -4.03401164243718	0.461749999999988\\
    -4.02323149799655	0.461999999999988\\
    -4.0230150574534	0.462249999999988\\
    -4.01660215930005	0.462499999999988\\
    -4.01092088005017	0.462749999999988\\
    -4.00598840510909	0.462999999999988\\
    -4.00486994505689	0.463249999999988\\
    -3.99955521551505	0.463499999999988\\
    -3.99814426154368	0.463749999999988\\
    -3.99787659839908	0.463999999999988\\
    -3.9974019989184	0.464249999999988\\
    -3.99565589169365	0.464499999999988\\
    -3.99444689980316	0.464749999999988\\
    -3.99407720725503	0.464999999999988\\
    -3.992842046245	0.465249999999988\\
    -3.99181441087217	0.465499999999988\\
    -3.99161684838865	0.465749999999988\\
    -3.98875424196736	0.465999999999988\\
    -3.98822025314289	0.466249999999988\\
    -3.98739608764063	0.466499999999988\\
    -3.98657881647813	0.466749999999988\\
    -3.98418359744122	0.466999999999988\\
    -3.98311821860804	0.467249999999988\\
    -3.97959225896856	0.467499999999988\\
    -3.97761187107743	0.467749999999988\\
    -3.97565071483644	0.467999999999988\\
    -3.97256604599455	0.468249999999988\\
    -3.97129685233425	0.468499999999988\\
    -3.96675422139595	0.468749999999988\\
    -3.96514890192681	0.468999999999988\\
    -3.96406540460935	0.469249999999988\\
    -3.9639536179149	0.469499999999988\\
    -3.96382023425985	0.469749999999988\\
    -3.95881692992285	0.469999999999988\\
    -3.95448104134912	0.470249999999988\\
    -3.94920729151209	0.470499999999988\\
    -3.94540144296796	0.470749999999988\\
    -3.94518058980836	0.470999999999988\\
    -3.93636817011543	0.471249999999988\\
    -3.93465805641685	0.471499999999988\\
    -3.93411641068665	0.471749999999988\\
    -3.93361806803827	0.471999999999988\\
    -3.9297291625921	0.472249999999988\\
    -3.92914960413465	0.472499999999987\\
    -3.92307125443392	0.472749999999987\\
    -3.91186123180932	0.472999999999987\\
    -3.91178904542274	0.473249999999987\\
    -3.90829658232886	0.473499999999987\\
    -3.90446329275682	0.473749999999987\\
    -3.89965612836425	0.473999999999987\\
    -3.89065719351147	0.474249999999987\\
    -3.89020128129642	0.474499999999987\\
    -3.88977800520506	0.474749999999987\\
    -3.88243829373422	0.474999999999987\\
    -3.88064426417701	0.475249999999987\\
    -3.88000001909176	0.475499999999987\\
    -3.87872934395463	0.475749999999987\\
    -3.87135437688727	0.475999999999987\\
    -3.87064529966534	0.476249999999987\\
    -3.87045470566047	0.476499999999987\\
    -3.86913904862418	0.476749999999987\\
    -3.86813773788	0.476999999999987\\
    -3.86331577836453	0.477249999999987\\
    -3.85734545569252	0.477499999999987\\
    -3.85610052796568	0.477749999999987\\
    -3.85175125999013	0.477999999999987\\
    -3.84778849379941	0.478249999999987\\
    -3.84532866319113	0.478499999999987\\
    -3.84486403231332	0.478749999999987\\
    -3.83617775045187	0.478999999999987\\
    -3.83513092084267	0.479249999999987\\
    -3.82946563968614	0.479499999999987\\
    -3.82919488593704	0.479749999999987\\
    -3.82419738481161	0.479999999999987\\
    -3.82031355560714	0.480249999999987\\
    -3.81836714519603	0.480499999999987\\
    -3.81041260056987	0.480749999999987\\
    -3.80873802340161	0.480999999999987\\
    -3.80779076854673	0.481249999999987\\
    -3.79599544083847	0.481499999999987\\
    -3.79559104252755	0.481749999999987\\
    -3.79299664169417	0.481999999999987\\
    -3.79000073670367	0.482249999999987\\
    -3.78781532960655	0.482499999999987\\
    -3.78719554957304	0.482749999999987\\
    -3.78623179503649	0.482999999999987\\
    -3.78195714018162	0.483249999999987\\
    -3.78103625170088	0.483499999999987\\
    -3.7782419081125	0.483749999999987\\
    -3.7714530835235	0.483999999999987\\
    -3.75617329984417	0.484249999999987\\
    -3.75355331332997	0.484499999999987\\
    -3.75335829528698	0.484749999999987\\
    -3.74874294682003	0.484999999999987\\
    -3.74850749990314	0.485249999999987\\
    -3.74810748631895	0.485499999999987\\
    -3.74777965717836	0.485749999999987\\
    -3.74566149177714	0.485999999999987\\
    -3.73815155836152	0.486249999999987\\
    -3.7370464794856	0.486499999999987\\
    -3.73230164404902	0.486749999999987\\
    -3.73102316342073	0.486999999999987\\
    -3.72420938674844	0.487249999999987\\
    -3.72228336684986	0.487499999999987\\
    -3.71937889021523	0.487749999999987\\
    -3.71538012840133	0.487999999999987\\
    -3.71537751724277	0.488249999999987\\
    -3.71341436652391	0.488499999999987\\
    -3.712663465158	0.488749999999986\\
    -3.71224815741344	0.488999999999986\\
    -3.71042737059205	0.489249999999986\\
    -3.70897923203731	0.489499999999986\\
    -3.70365238249984	0.489749999999986\\
    -3.70111135862143	0.489999999999986\\
    -3.6989822875757	0.490249999999986\\
    -3.69532390759493	0.490499999999986\\
    -3.69505697727015	0.490749999999986\\
    -3.68948236198104	0.490999999999986\\
    -3.68401503001293	0.491249999999986\\
    -3.68297999899034	0.491499999999986\\
    -3.68162773032441	0.491749999999986\\
    -3.67582720443634	0.491999999999986\\
    -3.67175807436356	0.492249999999986\\
    -3.66978613744379	0.492499999999986\\
    -3.66944431780252	0.492749999999986\\
    -3.66844174770837	0.492999999999986\\
    -3.6661271471381	0.493249999999986\\
    -3.66300442334197	0.493499999999986\\
    -3.66018537075955	0.493749999999986\\
    -3.65830420301991	0.493999999999986\\
    -3.65781348530097	0.494249999999986\\
    -3.65565913806716	0.494499999999986\\
    -3.65159477749259	0.494749999999986\\
    -3.65000047918398	0.494999999999986\\
    -3.64641837025252	0.495249999999986\\
    -3.64592437968419	0.495499999999986\\
    -3.64501591954365	0.495749999999986\\
    -3.64432579758406	0.495999999999986\\
    -3.64298750914276	0.496249999999986\\
    -3.64269403314425	0.496499999999986\\
    -3.64049792681725	0.496749999999986\\
    -3.6404261841053	0.496999999999986\\
    -3.63891419002902	0.497249999999986\\
    -3.63305539084262	0.497499999999986\\
    -3.6328254925297	0.497749999999986\\
    -3.62561730973524	0.497999999999986\\
    -3.62326540808765	0.498249999999986\\
    -3.62283676506008	0.498499999999986\\
    -3.60988816721133	0.498749999999986\\
    -3.60609995375657	0.498999999999986\\
    -3.59820205788552	0.499249999999986\\
    -3.5943864840601	0.499499999999986\\
    -3.59345764681203	0.499749999999986\\
    -3.59243343432664	0.499999999999986\\
    -3.59238844043788	0.500249999999986\\
    -3.58589507872238	0.500499999999986\\
    -3.58540904863461	0.500749999999986\\
    -3.58113762196272	0.500999999999985\\
    -3.57579104417716	0.501249999999986\\
    -3.57268888147149	0.501499999999986\\
    -3.57132807823365	0.501749999999985\\
    -3.56933292685957	0.501999999999986\\
    -3.56699098469249	0.502249999999986\\
    -3.56259075057103	0.502499999999986\\
    -3.5614382413535	0.502749999999986\\
    -3.55886050096633	0.502999999999986\\
    -3.55606413569701	0.503249999999986\\
    -3.55442311304495	0.503499999999986\\
    -3.55221091857604	0.503749999999986\\
    -3.54094624523637	0.503999999999986\\
    -3.53889251054587	0.504249999999986\\
    -3.53187663913217	0.504499999999986\\
    -3.53052104823204	0.504749999999986\\
    -3.51981978897288	0.504999999999986\\
    -3.51947095662681	0.505249999999986\\
    -3.5156529372801	0.505499999999986\\
    -3.50860110704723	0.505749999999986\\
    -3.5064512293441	0.505999999999986\\
    -3.5055160512149	0.506249999999986\\
    -3.50222947475094	0.506499999999986\\
    -3.49862684306551	0.506749999999986\\
    -3.49532774885332	0.506999999999986\\
    -3.49103125204537	0.507249999999986\\
    -3.48926002146109	0.507499999999986\\
    -3.48911613986208	0.507749999999986\\
    -3.48626012201054	0.507999999999986\\
    -3.48061439428836	0.508249999999986\\
    -3.47815773571462	0.508499999999986\\
    -3.47799826784941	0.508749999999986\\
    -3.47568298937606	0.508999999999986\\
    -3.468121234959	0.509249999999986\\
    -3.46329245784594	0.509499999999986\\
    -3.46211792081017	0.509749999999986\\
    -3.45928700028468	0.509999999999986\\
    -3.45755794082653	0.510249999999986\\
    -3.45632020290639	0.510499999999986\\
    -3.44935941533462	0.510749999999986\\
    -3.44641090080886	0.510999999999986\\
    -3.44577280443357	0.511249999999986\\
    -3.44357711587934	0.511499999999986\\
    -3.44226079424934	0.511749999999985\\
    -3.43720427183312	0.511999999999985\\
    -3.43678360971258	0.512249999999985\\
    -3.43455209334143	0.512499999999986\\
    -3.43411178398193	0.512749999999986\\
    -3.43324456821145	0.512999999999986\\
    -3.42894295561441	0.513249999999986\\
    -3.42616505766835	0.513499999999986\\
    -3.41712075488366	0.513749999999986\\
    -3.41694672508688	0.513999999999986\\
    -3.41597128732202	0.514249999999986\\
    -3.41181135172456	0.514499999999986\\
    -3.41122347710239	0.514749999999986\\
    -3.40993352986339	0.514999999999986\\
    -3.40773189559406	0.515249999999986\\
    -3.40656571210973	0.515499999999986\\
    -3.40119948219033	0.515749999999986\\
    -3.39972226925968	0.515999999999986\\
    -3.39944382905233	0.516249999999986\\
    -3.38868222946073	0.516499999999986\\
    -3.38796699959801	0.516749999999986\\
    -3.38326958458613	0.516999999999986\\
    -3.38203594304416	0.517249999999986\\
    -3.37906693641071	0.517499999999986\\
    -3.37590182190235	0.517749999999986\\
    -3.37375431162788	0.517999999999986\\
    -3.37298504254476	0.518249999999986\\
    -3.35991450670388	0.518499999999986\\
    -3.35722957617064	0.518749999999986\\
    -3.35484336449348	0.518999999999986\\
    -3.35448476767578	0.519249999999986\\
    -3.34927877319262	0.519499999999986\\
    -3.34648398878932	0.519749999999986\\
    -3.34639085989017	0.519999999999986\\
    -3.33359938629848	0.520249999999986\\
    -3.33346596232987	0.520499999999986\\
    -3.33237126757916	0.520749999999986\\
    -3.32970614474805	0.520999999999986\\
    -3.32708316045983	0.521249999999986\\
    -3.32695372858869	0.521499999999986\\
    -3.32669622183113	0.521749999999986\\
    -3.32451734225206	0.521999999999986\\
    -3.3238195548316	0.522249999999986\\
    -3.32289272346868	0.522499999999986\\
    -3.31881695670478	0.522749999999986\\
    -3.31615810479091	0.522999999999986\\
    -3.31359194351762	0.523249999999986\\
    -3.31137786244993	0.523499999999986\\
    -3.31027983394812	0.523749999999986\\
    -3.30840626115559	0.523999999999986\\
    -3.30753862238932	0.524249999999986\\
    -3.30337335498917	0.524499999999986\\
    -3.3016049319005	0.524749999999986\\
    -3.29871624933735	0.524999999999986\\
    -3.29402326749125	0.525249999999986\\
    -3.29388516188972	0.525499999999986\\
    -3.28945441943749	0.525749999999986\\
    -3.28119994618213	0.525999999999986\\
    -3.27617188991002	0.526249999999986\\
    -3.27514292718593	0.526499999999986\\
    -3.27355678230254	0.526749999999986\\
    -3.26885016973127	0.526999999999986\\
    -3.25753121962617	0.527249999999986\\
    -3.25245234520098	0.527499999999986\\
    -3.24692740144939	0.527749999999986\\
    -3.24321429115332	0.527999999999986\\
    -3.23905535682792	0.528249999999986\\
    -3.23770095674822	0.528499999999986\\
    -3.22918062611817	0.528749999999986\\
    -3.22769116181721	0.528999999999986\\
    -3.22008236374998	0.529249999999986\\
    -3.21442678048471	0.529499999999986\\
    -3.21415918604414	0.529749999999986\\
    -3.21212300485116	0.529999999999986\\
    -3.20720174139945	0.530249999999986\\
    -3.20214592581302	0.530499999999986\\
    -3.20066586501364	0.530749999999986\\
    -3.19903358371675	0.530999999999986\\
    -3.18892740359599	0.531249999999986\\
    -3.1874811705693	0.531499999999986\\
    -3.1833147967955	0.531749999999986\\
    -3.17822844651313	0.531999999999986\\
    -3.17771190057906	0.532249999999986\\
    -3.17600626095053	0.532499999999986\\
    -3.17430792294464	0.532749999999986\\
    -3.17258709912303	0.532999999999986\\
    -3.17027137366634	0.533249999999986\\
    -3.16891298547058	0.533499999999986\\
    -3.16890258886487	0.533749999999986\\
    -3.16473329090848	0.533999999999986\\
    -3.16004732304166	0.534249999999986\\
    -3.15656111553583	0.534499999999986\\
    -3.15615162104499	0.534749999999986\\
    -3.15561230966367	0.534999999999986\\
    -3.15112931187423	0.535249999999986\\
    -3.14910197314125	0.535499999999986\\
    -3.1439298434425	0.535749999999986\\
    -3.13840152192725	0.535999999999986\\
    -3.13735276628694	0.536249999999986\\
    -3.13492166696105	0.536499999999986\\
    -3.13210996846072	0.536749999999987\\
    -3.12749150955856	0.536999999999987\\
    -3.12702013561978	0.537249999999987\\
    -3.12594918408024	0.537499999999987\\
    -3.12368083206596	0.537749999999987\\
    -3.12109142410523	0.537999999999987\\
    -3.12059324306368	0.538249999999987\\
    -3.11896543041649	0.538499999999987\\
    -3.11783289858688	0.538749999999987\\
    -3.11513934937714	0.538999999999987\\
    -3.11405306158478	0.539249999999987\\
    -3.11328951517875	0.539499999999987\\
    -3.11143581980547	0.539749999999987\\
    -3.11099988885075	0.539999999999987\\
    -3.10216380415644	0.540249999999987\\
    -3.09384890117787	0.540499999999987\\
    -3.08416381402899	0.540749999999987\\
    -3.08296540116081	0.540999999999987\\
    -3.07793987460945	0.541249999999987\\
    -3.07131170649422	0.541499999999987\\
    -3.06938082774622	0.541749999999987\\
    -3.06863737295653	0.541999999999987\\
    -3.06765628466756	0.542249999999987\\
    -3.06715729088851	0.542499999999987\\
    -3.06504607827699	0.542749999999987\\
    -3.05648479472586	0.542999999999987\\
    -3.05302420699762	0.543249999999987\\
    -3.0519965165892	0.543499999999987\\
    -3.04560385669098	0.543749999999987\\
    -3.04194940697855	0.543999999999987\\
    -3.03967983715058	0.544249999999987\\
    -3.03879195838957	0.544499999999987\\
    -3.03860846678069	0.544749999999987\\
    -3.03542454858456	0.544999999999987\\
    -3.03501804124668	0.545249999999987\\
    -3.03336861801752	0.545499999999987\\
    -3.03041790707	0.545749999999987\\
    -3.0298978812508	0.545999999999987\\
    -3.02518745394983	0.546249999999987\\
    -3.02503607760613	0.546499999999987\\
    -3.02460939408634	0.546749999999987\\
    -3.02275245580355	0.546999999999987\\
    -3.02162980100019	0.547249999999987\\
    -3.01777341361857	0.547499999999987\\
    -3.01763741711597	0.547749999999987\\
    -3.01580020965982	0.547999999999987\\
    -3.0116402911228	0.548249999999987\\
    -3.0068329916608	0.548499999999987\\
    -3.00427032579848	0.548749999999987\\
    -3.00216222204476	0.548999999999987\\
    -2.99692550669516	0.549249999999987\\
    -2.99654553961123	0.549499999999987\\
    -2.99640428389278	0.549749999999987\\
    -2.99449076081979	0.549999999999987\\
    -2.99342116126858	0.550249999999987\\
    -2.98908355376487	0.550499999999987\\
    -2.98906870994337	0.550749999999987\\
    -2.98704477733284	0.550999999999987\\
    -2.98165510722308	0.551249999999987\\
    -2.98040996208155	0.551499999999987\\
    -2.98006114964036	0.551749999999987\\
    -2.97647178547581	0.551999999999987\\
    -2.97225362007015	0.552249999999987\\
    -2.9647201002321	0.552499999999987\\
    -2.96452378046519	0.552749999999987\\
    -2.9578698131014	0.552999999999987\\
    -2.9558545914844	0.553249999999987\\
    -2.95334221535255	0.553499999999987\\
    -2.94772963272939	0.553749999999987\\
    -2.94588475903542	0.553999999999987\\
    -2.94506659009539	0.554249999999987\\
    -2.93505658287104	0.554499999999987\\
    -2.93232442634407	0.554749999999987\\
    -2.93224263400382	0.554999999999987\\
    -2.93106901146908	0.555249999999987\\
    -2.93095946570852	0.555499999999987\\
    -2.9301463676711	0.555749999999987\\
    -2.9275059700132	0.555999999999987\\
    -2.92585133216939	0.556249999999987\\
    -2.92160911518802	0.556499999999987\\
    -2.91490969658539	0.556749999999987\\
    -2.90573913458994	0.556999999999987\\
    -2.90395357777312	0.557249999999987\\
    -2.90303676667158	0.557499999999987\\
    -2.8994635404642	0.557749999999987\\
    -2.89540763219848	0.557999999999987\\
    -2.89140494158109	0.558249999999987\\
    -2.89023251717178	0.558499999999987\\
    -2.88880768787189	0.558749999999987\\
    -2.87869390952685	0.558999999999987\\
    -2.87600503856945	0.559249999999987\\
    -2.87550982269804	0.559499999999987\\
    -2.86886476417674	0.559749999999987\\
    -2.86495007724721	0.559999999999987\\
    -2.85480783088189	0.560249999999987\\
    -2.85228630310736	0.560499999999987\\
    -2.84899974613849	0.560749999999987\\
    -2.83776132015395	0.560999999999987\\
    -2.83767293248485	0.561249999999987\\
    -2.82502473593981	0.561499999999987\\
    -2.8247829498592	0.561749999999987\\
    -2.81410492082277	0.561999999999987\\
    -2.80740376050398	0.562249999999987\\
    -2.80580161985106	0.562499999999987\\
    -2.80449561822173	0.562749999999987\\
    -2.79625581590906	0.562999999999988\\
    -2.79416944079065	0.563249999999988\\
    -2.79027047692896	0.563499999999988\\
    -2.78583582499542	0.563749999999988\\
    -2.78330903908748	0.563999999999988\\
    -2.78176270270851	0.564249999999987\\
    -2.77600665895702	0.564499999999988\\
    -2.7707587879605	0.564749999999988\\
    -2.77061256887495	0.564999999999988\\
    -2.7677557634633	0.565249999999988\\
    -2.76744005592188	0.565499999999988\\
    -2.76309797820911	0.565749999999988\\
    -2.76231263640749	0.565999999999988\\
    -2.75427351853563	0.566249999999988\\
    -2.75237560708501	0.566499999999988\\
    -2.75178809622714	0.566749999999988\\
    -2.7494935432856	0.566999999999988\\
    -2.74718753242431	0.567249999999988\\
    -2.74614608260369	0.567499999999988\\
    -2.74405919953349	0.567749999999988\\
    -2.73762063354434	0.567999999999988\\
    -2.73352174457493	0.568249999999988\\
    -2.73320486026988	0.568499999999988\\
    -2.73077844409461	0.568749999999988\\
    -2.72884586723983	0.568999999999988\\
    -2.72540723306078	0.569249999999988\\
    -2.72292855437419	0.569499999999988\\
    -2.72112387181457	0.569749999999988\\
    -2.71836449771987	0.569999999999988\\
    -2.71192104014368	0.570249999999988\\
    -2.71059435740162	0.570499999999988\\
    -2.708672113242	0.570749999999988\\
    -2.70618746626378	0.570999999999988\\
    -2.70500649547686	0.571249999999988\\
    -2.70119427974728	0.571499999999988\\
    -2.69194521454291	0.571749999999988\\
    -2.69072882785967	0.571999999999988\\
    -2.69027537971231	0.572249999999988\\
    -2.6769752614391	0.572499999999988\\
    -2.67582783770127	0.572749999999988\\
    -2.67491286778892	0.572999999999988\\
    -2.67387418269226	0.573249999999988\\
    -2.67307753427322	0.573499999999988\\
    -2.67055253025298	0.573749999999988\\
    -2.67040032012316	0.573999999999988\\
    -2.67016760939004	0.574249999999988\\
    -2.66192966878674	0.574499999999988\\
    -2.65745472489382	0.574749999999988\\
    -2.65505004689718	0.574999999999988\\
    -2.65332438983761	0.575249999999988\\
    -2.65280824270128	0.575499999999988\\
    -2.64917459927948	0.575749999999988\\
    -2.64819462692704	0.575999999999988\\
    -2.64767525801265	0.576249999999988\\
    -2.63831573434762	0.576499999999988\\
    -2.62932672761659	0.576749999999988\\
    -2.62917530515693	0.576999999999988\\
    -2.62851739714332	0.577249999999988\\
    -2.62268753078169	0.577499999999988\\
    -2.61775632809257	0.577749999999988\\
    -2.61616868777934	0.577999999999988\\
    -2.61515943352188	0.578249999999988\\
    -2.61371787079994	0.578499999999988\\
    -2.61314427525024	0.578749999999988\\
    -2.61137392996049	0.578999999999988\\
    -2.61123841531789	0.579249999999988\\
    -2.60499669189504	0.579499999999988\\
    -2.60270139841571	0.579749999999988\\
    -2.58961084952145	0.579999999999988\\
    -2.58614422103541	0.580249999999988\\
    -2.58543818343372	0.580499999999988\\
    -2.58450976513162	0.580749999999988\\
    -2.58119047797919	0.580999999999988\\
    -2.57832013806811	0.581249999999988\\
    -2.57807326486453	0.581499999999988\\
    -2.56514384589823	0.581749999999988\\
    -2.56489513945009	0.581999999999988\\
    -2.56416378522145	0.582249999999988\\
    -2.56277568129688	0.582499999999988\\
    -2.55947893056356	0.582749999999988\\
    -2.55687890968482	0.582999999999988\\
    -2.55639363948669	0.583249999999988\\
    -2.55319169832905	0.583499999999988\\
    -2.55207916945013	0.583749999999988\\
    -2.54976177332439	0.583999999999988\\
    -2.54809045542916	0.584249999999988\\
    -2.54644331060419	0.584499999999988\\
    -2.53950962092197	0.584749999999988\\
    -2.53895663063215	0.584999999999988\\
    -2.52910859972119	0.585249999999988\\
    -2.52728712269085	0.585499999999988\\
    -2.52493673028069	0.585749999999988\\
    -2.52466537827338	0.585999999999988\\
    -2.52058298433767	0.586249999999988\\
    -2.51850391350174	0.586499999999988\\
    -2.51848829080396	0.586749999999988\\
    -2.51526126518645	0.586999999999988\\
    -2.51134595033207	0.587249999999988\\
    -2.51094837115951	0.587499999999988\\
    -2.50789448183522	0.587749999999988\\
    -2.50385309802285	0.587999999999989\\
    -2.50309006509946	0.588249999999988\\
    -2.50126568398771	0.588499999999988\\
    -2.50100630643414	0.588749999999989\\
    -2.49616847478522	0.588999999999989\\
    -2.49440985538173	0.589249999999989\\
    -2.49409359652665	0.589499999999989\\
    -2.49043942480916	0.589749999999989\\
    -2.48839684570562	0.589999999999989\\
    -2.48401239534247	0.590249999999989\\
    -2.47975585340193	0.590499999999989\\
    -2.47658551334173	0.590749999999989\\
    -2.47439037010619	0.590999999999989\\
    -2.46885647461387	0.591249999999989\\
    -2.46044423107808	0.591499999999989\\
    -2.45881207842644	0.591749999999989\\
    -2.45607645336129	0.591999999999989\\
    -2.45581655307541	0.592249999999989\\
    -2.45550646075199	0.592499999999989\\
    -2.45514617133929	0.592749999999989\\
    -2.45111161877058	0.592999999999989\\
    -2.44691411505706	0.593249999999989\\
    -2.4417140634502	0.593499999999989\\
    -2.44083034887596	0.593749999999989\\
    -2.43954663674193	0.593999999999989\\
    -2.43856216161564	0.594249999999989\\
    -2.43527631741507	0.594499999999989\\
    -2.43197503722937	0.594749999999989\\
    -2.43030630482311	0.594999999999989\\
    -2.42961979911261	0.595249999999989\\
    -2.42818878911862	0.595499999999989\\
    -2.42581079459152	0.595749999999989\\
    -2.42208366400271	0.595999999999989\\
    -2.41894311016142	0.596249999999989\\
    -2.40915070023398	0.596499999999989\\
    -2.40837227993088	0.596749999999989\\
    -2.40725873894445	0.596999999999989\\
    -2.40086702629402	0.597249999999989\\
    -2.40031245791985	0.597499999999989\\
    -2.39810214252693	0.597749999999989\\
    -2.39768006521931	0.597999999999989\\
    -2.39584606644705	0.598249999999989\\
    -2.39419342241285	0.598499999999989\\
    -2.39398078892633	0.598749999999989\\
    -2.39300728740602	0.598999999999989\\
    -2.39090610542158	0.599249999999989\\
    -2.38996924378202	0.599499999999989\\
    -2.3831050839789	0.599749999999989\\
    -2.37975038877565	0.599999999999989\\
    -2.37397441382728	0.600249999999989\\
    -2.37346357343813	0.600499999999989\\
    -2.37219390714683	0.600749999999989\\
    -2.361471130675	0.600999999999989\\
    -2.35593813409528	0.601249999999989\\
    -2.35193127040791	0.601499999999989\\
    -2.35123059163228	0.601749999999989\\
    -2.34961390443738	0.601999999999989\\
    -2.34832808050915	0.602249999999989\\
    -2.34705723520584	0.602499999999989\\
    -2.33822546205438	0.602749999999989\\
    -2.33658981050235	0.602999999999989\\
    -2.33331005055141	0.603249999999989\\
    -2.32751337279456	0.603499999999989\\
    -2.32619181466094	0.603749999999989\\
    -2.32218041460087	0.603999999999989\\
    -2.32057384793875	0.604249999999989\\
    -2.32038839846457	0.604499999999989\\
    -2.31509544320772	0.604749999999989\\
    -2.31002392932183	0.604999999999989\\
    -2.30334845552277	0.605249999999989\\
    -2.29800765888944	0.605499999999989\\
    -2.29669331440905	0.605749999999989\\
    -2.29596634469455	0.605999999999989\\
    -2.28503435011263	0.606249999999989\\
    -2.28285281319231	0.606499999999989\\
    -2.28183855559575	0.606749999999989\\
    -2.28143175292894	0.60699999999999\\
    -2.28126002036468	0.60724999999999\\
    -2.28067992239811	0.607499999999989\\
    -2.27916080965208	0.60774999999999\\
    -2.27773536541093	0.60799999999999\\
    -2.26847571350067	0.60824999999999\\
    -2.26795290639513	0.60849999999999\\
    -2.26083857727219	0.60874999999999\\
    -2.25991218114564	0.60899999999999\\
    -2.25498795313304	0.60924999999999\\
    -2.24751665302501	0.60949999999999\\
    -2.24645102183806	0.60974999999999\\
    -2.24520060683188	0.60999999999999\\
    -2.24505961809316	0.61024999999999\\
    -2.24284106198557	0.61049999999999\\
    -2.24197342004661	0.61074999999999\\
    -2.23738552557399	0.61099999999999\\
    -2.23644527905344	0.61124999999999\\
    -2.23025000054764	0.611499999999989\\
    -2.22454131206229	0.61174999999999\\
    -2.22317887609289	0.61199999999999\\
    -2.22307825986631	0.61224999999999\\
    -2.22214040270167	0.61249999999999\\
    -2.21678873229679	0.61274999999999\\
    -2.21374308756137	0.61299999999999\\
    -2.2137423187212	0.61324999999999\\
    -2.21124478964565	0.613499999999989\\
    -2.20860504431254	0.61374999999999\\
    -2.19923527175738	0.61399999999999\\
    -2.19865310095636	0.61424999999999\\
    -2.19791070320457	0.61449999999999\\
    -2.1944944462313	0.61474999999999\\
    -2.19412462935756	0.61499999999999\\
    -2.18668432865127	0.61524999999999\\
    -2.14732813804552	0.61549999999999\\
    -2.1401764953452	0.61574999999999\\
    -2.13860010058908	0.61599999999999\\
    -2.13726840438257	0.61624999999999\\
    -2.13496732922253	0.61649999999999\\
    -2.13306199848519	0.61674999999999\\
    -2.13252840483175	0.61699999999999\\
    -2.12838270344047	0.61724999999999\\
    -2.11676659969868	0.61749999999999\\
    -2.11608133888283	0.61774999999999\\
    -2.11345947792536	0.61799999999999\\
    -2.11294496552781	0.61824999999999\\
    -2.10834495416753	0.61849999999999\\
    -2.10743354434748	0.61874999999999\\
    -2.10584769600134	0.61899999999999\\
    -2.1028510340782	0.61924999999999\\
    -2.10170641526438	0.61949999999999\\
    -2.0993934038604	0.61974999999999\\
    -2.09314181428369	0.61999999999999\\
    -2.09251946193874	0.62024999999999\\
    -2.0916594722519	0.62049999999999\\
    -2.08967277893848	0.62074999999999\\
    -2.08080851484643	0.62099999999999\\
    -2.07718897368174	0.62124999999999\\
    -2.07189988292979	0.62149999999999\\
    -2.07173516027918	0.62174999999999\\
    -2.07056015817825	0.62199999999999\\
    -2.07026736046698	0.62224999999999\\
    -2.0695419632356	0.62249999999999\\
    -2.05779186623529	0.62274999999999\\
    -2.05420089971543	0.62299999999999\\
    -2.05295171299348	0.62324999999999\\
    -2.0527006038711	0.62349999999999\\
    -2.05261768161326	0.62374999999999\\
    -2.05223122285265	0.62399999999999\\
    -2.0488916757626	0.62424999999999\\
    -2.03013964517138	0.62449999999999\\
    -2.02963540330324	0.62474999999999\\
    -2.02930523947496	0.62499999999999\\
    -2.02619830268928	0.62524999999999\\
    -2.02387036204511	0.62549999999999\\
    -2.02353136156378	0.62574999999999\\
    -2.02236045939382	0.62599999999999\\
    -2.01723485223471	0.62624999999999\\
    -2.01331710854213	0.62649999999999\\
    -2.01150848388043	0.62674999999999\\
    -2.00846084022824	0.62699999999999\\
    -2.00677312621914	0.62724999999999\\
    -2.00352496853913	0.62749999999999\\
    -2.00249233445223	0.62774999999999\\
    -2.00110324920815	0.62799999999999\\
    -1.99961954656175	0.62824999999999\\
    -1.99627838353192	0.62849999999999\\
    -1.99568493814014	0.62874999999999\\
    -1.9944853388871	0.62899999999999\\
    -1.98170994573906	0.62924999999999\\
    -1.97962237379516	0.62949999999999\\
    -1.97514607732937	0.62974999999999\\
    -1.97368111373331	0.62999999999999\\
    -1.9681402538747	0.63024999999999\\
    -1.96812367607057	0.63049999999999\\
    -1.95902432781693	0.63074999999999\\
    -1.95550889478433	0.63099999999999\\
    -1.95294814843251	0.63124999999999\\
    -1.94524664986686	0.63149999999999\\
    -1.94463411711073	0.63174999999999\\
    -1.940853566989	0.631999999999991\\
    -1.93827691180638	0.63224999999999\\
    -1.92967868718291	0.632499999999991\\
    -1.92740737531159	0.63274999999999\\
    -1.91832214738409	0.63299999999999\\
    -1.91198985906746	0.633249999999991\\
    -1.89857353948574	0.633499999999991\\
    -1.89497238427583	0.633749999999991\\
    -1.89454670858888	0.633999999999991\\
    -1.89295204235798	0.634249999999991\\
    -1.89236789980402	0.634499999999991\\
    -1.88310108781693	0.634749999999991\\
    -1.88084549869596	0.634999999999991\\
    -1.8782035912397	0.635249999999991\\
    -1.87539031329362	0.635499999999991\\
    -1.87052945210977	0.635749999999991\\
    -1.86615131470926	0.635999999999991\\
    -1.86039924638773	0.636249999999991\\
    -1.85421531420139	0.636499999999991\\
    -1.85206383794639	0.636749999999991\\
    -1.8475146950553	0.636999999999991\\
    -1.83384995182124	0.637249999999991\\
    -1.83307708660783	0.637499999999991\\
    -1.83054981148326	0.637749999999991\\
    -1.82856996885013	0.637999999999991\\
    -1.8274889306921	0.638249999999991\\
    -1.82591162468768	0.638499999999991\\
    -1.82568959428131	0.638749999999991\\
    -1.81662753527809	0.638999999999991\\
    -1.8126992498157	0.639249999999991\\
    -1.80461197638448	0.639499999999991\\
    -1.80416207645128	0.639749999999991\\
    -1.80025024798279	0.639999999999991\\
    -1.79767548730141	0.640249999999991\\
    -1.79705641004201	0.640499999999991\\
    -1.79656915936577	0.640749999999991\\
    -1.79525924574474	0.640999999999991\\
    -1.78710052095058	0.641249999999991\\
    -1.78264928122746	0.641499999999991\\
    -1.78026942605565	0.641749999999991\\
    -1.77955736519802	0.641999999999991\\
    -1.77860356977166	0.642249999999991\\
    -1.77827890268188	0.642499999999991\\
    -1.77760697518263	0.642749999999991\\
    -1.77729516508599	0.642999999999991\\
    -1.7701988767727	0.643249999999991\\
    -1.75623643019853	0.643499999999991\\
    -1.75435467170678	0.643749999999991\\
    -1.7516921040913	0.643999999999991\\
    -1.75110229455071	0.644249999999991\\
    -1.74361332878791	0.644499999999991\\
    -1.74151874081247	0.644749999999991\\
    -1.73952399845327	0.644999999999991\\
    -1.73858229349055	0.645249999999991\\
    -1.73773354519822	0.645499999999991\\
    -1.7346372673307	0.645749999999991\\
    -1.72447369647528	0.645999999999991\\
    -1.71896780386409	0.646249999999991\\
    -1.71518807526203	0.646499999999991\\
    -1.71247133985297	0.646749999999991\\
    -1.71029998064673	0.646999999999991\\
    -1.70985444895501	0.647249999999991\\
    -1.70734803957449	0.647499999999991\\
    -1.70206030252695	0.647749999999991\\
    -1.70137475680657	0.647999999999991\\
    -1.69362232437917	0.648249999999991\\
    -1.693276809852	0.648499999999991\\
    -1.69121158668493	0.648749999999991\\
    -1.69105057771383	0.648999999999991\\
    -1.67856477084985	0.649249999999991\\
    -1.67802978137387	0.649499999999991\\
    -1.67342695863246	0.649749999999991\\
    -1.66514824401546	0.649999999999991\\
    -1.66434663718951	0.650249999999991\\
    -1.65859719689557	0.650499999999991\\
    -1.65825936468157	0.650749999999991\\
    -1.65603377425266	0.650999999999991\\
    -1.65589256568605	0.651249999999991\\
    -1.65112042456312	0.651499999999991\\
    -1.6487485546103	0.651749999999991\\
    -1.64669146798451	0.651999999999991\\
    -1.64507930504908	0.652249999999991\\
    -1.63564836029828	0.652499999999991\\
    -1.63556410538945	0.652749999999991\\
    -1.63303610602524	0.652999999999991\\
    -1.6181684875345	0.653249999999991\\
    -1.61006802252602	0.653499999999991\\
    -1.60832567265626	0.653749999999991\\
    -1.60697439044784	0.653999999999991\\
    -1.60599711246189	0.654249999999991\\
    -1.60041047862156	0.654499999999991\\
    -1.59986690530551	0.654749999999991\\
    -1.59122215770525	0.654999999999991\\
    -1.57647576620144	0.655249999999991\\
    -1.5758262542892	0.655499999999991\\
    -1.57413023186222	0.655749999999991\\
    -1.56831779635844	0.655999999999991\\
    -1.56706209468045	0.656249999999991\\
    -1.56398227798674	0.656499999999991\\
    -1.55861635274304	0.656749999999991\\
    -1.55847284553161	0.656999999999991\\
    -1.55615333289297	0.657249999999991\\
    -1.54638810759974	0.657499999999991\\
    -1.54522692972056	0.657749999999991\\
    -1.54020479331285	0.657999999999991\\
    -1.53689626761119	0.658249999999991\\
    -1.53269260271069	0.658499999999991\\
    -1.52713664693013	0.658749999999991\\
    -1.52679570408098	0.658999999999991\\
    -1.52566024209889	0.659249999999991\\
    -1.52232920351054	0.659499999999991\\
    -1.52020943905971	0.659749999999991\\
    -1.51493610746557	0.659999999999991\\
    -1.51347353032571	0.660249999999991\\
    -1.5123488899053	0.660499999999991\\
    -1.50535851644391	0.660749999999992\\
    -1.50486913659276	0.660999999999991\\
    -1.50254713824948	0.661249999999991\\
    -1.49919876772915	0.661499999999992\\
    -1.49870989716298	0.661749999999992\\
    -1.48080504648774	0.661999999999991\\
    -1.46639145397559	0.662249999999992\\
    -1.45945851029811	0.662499999999992\\
    -1.45703773419043	0.662749999999992\\
    -1.45671258252453	0.662999999999991\\
    -1.44960646431739	0.663249999999991\\
    -1.4476513408285	0.663499999999992\\
    -1.44341175895289	0.663749999999992\\
    -1.44294335959908	0.663999999999992\\
    -1.43710269213664	0.664249999999992\\
    -1.43601651142402	0.664499999999992\\
    -1.43200407620563	0.664749999999992\\
    -1.43106444625047	0.664999999999992\\
    -1.42542553306948	0.665249999999992\\
    -1.42224373960878	0.665499999999992\\
    -1.4220713582797	0.665749999999992\\
    -1.41841211315396	0.665999999999992\\
    -1.41585934129821	0.666249999999992\\
    -1.40914716566269	0.666499999999992\\
    -1.40663546688577	0.666749999999992\\
    -1.40585257168269	0.666999999999992\\
    -1.4026968611946	0.667249999999992\\
    -1.39862741923151	0.667499999999992\\
    -1.39703841718803	0.667749999999992\\
    -1.39386800216288	0.667999999999992\\
    -1.3938612876058	0.668249999999992\\
    -1.39263915853319	0.668499999999992\\
    -1.39202131868483	0.668749999999992\\
    -1.39145968726236	0.668999999999992\\
    -1.3910029697694	0.669249999999992\\
    -1.38916076313182	0.669499999999992\\
    -1.38385043922488	0.669749999999992\\
    -1.38209843438189	0.669999999999992\\
    -1.38012756492034	0.670249999999992\\
    -1.37932817374073	0.670499999999992\\
    -1.37453713082647	0.670749999999992\\
    -1.37215920354964	0.670999999999992\\
    -1.35865244192417	0.671249999999992\\
    -1.35006638692475	0.671499999999992\\
    -1.34597668740879	0.671749999999992\\
    -1.34363036129992	0.671999999999992\\
    -1.33243995329298	0.672249999999992\\
    -1.32766475138623	0.672499999999992\\
    -1.32574165088191	0.672749999999992\\
    -1.32353234890472	0.672999999999992\\
    -1.31826023314478	0.673249999999992\\
    -1.31725504192674	0.673499999999992\\
    -1.31571150964524	0.673749999999992\\
    -1.31550331656475	0.673999999999992\\
    -1.31274474792186	0.674249999999992\\
    -1.3054512698237	0.674499999999992\\
    -1.30541568633312	0.674749999999992\\
    -1.29957139656006	0.674999999999992\\
    -1.29867612782943	0.675249999999992\\
    -1.29207344349942	0.675499999999992\\
    -1.28995553575864	0.675749999999992\\
    -1.28406685191456	0.675999999999992\\
    -1.27873696253347	0.676249999999992\\
    -1.27006511496415	0.676499999999992\\
    -1.26959993214097	0.676749999999992\\
    -1.26697253739729	0.676999999999992\\
    -1.25010375668309	0.677249999999992\\
    -1.24507783243334	0.677499999999992\\
    -1.22665702136721	0.677749999999992\\
    -1.22269215050803	0.677999999999992\\
    -1.21928222866513	0.678249999999992\\
    -1.21311663022098	0.678499999999992\\
    -1.21249805253431	0.678749999999992\\
    -1.21124109443801	0.678999999999992\\
    -1.20837402329303	0.679249999999992\\
    -1.1975654875743	0.679499999999992\\
    -1.19673935154868	0.679749999999992\\
    -1.19518972350435	0.679999999999992\\
    -1.19310058101044	0.680249999999992\\
    -1.19209656554969	0.680499999999992\\
    -1.18885915503816	0.680749999999992\\
    -1.18571673596114	0.680999999999992\\
    -1.18253379103147	0.681249999999992\\
    -1.17839238701256	0.681499999999992\\
    -1.17654001619796	0.681749999999992\\
    -1.175084143623	0.681999999999992\\
    -1.1730189114503	0.682249999999992\\
    -1.17275514095847	0.682499999999992\\
    -1.15290230859769	0.682749999999992\\
    -1.14832842161428	0.682999999999992\\
    -1.14621857385461	0.683249999999992\\
    -1.13966117684502	0.683499999999992\\
    -1.13834104682196	0.683749999999992\\
    -1.13161423720463	0.683999999999992\\
    -1.12977427285376	0.684249999999992\\
    -1.12457176575647	0.684499999999992\\
    -1.11397316656352	0.684749999999992\\
    -1.10608781924455	0.684999999999993\\
    -1.10424635515205	0.685249999999992\\
    -1.09607487256256	0.685499999999992\\
    -1.09387625374393	0.685749999999993\\
    -1.08550679276091	0.685999999999993\\
    -1.08380269941771	0.686249999999992\\
    -1.07891072835311	0.686499999999993\\
    -1.0781843952691	0.686749999999993\\
    -1.06368863501275	0.686999999999993\\
    -1.05876802066813	0.687249999999993\\
    -1.05738092033047	0.687499999999993\\
    -1.04579964023577	0.687749999999993\\
    -1.0411014886453	0.687999999999993\\
    -1.03641582964287	0.688249999999993\\
    -1.03603665812896	0.688499999999993\\
    -1.03595472022668	0.688749999999993\\
    -1.02572523745186	0.688999999999993\\
    -1.02244273622605	0.689249999999993\\
    -1.01193914516156	0.689499999999993\\
    -0.999234787793264	0.689749999999993\\
    -0.996765926966914	0.689999999999993\\
    -0.995483546685686	0.690249999999993\\
    -0.985892161943436	0.690499999999993\\
    -0.979372101312102	0.690749999999993\\
    -0.977581326557611	0.690999999999993\\
    -0.975820917177181	0.691249999999993\\
    -0.97238775187887	0.691499999999993\\
    -0.968815523689166	0.691749999999993\\
    -0.966631151880543	0.691999999999993\\
    -0.965576538870324	0.692249999999993\\
    -0.963380882817999	0.692499999999993\\
    -0.963075207315973	0.692749999999993\\
    -0.962602620689086	0.692999999999993\\
    -0.956453341604376	0.693249999999993\\
    -0.954584396658215	0.693499999999993\\
    -0.95269398019882	0.693749999999993\\
    -0.951835695112397	0.693999999999993\\
    -0.94357162130987	0.694249999999993\\
    -0.939084214885787	0.694499999999993\\
    -0.937726218905973	0.694749999999993\\
    -0.937003108292374	0.694999999999993\\
    -0.936880676089132	0.695249999999993\\
    -0.934133905333883	0.695499999999993\\
    -0.929242727206134	0.695749999999993\\
    -0.923252680003019	0.695999999999993\\
    -0.920688144438937	0.696249999999993\\
    -0.914006699963979	0.696499999999993\\
    -0.913851302824218	0.696749999999993\\
    -0.894128857354483	0.696999999999993\\
    -0.889919938072013	0.697249999999993\\
    -0.88507950755899	0.697499999999993\\
    -0.882927219035199	0.697749999999993\\
    -0.880002693739274	0.697999999999993\\
    -0.877500941303359	0.698249999999993\\
    -0.873385757002946	0.698499999999993\\
    -0.870596670137401	0.698749999999993\\
    -0.862301744948819	0.698999999999993\\
    -0.859853061436675	0.699249999999993\\
    -0.856790878655858	0.699499999999994\\
    -0.853737486396613	0.699749999999994\\
    -0.852729839052353	0.699999999999994\\
    -0.85114262307087	0.700249999999994\\
    -0.849038666143329	0.700499999999994\\
    -0.845041914809666	0.700749999999994\\
    -0.84367223111707	0.700999999999994\\
    -0.833278466469499	0.701249999999994\\
    -0.833239287113205	0.701499999999994\\
    -0.82050549452754	0.701749999999994\\
    -0.820457346368966	0.701999999999994\\
    -0.81641381803078	0.702249999999994\\
    -0.816296963679247	0.702499999999994\\
    -0.813820385561992	0.702749999999994\\
    -0.813075323746128	0.702999999999994\\
    -0.810613083297399	0.703249999999994\\
    -0.809161679375984	0.703499999999994\\
    -0.794783907822378	0.703749999999994\\
    -0.789399406918848	0.703999999999994\\
    -0.788616653366227	0.704249999999994\\
    -0.783410381961862	0.704499999999994\\
    -0.780485643841397	0.704749999999994\\
    -0.777568966878849	0.704999999999994\\
    -0.777471340865156	0.705249999999994\\
    -0.775317941100879	0.705499999999994\\
    -0.771214031142162	0.705749999999994\\
    -0.76864415826534	0.705999999999994\\
    -0.76557320895342	0.706249999999994\\
    -0.764401056682175	0.706499999999994\\
    -0.7571550968087	0.706749999999994\\
    -0.756901083556323	0.706999999999994\\
    -0.749122139703005	0.707249999999994\\
    -0.748018944508311	0.707499999999994\\
    -0.745485066686915	0.707749999999994\\
    -0.741862792223693	0.707999999999994\\
    -0.740544770949226	0.708249999999994\\
    -0.739875801189241	0.708499999999994\\
    -0.728500654425367	0.708749999999994\\
    -0.721543664704916	0.708999999999994\\
    -0.713208434141861	0.709249999999994\\
    -0.709337583730996	0.709499999999994\\
    -0.709103045774082	0.709749999999994\\
    -0.704342487847241	0.709999999999994\\
    -0.687463874199164	0.710249999999994\\
    -0.679325141050271	0.710499999999994\\
    -0.674562431969128	0.710749999999994\\
    -0.662352501231251	0.710999999999994\\
    -0.660282754617281	0.711249999999994\\
    -0.650595334597107	0.711499999999994\\
    -0.650241362054349	0.711749999999994\\
    -0.649589655353873	0.711999999999994\\
    -0.646147945817671	0.712249999999994\\
    -0.645219898173047	0.712499999999994\\
    -0.642962969249092	0.712749999999994\\
    -0.635944478407916	0.712999999999994\\
    -0.628170351315482	0.713249999999994\\
    -0.625711037288096	0.713499999999994\\
    -0.625513573346827	0.713749999999994\\
    -0.620090371722971	0.713999999999994\\
    -0.619567732870085	0.714249999999994\\
    -0.616713659114244	0.714499999999994\\
    -0.612864688758678	0.714749999999994\\
    -0.612519344726919	0.714999999999994\\
    -0.607003090724741	0.715249999999994\\
    -0.597746311092495	0.715499999999994\\
    -0.596337126161561	0.715749999999994\\
    -0.594006588782541	0.715999999999994\\
    -0.589909204790154	0.716249999999994\\
    -0.589654373234731	0.716499999999994\\
    -0.571051689967209	0.716749999999994\\
    -0.570525460150428	0.716999999999994\\
    -0.570428447681759	0.717249999999994\\
    -0.566594756020956	0.717499999999994\\
    -0.566452839799753	0.717749999999994\\
    -0.565791757268446	0.717999999999994\\
    -0.56569469700208	0.718249999999994\\
    -0.5635966737506	0.718499999999994\\
    -0.562471006777201	0.718749999999994\\
    -0.561514681628045	0.718999999999994\\
    -0.559314039611728	0.719249999999994\\
    -0.559292965250272	0.719499999999994\\
    -0.557133056329741	0.719749999999994\\
    -0.549008664160923	0.719999999999994\\
    -0.543542085602856	0.720249999999995\\
    -0.542738076795253	0.720499999999995\\
    -0.538856595729328	0.720749999999994\\
    -0.532003261874265	0.720999999999995\\
    -0.52873975968381	0.721249999999995\\
    -0.527945543793927	0.721499999999994\\
    -0.518021511766915	0.721749999999995\\
    -0.505412711965112	0.721999999999995\\
    -0.498755885282574	0.722249999999995\\
    -0.487428153209782	0.722499999999995\\
    -0.4819781989787	0.722749999999995\\
    -0.475090706296823	0.722999999999995\\
    -0.468460980361185	0.723249999999995\\
    -0.466931890026166	0.723499999999995\\
    -0.462364450474935	0.723749999999995\\
    -0.45564352970213	0.723999999999995\\
    -0.453873404623642	0.724249999999995\\
    -0.453548244273672	0.724499999999995\\
    -0.452013079921759	0.724749999999995\\
    -0.434987601123871	0.724999999999995\\
    -0.433973043469571	0.725249999999995\\
    -0.427711613669727	0.725499999999995\\
    -0.426301465265974	0.725749999999995\\
    -0.424721073812129	0.725999999999995\\
    -0.42369521382382	0.726249999999995\\
    -0.42030185093072	0.726499999999995\\
    -0.417673521511288	0.726749999999995\\
    -0.405266923795267	0.726999999999995\\
    -0.404665448990066	0.727249999999995\\
    -0.393577077405286	0.727499999999995\\
    -0.373715334909031	0.727749999999995\\
    -0.369574546487944	0.727999999999995\\
    -0.369500721209016	0.728249999999995\\
    -0.359547837086625	0.728499999999995\\
    -0.359358871581997	0.728749999999995\\
    -0.357401645225738	0.728999999999995\\
    -0.35168393820966	0.729249999999995\\
    -0.347629234108815	0.729499999999995\\
    -0.347384773812957	0.729749999999995\\
    -0.341232830348234	0.729999999999995\\
    -0.338438522050895	0.730249999999995\\
    -0.337336887155596	0.730499999999995\\
    -0.336239815379178	0.730749999999995\\
    -0.334248828025526	0.730999999999995\\
    -0.323297170226141	0.731249999999995\\
    -0.320002679047902	0.731499999999995\\
    -0.311309343910313	0.731749999999995\\
    -0.310011862951429	0.731999999999995\\
    -0.309988356257635	0.732249999999995\\
    -0.309607539864923	0.732499999999995\\
    -0.302627013686118	0.732749999999995\\
    -0.29960410072406	0.732999999999995\\
    -0.296288352002984	0.733249999999995\\
    -0.293516825567189	0.733499999999995\\
    -0.293481034445439	0.733749999999995\\
    -0.292088374545085	0.733999999999995\\
    -0.290556075991842	0.734249999999995\\
    -0.288519387630494	0.734499999999995\\
    -0.278047923963385	0.734749999999995\\
    -0.276506798010687	0.734999999999995\\
    -0.273226549002199	0.735249999999995\\
    -0.271063487394033	0.735499999999995\\
    -0.267023976454916	0.735749999999995\\
    -0.265507072628483	0.735999999999995\\
    -0.251440325547315	0.736249999999995\\
    -0.251206195522048	0.736499999999995\\
    -0.24939066822361	0.736749999999995\\
    -0.246554113448397	0.736999999999995\\
    -0.24602503611576	0.737249999999995\\
    -0.245563607901529	0.737499999999995\\
    -0.233415182921315	0.737749999999995\\
    -0.225829445179015	0.737999999999995\\
    -0.195992209415089	0.738249999999995\\
    -0.195628772027897	0.738499999999995\\
    -0.193848493503028	0.738749999999995\\
    -0.192911599124928	0.738999999999995\\
    -0.192436693820869	0.739249999999995\\
    -0.189090284979392	0.739499999999995\\
    -0.185938914022556	0.739749999999995\\
    -0.178994101494017	0.739999999999995\\
    -0.174041718697347	0.740249999999995\\
    -0.165059028300647	0.740499999999995\\
    -0.163542809959416	0.740749999999995\\
    -0.160409401919062	0.740999999999995\\
    -0.156646450443784	0.741249999999995\\
    -0.154402312432747	0.741499999999995\\
    -0.148843237739746	0.741749999999995\\
    -0.144346057701438	0.741999999999995\\
    -0.140344851305729	0.742249999999995\\
    -0.131748054034896	0.742499999999995\\
    -0.123205002160754	0.742749999999995\\
    -0.116541843146992	0.742999999999995\\
    -0.111693828594378	0.743249999999996\\
    -0.110114080654257	0.743499999999996\\
    -0.108029112108317	0.743749999999996\\
    -0.106427645332295	0.743999999999996\\
    -0.106277854396596	0.744249999999996\\
    -0.101602451072267	0.744499999999996\\
    -0.100422680880766	0.744749999999996\\
    -0.0988165995405421	0.744999999999996\\
    -0.0945216857292445	0.745249999999996\\
    -0.0939727306987012	0.745499999999996\\
    -0.0812852747718356	0.745749999999996\\
    -0.0781734221380695	0.745999999999996\\
    -0.0710009209853668	0.746249999999996\\
    -0.0675392204674352	0.746499999999996\\
    -0.0645396606615584	0.746749999999996\\
    -0.0602132125009688	0.746999999999996\\
    -0.0516858768208774	0.747249999999996\\
    -0.0509070904368501	0.747499999999996\\
    -0.0500461525443954	0.747749999999996\\
    -0.0453987699720627	0.747999999999996\\
    -0.0392850238168871	0.748249999999996\\
    -0.036610898545228	0.748499999999996\\
    -0.0285720256125741	0.748749999999996\\
    -0.0279201310835373	0.748999999999996\\
    -0.0188350553115862	0.749249999999996\\
    -0.0185628035544586	0.749499999999996\\
    -0.0134385013390867	0.749749999999996\\
    -0.0125354733258478	0.749999999999996\\
    -0.00314300879513859	0.750249999999996\\
    -0.00175764800454324	0.750499999999996\\
    0.00323127775844386	0.750749999999996\\
    0.00790700597204564	0.750999999999996\\
    0.0179215967649582	0.751249999999996\\
    0.0198167069593175	0.751499999999996\\
    0.0239471507198213	0.751749999999996\\
    0.0242488178451484	0.751999999999996\\
    0.0265695330372298	0.752249999999996\\
    0.0359533851355276	0.752499999999996\\
    0.0359631281400875	0.752749999999996\\
    0.0595984737680547	0.752999999999996\\
    0.0613839651446505	0.753249999999996\\
    0.0805790104961551	0.753499999999996\\
    0.0824211935005421	0.753749999999996\\
    0.0832684986241484	0.753999999999996\\
    0.0985756759611724	0.754249999999996\\
    0.106711244103265	0.754499999999996\\
    0.109598842832407	0.754749999999996\\
    0.11097767177806	0.754999999999996\\
    0.111062106193345	0.755249999999996\\
    0.116646208980967	0.755499999999996\\
    0.11874819104059	0.755749999999996\\
    0.133284769881635	0.755999999999996\\
    0.139787892953755	0.756249999999996\\
    0.139819895053608	0.756499999999996\\
    0.142093788207237	0.756749999999996\\
    0.149014725297431	0.756999999999996\\
    0.150375939072539	0.757249999999996\\
    0.167755624822244	0.757499999999996\\
    0.169424618755926	0.757749999999996\\
    0.174988168313461	0.757999999999996\\
    0.184083940430188	0.758249999999996\\
    0.192917857348583	0.758499999999996\\
    0.204312131382484	0.758749999999996\\
    0.210573330532566	0.758999999999996\\
    0.220153286429073	0.759249999999996\\
    0.221423110810917	0.759499999999996\\
    0.222818716611881	0.759749999999996\\
    0.250697762003381	0.759999999999996\\
    0.254850317715623	0.760249999999996\\
    0.255095900214614	0.760499999999996\\
    0.256354295201786	0.760749999999996\\
    0.264942671023125	0.760999999999996\\
    0.26698831700604	0.761249999999996\\
    0.268028757144689	0.761499999999996\\
    0.271669166549711	0.761749999999996\\
    0.275190122601361	0.761999999999996\\
    0.27607667335017	0.762249999999996\\
    0.277787602141891	0.762499999999996\\
    0.280673438685744	0.762749999999996\\
    0.285994899441604	0.762999999999996\\
    0.287686058371068	0.763249999999996\\
    0.291700222982028	0.763499999999996\\
    0.307987078094266	0.763749999999996\\
    0.308073720918628	0.763999999999996\\
    0.310123821812127	0.764249999999996\\
    0.310625267248044	0.764499999999996\\
    0.31097243669873	0.764749999999996\\
    0.311614206304793	0.764999999999996\\
    0.311844171372871	0.765249999999996\\
    0.321177053721605	0.765499999999996\\
    0.321623893854436	0.765749999999996\\
    0.325883179390963	0.765999999999996\\
    0.334930532480449	0.766249999999996\\
    0.335476931727246	0.766499999999996\\
    0.337461900827181	0.766749999999996\\
    0.341563691889856	0.766999999999996\\
    0.343452374210371	0.767249999999996\\
    0.35242376653948	0.767499999999996\\
    0.352438355891783	0.767749999999996\\
    0.360891220746652	0.767999999999996\\
    0.365685813206391	0.768249999999996\\
    0.380244983916157	0.768499999999996\\
    0.385894948764655	0.768749999999996\\
    0.386023669879185	0.768999999999996\\
    0.389441701396597	0.769249999999996\\
    0.391058230316191	0.769499999999996\\
    0.392569956442409	0.769749999999996\\
    0.398588843530175	0.769999999999996\\
    0.408087952668126	0.770249999999996\\
    0.411057628706991	0.770499999999996\\
    0.417551107185972	0.770749999999996\\
    0.424779578366499	0.770999999999996\\
    0.426573707952001	0.771249999999996\\
    0.426844376020189	0.771499999999996\\
    0.427568728223659	0.771749999999996\\
    0.436384821230816	0.771999999999996\\
    0.436506589293157	0.772249999999996\\
    0.437278836555784	0.772499999999996\\
    0.446038561929662	0.772749999999996\\
    0.466199139409878	0.772999999999996\\
    0.478092408507464	0.773249999999996\\
    0.483646492058942	0.773499999999996\\
    0.485807195516629	0.773749999999996\\
    0.48733955052751	0.773999999999996\\
    0.488589066428881	0.774249999999996\\
    0.490941642659097	0.774499999999996\\
    0.494934441036958	0.774749999999996\\
    0.4967938719666	0.774999999999996\\
    0.501650040396647	0.775249999999996\\
    0.505838226479105	0.775499999999996\\
    0.506314930258884	0.775749999999996\\
    0.507354254370595	0.775999999999996\\
    0.509356051331146	0.776249999999996\\
    0.51225648416372	0.776499999999996\\
    0.515083098383269	0.776749999999996\\
    0.528370964035233	0.776999999999996\\
    0.530396457450464	0.777249999999996\\
    0.532251771595072	0.777499999999996\\
    0.532512526780228	0.777749999999996\\
    0.532693368866719	0.777999999999996\\
    0.532707713422141	0.778249999999996\\
    0.544895755991003	0.778499999999996\\
    0.545583110465722	0.778749999999996\\
    0.560587970716068	0.778999999999996\\
    0.56552008657015	0.779249999999996\\
    0.568628706855698	0.779499999999996\\
    0.576788625953788	0.779749999999996\\
    0.581179968817069	0.779999999999996\\
    0.58199081846947	0.780249999999996\\
    0.587221481651816	0.780499999999996\\
    0.587507890349904	0.780749999999997\\
    0.587548585778171	0.780999999999996\\
    0.591262356003094	0.781249999999996\\
    0.594359939149968	0.781499999999997\\
    0.596683499923106	0.781749999999997\\
    0.5967891994887	0.781999999999996\\
    0.599128797954147	0.782249999999997\\
    0.602106042809722	0.782499999999997\\
    0.602925302011344	0.782749999999997\\
    0.608898433277958	0.782999999999996\\
    0.620377347246543	0.783249999999996\\
    0.623173272067639	0.783499999999997\\
    0.624137476412226	0.783749999999997\\
    0.634596151887819	0.783999999999997\\
    0.648174399619528	0.784249999999997\\
    0.659162046835246	0.784499999999997\\
    0.664337250028901	0.784749999999997\\
    0.66748249870352	0.784999999999997\\
    0.6700069928855	0.785249999999997\\
    0.675957471342108	0.785499999999997\\
    0.681502761760194	0.785749999999997\\
    0.683708319256452	0.785999999999997\\
    0.684342357418026	0.786249999999997\\
    0.687836789164576	0.786499999999997\\
    0.693117426328956	0.786749999999997\\
    0.698500857558768	0.786999999999997\\
    0.698971745931066	0.787249999999997\\
    0.709500627593509	0.787499999999997\\
    0.709681573772467	0.787749999999997\\
    0.721894382682528	0.787999999999997\\
    0.726589673791522	0.788249999999997\\
    0.728643738672449	0.788499999999997\\
    0.736111289329072	0.788749999999997\\
    0.749432141239797	0.788999999999997\\
    0.762346073634231	0.789249999999997\\
    0.772290491565109	0.789499999999997\\
    0.772903915651001	0.789749999999997\\
    0.774307742961527	0.789999999999997\\
    0.776126975006981	0.790249999999997\\
    0.778174398509358	0.790499999999997\\
    0.786102384869165	0.790749999999997\\
    0.792009104593734	0.790999999999997\\
    0.795101555589557	0.791249999999997\\
    0.797697824107994	0.791499999999997\\
    0.799164044038408	0.791749999999997\\
    0.80717441785178	0.791999999999997\\
    0.808881110797775	0.792249999999997\\
    0.811997190654738	0.792499999999997\\
    0.819251764117619	0.792749999999997\\
    0.822584105886577	0.792999999999997\\
    0.837985192334156	0.793249999999997\\
    0.840874132043332	0.793499999999997\\
    0.84287981472461	0.793749999999997\\
    0.847186829272424	0.793999999999997\\
    0.858158497313147	0.794249999999997\\
    0.86495546030516	0.794499999999997\\
    0.86732507107946	0.794749999999997\\
    0.86889682087686	0.794999999999997\\
    0.878540866633361	0.795249999999997\\
    0.886197467559553	0.795499999999997\\
    0.887134185723084	0.795749999999997\\
    0.893021311893849	0.795999999999997\\
    0.894012304673745	0.796249999999997\\
    0.901723701076343	0.796499999999997\\
    0.906029851739177	0.796749999999997\\
    0.907230053019953	0.796999999999997\\
    0.907521483609887	0.797249999999997\\
    0.90970269356387	0.797499999999997\\
    0.916379557073961	0.797749999999997\\
    0.921439626877331	0.797999999999997\\
    0.930434633330527	0.798249999999997\\
    0.931063618609818	0.798499999999997\\
    0.932474713447725	0.798749999999997\\
    0.940283805220533	0.798999999999997\\
    0.944152182223007	0.799249999999997\\
    0.952696237718923	0.799499999999997\\
    0.970435298995964	0.799749999999997\\
    0.984329880365369	0.799999999999997\\
    1.00427456999389	0.800249999999997\\
    1.00946415672051	0.800499999999997\\
    1.02502733042546	0.800749999999997\\
    1.02976891972447	0.800999999999997\\
    1.04824513046295	0.801249999999997\\
    1.04850451260711	0.801499999999997\\
    1.05168612204663	0.801749999999997\\
    1.05270354097348	0.801999999999997\\
    1.06847629314973	0.802249999999997\\
    1.06929599542148	0.802499999999997\\
    1.07318845572567	0.802749999999997\\
    1.07760264797167	0.802999999999997\\
    1.08148097335625	0.803249999999997\\
    1.08255764634276	0.803499999999997\\
    1.08746741921878	0.803749999999997\\
    1.08863188909203	0.803999999999997\\
    1.09295691314179	0.804249999999997\\
    1.09901188911652	0.804499999999997\\
    1.09906662568724	0.804749999999997\\
    1.09931755056091	0.804999999999997\\
    1.10809079624964	0.805249999999997\\
    1.11573266695881	0.805499999999997\\
    1.12159967742407	0.805749999999997\\
    1.13647371452321	0.805999999999997\\
    1.14694445864156	0.806249999999997\\
    1.16077422463691	0.806499999999997\\
    1.16176060041082	0.806749999999997\\
    1.16670645499877	0.806999999999997\\
    1.17505241657316	0.807249999999997\\
    1.17535108063654	0.807499999999997\\
    1.18401230819125	0.807749999999997\\
    1.18970432635856	0.807999999999997\\
    1.19305389069359	0.808249999999997\\
    1.20047222216727	0.808499999999997\\
    1.20614108921629	0.808749999999997\\
    1.20979789699338	0.808999999999997\\
    1.21649154809927	0.809249999999997\\
    1.21744328494818	0.809499999999997\\
    1.22399106347961	0.809749999999997\\
    1.22643047939369	0.809999999999997\\
    1.23239374401388	0.810249999999997\\
    1.23270067370195	0.810499999999997\\
    1.23275228710974	0.810749999999997\\
    1.23959720761857	0.810999999999997\\
    1.25015641000486	0.811249999999997\\
    1.25473958516427	0.811499999999997\\
    1.25524858630488	0.811749999999997\\
    1.25732227009625	0.811999999999997\\
    1.26113061761104	0.812249999999997\\
    1.26813278674741	0.812499999999997\\
    1.26826226688796	0.812749999999997\\
    1.27375538039762	0.812999999999997\\
    1.27614489443172	0.813249999999997\\
    1.27649504294439	0.813499999999997\\
    1.28054494981171	0.813749999999997\\
    1.28249573979371	0.813999999999997\\
    1.28751509766426	0.814249999999997\\
    1.28992548077468	0.814499999999997\\
    1.2901491019779	0.814749999999997\\
    1.29182834885245	0.814999999999997\\
    1.3068206304179	0.815249999999997\\
    1.32961279223796	0.815499999999997\\
    1.33085056856801	0.815749999999997\\
    1.33484761104681	0.815999999999997\\
    1.3368003990803	0.816249999999997\\
    1.34460581550784	0.816499999999997\\
    1.35605745354925	0.816749999999997\\
    1.36147084365532	0.816999999999997\\
    1.36332580097419	0.817249999999997\\
    1.36335527390947	0.817499999999997\\
    1.37016633398051	0.817749999999997\\
    1.37210077316789	0.817999999999997\\
    1.37630146773579	0.818249999999997\\
    1.38784909345797	0.818499999999997\\
    1.40580560917336	0.818749999999997\\
    1.42237044744999	0.818999999999997\\
    1.43788019016784	0.819249999999997\\
    1.43905874005627	0.819499999999997\\
    1.44221470964321	0.819749999999997\\
    1.45056728514025	0.819999999999997\\
    1.46628892443718	0.820249999999997\\
    1.47677858107266	0.820499999999997\\
    1.48130206268083	0.820749999999997\\
    1.49043938395449	0.820999999999997\\
    1.49477958409001	0.821249999999997\\
    1.50992534931661	0.821499999999997\\
    1.51045215355568	0.821749999999997\\
    1.51096601080387	0.821999999999997\\
    1.51656593615799	0.822249999999997\\
    1.5218797648233	0.822499999999997\\
    1.52309160506324	0.822749999999997\\
    1.52821440263651	0.822999999999997\\
    1.53289259022429	0.823249999999997\\
    1.53909649190346	0.823499999999997\\
    1.54321825966972	0.823749999999997\\
    1.55339048795437	0.823999999999997\\
    1.55522966996732	0.824249999999997\\
    1.55684878114457	0.824499999999997\\
    1.55867724005645	0.824749999999997\\
    1.5589384746457	0.824999999999997\\
    1.56623698744886	0.825249999999997\\
    1.56886626979906	0.825499999999997\\
    1.57016584272304	0.825749999999997\\
    1.5761217832604	0.825999999999997\\
    1.57708165681427	0.826249999999997\\
    1.58008218554375	0.826499999999997\\
    1.58100664705854	0.826749999999997\\
    1.58613582861481	0.826999999999997\\
    1.58825924040279	0.827249999999997\\
    1.59363532792948	0.827499999999997\\
    1.60328659559107	0.827749999999997\\
    1.62403051430822	0.827999999999997\\
    1.62807014975932	0.828249999999997\\
    1.63099291355808	0.828499999999997\\
    1.63172786914173	0.828749999999997\\
    1.64586582687813	0.828999999999997\\
    1.64798539524538	0.829249999999997\\
    1.64977098851506	0.829499999999997\\
    1.65896211660489	0.829749999999997\\
    1.66183399426421	0.829999999999997\\
    1.66224318210478	0.830249999999997\\
    1.66332374365933	0.830499999999997\\
    1.68193739211233	0.830749999999997\\
    1.68586461161328	0.830999999999997\\
    1.68614567516283	0.831249999999997\\
    1.68729754069393	0.831499999999997\\
    1.6873359766322	0.831749999999997\\
    1.70708711755493	0.831999999999997\\
    1.71749468409206	0.832249999999997\\
    1.72386310225293	0.832499999999997\\
    1.72529373523407	0.832749999999997\\
    1.72632955426977	0.832999999999997\\
    1.74286808851195	0.833249999999997\\
    1.74512037474473	0.833499999999997\\
    1.74818091017492	0.833749999999997\\
    1.76793161085865	0.833999999999997\\
    1.76793218893939	0.834249999999997\\
    1.77848281005539	0.834499999999997\\
    1.78056908148384	0.834749999999997\\
    1.78786530175845	0.834999999999997\\
    1.79680340742611	0.835249999999997\\
    1.8003086331333	0.835499999999997\\
    1.82948600177416	0.835749999999997\\
    1.83571290875669	0.835999999999997\\
    1.83953310635174	0.836249999999997\\
    1.85019038398049	0.836499999999997\\
    1.86071317343378	0.836749999999997\\
    1.866995215819	0.836999999999997\\
    1.86761142839808	0.837249999999997\\
    1.87728645252217	0.837499999999997\\
    1.87873916776709	0.837749999999997\\
    1.88596363711156	0.837999999999997\\
    1.88759468715035	0.838249999999997\\
    1.89836824029292	0.838499999999997\\
    1.91046038830574	0.838749999999997\\
    1.91176411585744	0.838999999999997\\
    1.91331414809704	0.839249999999997\\
    1.92406685863077	0.839499999999997\\
    1.93090655749566	0.839749999999997\\
    1.93214820921938	0.839999999999997\\
    1.93776650983149	0.840249999999997\\
    1.93914055774955	0.840499999999997\\
    1.94999229738519	0.840749999999997\\
    1.96777792299441	0.840999999999997\\
    1.97414764429159	0.841249999999997\\
    1.97444943114544	0.841499999999997\\
    1.97667832027077	0.841749999999997\\
    1.98141883428516	0.841999999999997\\
    1.99958775105019	0.842249999999997\\
    2.0022272836391	0.842499999999997\\
    2.00273966594687	0.842749999999997\\
    2.01608678898508	0.842999999999997\\
    2.02368320798353	0.843249999999997\\
    2.03162041716714	0.843499999999997\\
    2.05504151885726	0.843749999999997\\
    2.0553467812942	0.843999999999997\\
    2.05568056065963	0.844249999999997\\
    2.06362899850677	0.844499999999997\\
    2.07912567939765	0.844749999999997\\
    2.09248474675935	0.844999999999997\\
    2.09695775264836	0.845249999999997\\
    2.10666121281831	0.845499999999997\\
    2.1136537400119	0.845749999999997\\
    2.11427059426907	0.845999999999997\\
    2.1183565772002	0.846249999999997\\
    2.12011544202703	0.846499999999997\\
    2.12636340346233	0.846749999999997\\
    2.13240502521384	0.846999999999997\\
    2.14530449092098	0.847249999999997\\
    2.16011908064221	0.847499999999997\\
    2.16189735666933	0.847749999999997\\
    2.18320781108457	0.847999999999997\\
    2.18725020476724	0.848249999999997\\
    2.19167482298527	0.848499999999997\\
    2.2027322356118	0.848749999999997\\
    2.20438986344352	0.848999999999997\\
    2.21421860215213	0.849249999999997\\
    2.22088841617152	0.849499999999997\\
    2.22666624355549	0.849749999999997\\
    2.22877955557558	0.849999999999997\\
    2.22962692689993	0.850249999999997\\
    2.23053895092796	0.850499999999997\\
    2.23625970870917	0.850749999999997\\
    2.23910037588484	0.850999999999997\\
    2.24696848175022	0.851249999999997\\
    2.25177130622114	0.851499999999997\\
    2.26514790422189	0.851749999999997\\
    2.28705102403558	0.851999999999997\\
    2.2921441101079	0.852249999999997\\
    2.30014843072417	0.852499999999997\\
    2.30067999275357	0.852749999999997\\
    2.30169884167425	0.852999999999997\\
    2.30294200254732	0.853249999999997\\
    2.31353526541834	0.853499999999997\\
    2.31751867793235	0.853749999999997\\
    2.34023748180768	0.853999999999997\\
    2.34124355905259	0.854249999999997\\
    2.3432846554156	0.854499999999997\\
    2.34466857288482	0.854749999999997\\
    2.34936568083112	0.854999999999997\\
    2.35610951026961	0.855249999999997\\
    2.35674577350076	0.855499999999997\\
    2.38449695248575	0.855749999999997\\
    2.38800775877236	0.855999999999997\\
    2.38888961639642	0.856249999999997\\
    2.38917011094555	0.856499999999997\\
    2.39175736760259	0.856749999999997\\
    2.40048833891523	0.856999999999997\\
    2.41016134966775	0.857249999999997\\
    2.41562937002116	0.857499999999997\\
    2.41625251246728	0.857749999999997\\
    2.42745482752808	0.857999999999997\\
    2.43435313587342	0.858249999999997\\
    2.43570613098613	0.858499999999997\\
    2.43646572599142	0.858749999999997\\
    2.43931882609013	0.858999999999997\\
    2.4429487060787	0.859249999999997\\
    2.44379312126741	0.859499999999997\\
    2.44726993668638	0.859749999999997\\
    2.44916208480567	0.859999999999997\\
    2.44917871103936	0.860249999999997\\
    2.45043868292368	0.860499999999997\\
    2.45825359570413	0.860749999999997\\
    2.46061425047798	0.860999999999997\\
    2.46179353404112	0.861249999999997\\
    2.47484741238727	0.861499999999997\\
    2.47847972465972	0.861749999999997\\
    2.48235534112612	0.861999999999997\\
    2.4956283020067	0.862249999999997\\
    2.49643964443928	0.862499999999997\\
    2.50763629682759	0.862749999999997\\
    2.53559244059847	0.862999999999997\\
    2.53585558223314	0.863249999999997\\
    2.55116140105873	0.863499999999997\\
    2.55822177918154	0.863749999999997\\
    2.5638306251512	0.863999999999997\\
    2.56746976805378	0.864249999999997\\
    2.56800503640126	0.864499999999997\\
    2.57541367406661	0.864749999999997\\
    2.58027595245556	0.864999999999997\\
    2.58090530678202	0.865249999999997\\
    2.58121999726272	0.865499999999997\\
    2.59242252689676	0.865749999999997\\
    2.6011258353842	0.865999999999997\\
    2.60942297249423	0.866249999999997\\
    2.61164724722126	0.866499999999997\\
    2.61312326023254	0.866749999999997\\
    2.61912555316549	0.866999999999997\\
    2.62149560154858	0.867249999999997\\
    2.62758561292928	0.867499999999997\\
    2.62797921608416	0.867749999999997\\
    2.63731272693811	0.867999999999997\\
    2.64668034533779	0.868249999999997\\
    2.66348471181203	0.868499999999997\\
    2.67567481046767	0.868749999999997\\
    2.68038970814731	0.868999999999997\\
    2.6856732951507	0.869249999999997\\
    2.69239046587884	0.869499999999997\\
    2.70864439457117	0.869749999999997\\
    2.71270350405144	0.869999999999997\\
    2.71293490282152	0.870249999999997\\
    2.71417520550653	0.870499999999997\\
    2.71514635621259	0.870749999999997\\
    2.72088605061506	0.870999999999997\\
    2.73582394252777	0.871249999999997\\
    2.74495589011011	0.871499999999997\\
    2.74653551473795	0.871749999999997\\
    2.74804009421083	0.871999999999997\\
    2.7501085062046	0.872249999999997\\
    2.75509638937309	0.872499999999997\\
    2.75865879131983	0.872749999999997\\
    2.76492166408987	0.872999999999997\\
    2.82145260024036	0.873249999999997\\
    2.83833155761006	0.873499999999997\\
    2.89936870048848	0.873749999999997\\
    2.90854369251396	0.873999999999997\\
    2.91107196829108	0.874249999999997\\
    2.91485291143307	0.874499999999997\\
    2.91622904238918	0.874749999999997\\
    2.91630671141463	0.874999999999997\\
    2.92028971847841	0.875249999999997\\
    2.92780816581931	0.875499999999997\\
    2.94025636746245	0.875749999999997\\
    2.95464099042284	0.875999999999997\\
    2.95591883321725	0.876249999999997\\
    2.97234179758007	0.876499999999997\\
    2.98052623081733	0.876749999999997\\
    2.98101745553683	0.876999999999997\\
    2.99799593344536	0.877249999999997\\
    3.00246772618043	0.877499999999997\\
    3.00320500081127	0.877999999999997\\
    3.00783797094869	0.878249999999997\\
    3.00812460064954	0.878499999999997\\
    3.01441930194311	0.878749999999997\\
    3.01798173092075	0.878999999999997\\
    3.02869374007325	0.879249999999997\\
    3.03335960753133	0.879499999999997\\
    3.03435305647474	0.879749999999997\\
    3.05929296743996	0.879999999999997\\
    3.07173778920469	0.880249999999997\\
    3.07191800158879	0.880499999999997\\
    3.10885257534712	0.880749999999997\\
    3.1126594683612	0.880999999999997\\
    3.1147599257745	0.881249999999997\\
    3.11881761191022	0.881499999999997\\
    3.12298844319929	0.881749999999997\\
    3.13949032265233	0.881999999999997\\
    3.14564098161153	0.882249999999997\\
    3.14751228016872	0.882499999999997\\
    3.14790779222736	0.882749999999997\\
    3.14849388178254	0.882999999999997\\
    3.1534542220378	0.883249999999997\\
    3.15505091080584	0.883499999999997\\
    3.15750172930915	0.883749999999997\\
    3.15880073930298	0.883999999999997\\
    3.16682934111995	0.884249999999997\\
    3.18791335279355	0.884499999999997\\
    3.19546279432552	0.884749999999997\\
    3.219339772346	0.884999999999997\\
    3.23065899920974	0.885249999999997\\
    3.23621084480017	0.885499999999997\\
    3.24079372020914	0.885749999999997\\
    3.24482309895107	0.885999999999997\\
    3.2479569797037	0.886249999999997\\
    3.25366163138737	0.886499999999997\\
    3.25879657657888	0.886749999999997\\
    3.26231433702649	0.886999999999997\\
    3.27180512029625	0.887249999999997\\
    3.27314520894752	0.887499999999997\\
    3.27694261576652	0.887749999999997\\
    3.27834816874635	0.887999999999997\\
    3.2823452687611	0.888249999999997\\
    3.30176444760483	0.888499999999997\\
    3.30875210687217	0.888749999999997\\
    3.31805475683425	0.888999999999997\\
    3.31894894703001	0.889249999999997\\
    3.34069314630504	0.889499999999997\\
    3.34267136679978	0.889749999999997\\
    3.34719680844346	0.889999999999997\\
    3.35291114436805	0.890249999999997\\
    3.37666885889642	0.890499999999997\\
    3.37746728876114	0.890749999999997\\
    3.38005387098306	0.890999999999997\\
    3.38351798413795	0.891249999999997\\
    3.38432221232082	0.891499999999997\\
    3.39587054172762	0.891749999999997\\
    3.41146964421046	0.891999999999997\\
    3.42143979980617	0.892249999999997\\
    3.42599092139712	0.892499999999997\\
    3.44824976192651	0.892749999999997\\
    3.46315878048365	0.892999999999997\\
    3.48546503870201	0.893249999999997\\
    3.49025181209872	0.893499999999997\\
    3.49071206120786	0.893749999999997\\
    3.49322790248259	0.893999999999997\\
    3.50127021229807	0.894249999999997\\
    3.50664346900686	0.894499999999997\\
    3.52993462841531	0.894749999999997\\
    3.53951654664805	0.894999999999997\\
    3.54146522700811	0.895249999999997\\
    3.55223388034013	0.895499999999997\\
    3.56115002248562	0.895749999999997\\
    3.57741626285947	0.895999999999997\\
    3.58281754580923	0.896249999999997\\
    3.58681182159791	0.896499999999997\\
    3.59072926045479	0.896749999999997\\
    3.60904364453225	0.896999999999997\\
    3.62089645599831	0.897249999999997\\
    3.64768322476086	0.897499999999997\\
    3.68697866222549	0.897749999999997\\
    3.70212402096803	0.897999999999997\\
    3.71713878442963	0.898249999999997\\
    3.72032101216056	0.898499999999997\\
    3.72646947136435	0.898749999999997\\
    3.72806235402354	0.898999999999997\\
    3.74599568439219	0.899249999999997\\
    3.75732647334976	0.899499999999997\\
    3.75816512508571	0.899749999999997\\
    3.77150290433597	0.899999999999997\\
    3.80525455890013	0.900249999999997\\
    3.82424598609136	0.900499999999997\\
    3.83658019682438	0.900749999999997\\
    3.84828694407161	0.900999999999997\\
    3.86090541500103	0.901249999999997\\
    3.86651476566949	0.901499999999997\\
    3.86766554512168	0.901749999999997\\
    3.87008133748878	0.901999999999997\\
    3.87023346846406	0.902249999999997\\
    3.87452722392628	0.902499999999997\\
    3.8885537731175	0.902749999999997\\
    3.89766247039157	0.902999999999997\\
    3.90690928535405	0.903249999999997\\
    3.92093562232324	0.903499999999997\\
    3.92306987031732	0.903749999999997\\
    3.9312969973291	0.903999999999997\\
    3.93275164522403	0.904249999999997\\
    3.93613761554829	0.904499999999997\\
    3.93923114204205	0.904749999999997\\
    3.94575510865822	0.904999999999997\\
    3.98236096462591	0.905249999999997\\
    3.99572420779819	0.905499999999997\\
    4.00011313330141	0.905749999999998\\
    4.01224576336633	0.905999999999997\\
    4.0126067625816	0.906249999999997\\
    4.01480176770118	0.906499999999998\\
    4.02872419755568	0.906749999999998\\
    4.03387760334679	0.906999999999997\\
    4.04466641657834	0.907249999999998\\
    4.04985495231428	0.907499999999998\\
    4.06593491603755	0.907749999999998\\
    4.08787272929598	0.907999999999998\\
    4.12672740902499	0.908249999999998\\
    4.1308723915666	0.908499999999998\\
    4.14095325592084	0.908749999999998\\
    4.15054634824664	0.908999999999998\\
    4.16256549700755	0.909249999999998\\
    4.1667450433922	0.909499999999998\\
    4.17279536314708	0.909749999999998\\
    4.17969333375914	0.909999999999998\\
    4.18733564221911	0.910249999999998\\
    4.20604491234953	0.910499999999998\\
    4.21760515717596	0.910749999999998\\
    4.21989056989523	0.910999999999998\\
    4.22362980531565	0.911249999999998\\
    4.22476868974239	0.911499999999998\\
    4.22696038362948	0.911749999999998\\
    4.229039644154	0.911999999999998\\
    4.26237115485805	0.912249999999998\\
    4.26328284825702	0.912499999999998\\
    4.26409154403948	0.912749999999998\\
    4.26411158312694	0.912999999999998\\
    4.27423722640527	0.913249999999998\\
    4.31557260788507	0.913499999999998\\
    4.31627375565536	0.913749999999998\\
    4.31722280444654	0.913999999999998\\
    4.33725928643136	0.914249999999998\\
    4.34145532227945	0.914499999999998\\
    4.37136875019996	0.914749999999998\\
    4.37274860485933	0.914999999999998\\
    4.37908412837811	0.915249999999998\\
    4.38117928641228	0.915499999999998\\
    4.38971906094724	0.915749999999998\\
    4.40586558845771	0.915999999999998\\
    4.40665445838452	0.916249999999998\\
    4.41255901378899	0.916499999999998\\
    4.44080263706018	0.916749999999998\\
    4.45803041688608	0.916999999999998\\
    4.46784858735878	0.917249999999998\\
    4.4713015158585	0.917499999999998\\
    4.47342424125768	0.917749999999998\\
    4.48554553311158	0.917999999999998\\
    4.4906094820237	0.918249999999998\\
    4.496967598335	0.918499999999998\\
    4.50441118526358	0.918749999999998\\
    4.51892150497574	0.918999999999998\\
    4.52001188354737	0.919249999999998\\
    4.545045531704	0.919499999999998\\
    4.54747789666908	0.919749999999998\\
    4.55171123236799	0.919999999999998\\
    4.56489392727046	0.920249999999998\\
    4.56866575070358	0.920499999999998\\
    4.57645308227412	0.920749999999998\\
    4.57890756049159	0.920999999999998\\
    4.58773656796734	0.921249999999998\\
    4.58843447824515	0.921499999999998\\
    4.59061337443232	0.921749999999998\\
    4.59411567121158	0.921999999999998\\
    4.63074698979498	0.922249999999998\\
    4.63542408803844	0.922499999999998\\
    4.66324294001918	0.922749999999998\\
    4.66892109364116	0.922999999999998\\
    4.6776540452854	0.923249999999998\\
    4.68004847476612	0.923499999999998\\
    4.69794944111451	0.923749999999998\\
    4.71057235657044	0.923999999999998\\
    4.72613506281013	0.924249999999998\\
    4.74106977356538	0.924499999999998\\
    4.75310987594899	0.924749999999998\\
    4.7542147693632	0.924999999999998\\
    4.76080544445	0.925249999999998\\
    4.76190645360462	0.925499999999998\\
    4.77933429068354	0.925749999999998\\
    4.78771260979703	0.925999999999998\\
    4.84415201626401	0.926249999999998\\
    4.84963907108254	0.926499999999998\\
    4.85360851479242	0.926749999999998\\
    4.88298412392653	0.926999999999998\\
    4.8861669248463	0.927249999999998\\
    4.89247805051626	0.927499999999998\\
    4.89634031522758	0.927749999999998\\
    4.89938117204336	0.927999999999998\\
    4.90105322133561	0.928249999999998\\
    4.90684078915535	0.928499999999998\\
    4.90742119635379	0.928749999999998\\
    4.91709268404328	0.928999999999998\\
    4.91817680789355	0.929249999999998\\
    4.92049499445704	0.929499999999998\\
    4.93245623226937	0.929749999999998\\
    4.9389358072684	0.929999999999998\\
    4.94608682602685	0.930249999999998\\
    4.94849383562739	0.930499999999998\\
    4.96426010745969	0.930749999999998\\
    4.96774047671515	0.930999999999998\\
    4.97863841075511	0.931249999999998\\
    4.98085044568708	0.931499999999998\\
    4.99162494016872	0.931749999999998\\
    5.01213092857029	0.931999999999998\\
    5.01337209834981	0.932249999999998\\
    5.01433023945629	0.932499999999998\\
    5.02243924271935	0.932749999999998\\
    5.025908071686	0.932999999999998\\
    5.02600414556316	0.933249999999998\\
    5.03098154740663	0.933499999999998\\
    5.03252869890335	0.933749999999998\\
    5.0330627923338	0.933999999999998\\
    5.03544475275972	0.934249999999998\\
    5.05362187339737	0.934499999999998\\
    5.05811881331783	0.934749999999998\\
    5.06535031509763	0.934999999999998\\
    5.06863937288009	0.935249999999998\\
    5.08905916970689	0.935499999999998\\
    5.1223438344024	0.935749999999998\\
    5.14450931788637	0.935999999999998\\
    5.15240250055304	0.936249999999998\\
    5.17399429124704	0.936499999999998\\
    5.17709866775754	0.936749999999998\\
    5.18919423535331	0.936999999999998\\
    5.19781196805741	0.937249999999998\\
    5.20946009498578	0.937499999999998\\
    5.21071905138959	0.937749999999998\\
    5.22640674257865	0.937999999999998\\
    5.23278946624714	0.938249999999998\\
    5.25677464015341	0.938499999999998\\
    5.2617590078453	0.938749999999998\\
    5.267037912617	0.938999999999998\\
    5.27909801255789	0.939249999999998\\
    5.29244114007732	0.939499999999998\\
    5.30837710246326	0.939749999999998\\
    5.31243726533277	0.939999999999998\\
    5.32098316468268	0.940249999999998\\
    5.35505181939142	0.940499999999998\\
    5.37981642025727	0.940749999999998\\
    5.38518089586595	0.940999999999998\\
    5.39709202372133	0.941249999999998\\
    5.4174193961246	0.941499999999998\\
    5.43038352631283	0.941749999999998\\
    5.432164434667	0.941999999999998\\
    5.43827047719195	0.942249999999998\\
    5.43988507218654	0.942499999999998\\
    5.46365933153894	0.942749999999998\\
    5.48948445401998	0.942999999999998\\
    5.49173284040779	0.943249999999998\\
    5.5118232773588	0.943499999999998\\
    5.51290574870554	0.943749999999998\\
    5.54304853075734	0.943999999999998\\
    5.54590172167812	0.944249999999998\\
    5.5489101423796	0.944499999999998\\
    5.5498045318558	0.944749999999998\\
    5.5867047958144	0.944999999999999\\
    5.59042587030999	0.945249999999998\\
    5.60983433024581	0.945499999999998\\
    5.64198116060179	0.945749999999999\\
    5.65750875977103	0.945999999999999\\
    5.67275673868412	0.946249999999998\\
    5.6983085561253	0.946499999999999\\
    5.73639926667401	0.946749999999999\\
    5.73933181332805	0.946999999999999\\
    5.74085560968046	0.947249999999998\\
    5.75092451175287	0.947499999999999\\
    5.78529870755947	0.947749999999999\\
    5.7857307735289	0.947999999999999\\
    5.79797179865816	0.948249999999999\\
    5.83123481735382	0.948499999999999\\
    5.84656079836395	0.948749999999999\\
    5.84705856607347	0.948999999999999\\
    5.87703476102704	0.949249999999999\\
    5.89542290322762	0.949499999999999\\
    5.90651578802452	0.949749999999999\\
    5.9143757265279	0.949999999999999\\
    5.95526104393019	0.950249999999999\\
    5.95986173025075	0.950499999999999\\
    5.96550286109263	0.950749999999999\\
    5.97096767163667	0.950999999999999\\
    5.97507200523649	0.951249999999999\\
    5.97694876619926	0.951499999999999\\
    5.99392030560893	0.951749999999999\\
    6.00178144675249	0.951999999999999\\
    6.00813935157823	0.952249999999999\\
    6.01421197322844	0.952499999999999\\
    6.01538197514537	0.952749999999999\\
    6.03931334014367	0.952999999999999\\
    6.04176312197479	0.953249999999999\\
    6.12831813182632	0.953499999999999\\
    6.12832529346233	0.953749999999999\\
    6.14494352270899	0.953999999999999\\
    6.14961758456908	0.954249999999999\\
    6.15182349368378	0.954499999999999\\
    6.15875129331503	0.954749999999999\\
    6.18671041034515	0.954999999999999\\
    6.19341787567714	0.955249999999999\\
    6.1969386644145	0.955499999999999\\
    6.20986606808581	0.955749999999999\\
    6.21053354764708	0.955999999999999\\
    6.22680048052762	0.956249999999999\\
    6.23884061237111	0.956499999999999\\
    6.27165300500273	0.956749999999999\\
    6.29471187545159	0.956999999999999\\
    6.33816691235884	0.957249999999999\\
    6.36302684546042	0.957499999999999\\
    6.36756097787919	0.957749999999999\\
    6.37855591132361	0.957999999999999\\
    6.40708471249515	0.958249999999999\\
    6.42132188473751	0.958499999999999\\
    6.43121915633918	0.958749999999999\\
    6.43971967010264	0.958999999999999\\
    6.47683410697961	0.959249999999999\\
    6.49742005592963	0.959499999999999\\
    6.5111604207363	0.959749999999999\\
    6.52065957835967	0.959999999999999\\
    6.55440918717405	0.960249999999999\\
    6.61672203025927	0.960499999999999\\
    6.61698364031856	0.960749999999999\\
    6.6271784897443	0.960999999999999\\
    6.65500482714097	0.961249999999999\\
    6.66846133674604	0.961499999999999\\
    6.69967740581715	0.961749999999999\\
    6.71419073197384	0.961999999999999\\
    6.74971825618493	0.962249999999999\\
    6.7520200185495	0.962499999999999\\
    6.77690823962307	0.962749999999999\\
    6.81304455303089	0.962999999999999\\
    6.82497881519833	0.963249999999999\\
    6.88493342995961	0.963499999999999\\
    6.88737169647694	0.963749999999999\\
    6.90111550918673	0.963999999999999\\
    6.92590401416393	0.964249999999999\\
    6.94848220391818	0.964499999999999\\
    6.98504956532429	0.964749999999999\\
    6.98688140136107	0.964999999999999\\
    6.98764948645574	0.965249999999999\\
    7.0361726488423	0.965499999999999\\
    7.07115479836078	0.965749999999999\\
    7.07830197208721	0.965999999999999\\
    7.10899648329591	0.966249999999999\\
    7.13714949294282	0.966499999999999\\
    7.1478687032817	0.966749999999999\\
    7.16593165869261	0.966999999999999\\
    7.1772799408072	0.967249999999999\\
    7.17988860667218	0.967499999999999\\
    7.18197920383919	0.967749999999999\\
    7.20217512947885	0.967999999999999\\
    7.20701522865848	0.968249999999999\\
    7.27017415876201	0.968499999999999\\
    7.291534741175	0.968749999999999\\
    7.29341827425983	0.968999999999999\\
    7.29940328035217	0.969249999999999\\
    7.34222781583785	0.969499999999999\\
    7.3432180247441	0.969749999999999\\
    7.35782849358132	0.969999999999999\\
    7.37736032401475	0.970249999999999\\
    7.39328209866484	0.970499999999999\\
    7.42687335651946	0.970749999999999\\
    7.43203353883242	0.970999999999999\\
    7.49929649647714	0.971249999999999\\
    7.51212241237364	0.971499999999999\\
    7.52455343055745	0.971749999999999\\
    7.53038227835387	0.971999999999999\\
    7.53858465925049	0.972249999999999\\
    7.54757632585218	0.972499999999999\\
    7.57652849858919	0.972749999999999\\
    7.59295352002588	0.972999999999999\\
    7.60461216913698	0.973249999999999\\
    7.60732240445684	0.973499999999999\\
    7.60739075601217	0.973749999999999\\
    7.63981897002534	0.973999999999999\\
    7.65718404733705	0.974249999999999\\
    7.65990561210291	0.974499999999999\\
    7.66800366948958	0.974749999999999\\
    7.67373504886173	0.974999999999999\\
    7.67500396157521	0.975249999999999\\
    7.68528951931559	0.975499999999999\\
    7.69328940293911	0.975749999999999\\
    7.75056611775221	0.975999999999999\\
    7.75630719561669	0.976249999999999\\
    7.75988532267693	0.976499999999999\\
    7.76769544538011	0.976749999999999\\
    7.81332336282927	0.976999999999999\\
    7.82194766783935	0.977249999999999\\
    7.82454723107973	0.977499999999999\\
    7.8405421035726	0.977749999999999\\
    7.84286936761173	0.977999999999999\\
    7.85198121059899	0.978249999999999\\
    7.88311966862838	0.978499999999999\\
    7.89296902659799	0.978749999999999\\
    7.91875993161843	0.978999999999999\\
    7.91965979227457	0.979249999999999\\
    7.91985853144241	0.979499999999999\\
    7.94764818639677	0.979749999999999\\
    7.96729071780389	0.979999999999999\\
    7.98936563502884	0.98025\\
    8.02022874184057	0.980499999999999\\
    8.03900538570204	0.980749999999999\\
    8.13338187397574	0.981\\
    8.19956439087443	0.98125\\
    8.21071883430463	0.981499999999999\\
    8.24122558475844	0.981749999999999\\
    8.25729136417864	0.982\\
    8.27289792384766	0.98225\\
    8.28391085220562	0.982499999999999\\
    8.28616744553218	0.98275\\
    8.29946383349093	0.983\\
    8.30730741694206	0.98325\\
    8.31642624496012	0.9835\\
    8.34021220368573	0.98375\\
    8.36285548672346	0.984\\
    8.41029906729485	0.98425\\
    8.43091275056382	0.9845\\
    8.44204680100358	0.98475\\
    8.45613972386592	0.985\\
    8.48718877358593	0.98525\\
    8.52180745409318	0.9855\\
    8.5268799784504	0.98575\\
    8.53144705829795	0.986\\
    8.56091423940708	0.98625\\
    8.60742165877928	0.9865\\
    8.62789045670294	0.98675\\
    8.65986632694456	0.987\\
    8.67099635644316	0.98725\\
    8.71486402446008	0.9875\\
    8.72245419944561	0.98775\\
    8.7312482334533	0.988\\
    8.73834660080347	0.98825\\
    8.78406323823236	0.9885\\
    8.86604671007757	0.98875\\
    8.89011322621991	0.989\\
    8.89027127192952	0.98925\\
    8.94661238828865	0.9895\\
    8.96619716905053	0.98975\\
    9.03544788862035	0.99\\
    9.04435577293977	0.99025\\
    9.04914652360628	0.9905\\
    9.07087550164733	0.99075\\
    9.11281696064459	0.991\\
    9.1378238350688	0.99125\\
    9.14282435585454	0.9915\\
    9.15730602868734	0.99175\\
    9.19703536321848	0.992\\
    9.21662492246412	0.99225\\
    9.25351853295291	0.9925\\
    9.26515222117025	0.99275\\
    9.29470171131823	0.993\\
    9.32964647863249	0.99325\\
    9.35404428738237	0.9935\\
    9.358917782251	0.99375\\
    9.36242183218348	0.994\\
    9.40315144779953	0.99425\\
    9.42328009456695	0.9945\\
    9.44820158356607	0.99475\\
    9.47716337862812	0.995\\
    9.50233271345208	0.99525\\
    9.5396122883845	0.9955\\
    9.5678712262874	0.99575\\
    9.60631655549996	0.996\\
    9.63347385479609	0.99625\\
    9.65409949808674	0.9965\\
    9.66770274792547	0.99675\\
    9.66855309786433	0.997\\
    9.67393529062242	0.99725\\
    9.72276024604343	0.9975\\
    9.73256586131868	0.99775\\
    9.74407904813978	0.998\\
    9.76890494715656	0.99825\\
    9.8110395573905	0.9985\\
    9.82180095200908	0.99875\\
    9.83138769022386	0.999\\
    9.86740857284256	0.99925\\
    9.91711565312572	0.9995\\
    9.92506022004998	0.99975\\
    9.94631035567372	1\\
};
\addlegendentry{MRT+MRC}

\addplot [color=uclaviolet, line width=2.0pt]
  table[row sep=crcr]{%
-12.6522540644409	0\\
-12.6522540644409	0.001\\
-12.5773307836075	0.002\\
-11.2588640284447	0.003\\
-10.4748299022943	0.004\\
-10.2221790780185	0.005\\
-9.96007962759527	0.00600000000000001\\
-9.5374530433762	0.00700000000000001\\
-9.27543873293391	0.00800000000000001\\
-8.88654232235957	0.00900000000000001\\
-8.59536286646803	0.01\\
-8.40225169509735	0.011\\
-8.25753850879179	0.012\\
-8.20004549850878	0.013\\
-8.13663683970316	0.014\\
-8.00424431680283	0.015\\
-8.00244173666907	0.016\\
-7.97526373356432	0.017\\
-7.94949537326582	0.018\\
-7.33086218093715	0.019\\
-7.29536623773377	0.02\\
-7.17168018239409	0.021\\
-7.08458491261239	0.022\\
-6.97616096791073	0.023\\
-6.96884690232279	0.024\\
-6.96825883029186	0.025\\
-6.92017041972827	0.026\\
-6.84448799067398	0.027\\
-6.81423770658442	0.028\\
-6.76174813276719	0.029\\
-6.66987616295545	0.03\\
-6.62827736076778	0.031\\
-6.61689674310894	0.032\\
-6.57816887634072	0.033\\
-6.46392455107348	0.034\\
-6.37728894607775	0.035\\
-6.33690620380685	0.036\\
-6.10798685679514	0.037\\
-5.93321983824862	0.038\\
-5.64256869002288	0.039\\
-5.5671843481444	0.04\\
-5.31337415373895	0.041\\
-5.21115589098	0.042\\
-5.07321598009849	0.043\\
-4.9584078210833	0.044\\
-4.90098591263976	0.045\\
-4.82870255445971	0.046\\
-4.81517814071707	0.047\\
-4.75438758996916	0.048\\
-4.65174304721245	0.049\\
-4.61687239531819	0.05\\
-4.60775351574979	0.051\\
-4.59576059435993	0.052\\
-4.46804106430417	0.053\\
-4.43060190075796	0.054\\
-4.31540450636913	0.055\\
-4.29007237433264	0.056\\
-4.25947991202595	0.0570000000000001\\
-4.2394509025847	0.0580000000000001\\
-4.13473586782623	0.0590000000000001\\
-3.79521654678206	0.0600000000000001\\
-3.68493513460389	0.0610000000000001\\
-3.67346814879781	0.0620000000000001\\
-3.65994913240171	0.0630000000000001\\
-3.49072378738252	0.0640000000000001\\
-3.45527708449206	0.0650000000000001\\
-3.38682497256502	0.0660000000000001\\
-3.27263924501516	0.0670000000000001\\
-3.04310160166398	0.0680000000000001\\
-3.02821655030841	0.0690000000000001\\
-3.0054697922126	0.0700000000000001\\
-2.93267361066618	0.0710000000000001\\
-2.86440434333664	0.0720000000000001\\
-2.82308464940119	0.0730000000000001\\
-2.71936578430067	0.0740000000000001\\
-2.69352122565227	0.0750000000000001\\
-2.60484297983768	0.0760000000000001\\
-2.45158728961734	0.0770000000000001\\
-2.40079513680764	0.0780000000000001\\
-2.2876425623872	0.0790000000000001\\
-2.28484101053053	0.0800000000000001\\
-2.26926720311881	0.0810000000000001\\
-2.20652919658073	0.0820000000000001\\
-2.07589503133373	0.0830000000000001\\
-1.92661406637693	0.0840000000000001\\
-1.92538877942825	0.0850000000000001\\
-1.75126348811666	0.0860000000000001\\
-1.74388548098174	0.0870000000000001\\
-1.69789711433034	0.0880000000000001\\
-1.63743595233335	0.0890000000000001\\
-1.62747433596912	0.0900000000000001\\
-1.58385239549667	0.0910000000000001\\
-1.56207425644246	0.0920000000000001\\
-1.56127133449054	0.0930000000000001\\
-1.548178818347	0.0940000000000001\\
-1.4737624383125	0.0950000000000001\\
-1.4175064665383	0.0960000000000001\\
-1.26848277422953	0.0970000000000001\\
-1.18583321078021	0.0980000000000001\\
-1.12495257674269	0.0990000000000001\\
-1.09048271787184	0.1\\
-1.08919129539184	0.101\\
-0.927448783493518	0.102\\
-0.920173963801847	0.103\\
-0.901640253727763	0.104\\
-0.876874580723205	0.105\\
-0.865771613970278	0.106\\
-0.827041415139343	0.107\\
-0.739914143278014	0.108\\
-0.717317965939723	0.109\\
-0.595408041292999	0.11\\
-0.493210327510691	0.111\\
-0.470745967453025	0.112\\
-0.464645145857162	0.113\\
-0.402759722917409	0.114\\
-0.376501174905743	0.115\\
-0.368376056789161	0.116\\
-0.307846274177541	0.117\\
-0.288510809763098	0.118\\
-0.272055415612328	0.119\\
-0.234337474166835	0.12\\
-0.205419698552659	0.121\\
-0.178726240632389	0.122\\
0.0830494786888108	0.123\\
0.0952539108840776	0.124\\
0.175567217388834	0.125\\
0.18520358823659	0.126\\
0.246444888202797	0.127\\
0.371904660097513	0.128\\
0.425808222935404	0.129\\
0.440300043716704	0.13\\
0.456743013894678	0.131\\
0.521461976526888	0.132\\
0.591217076010071	0.133\\
0.61813410000753	0.134\\
0.75034120249564	0.135\\
0.78209341168111	0.136\\
0.821404703832605	0.137\\
0.82580416423042	0.138\\
0.833025242007391	0.139\\
0.923726105067141	0.14\\
0.945680945529253	0.141\\
0.950250839007596	0.142\\
0.985584859949291	0.143\\
1.0004187096997	0.144\\
1.01650879014809	0.145\\
1.04080735864571	0.146\\
1.09604207996477	0.147\\
1.15121812064272	0.148\\
1.16071863498761	0.149\\
1.16386783635286	0.15\\
1.16693375812005	0.151\\
1.17456004176194	0.152\\
1.31347624923151	0.153\\
1.39166968768919	0.154\\
1.41271324139679	0.155\\
1.46017300400728	0.156\\
1.51331901447734	0.157\\
1.52262329914442	0.158\\
1.53378689151396	0.159\\
1.56168158838951	0.16\\
1.57986261108656	0.161\\
1.58716372981267	0.162\\
1.58814803455651	0.163\\
1.58942718197475	0.164\\
1.62303585931273	0.165\\
1.62822989708636	0.166\\
1.66982013868098	0.167\\
1.69763547767111	0.168\\
1.73577825672152	0.169\\
1.7762488161498	0.17\\
1.778555020668	0.171\\
1.8083938558297	0.172\\
1.8201174191526	0.173\\
1.83148690211807	0.174\\
1.83195283923088	0.175\\
1.85340380971604	0.176\\
1.87312085869569	0.177\\
1.96507651297535	0.178\\
1.97433581071261	0.179\\
2.01402919319419	0.18\\
2.03299213777125	0.181\\
2.08506071827575	0.182\\
2.09999103711906	0.183\\
2.12896713667662	0.184\\
2.17015962920293	0.185\\
2.22324484861901	0.186\\
2.22584282349488	0.187\\
2.24411242146211	0.188\\
2.24527989053918	0.189\\
2.25351404036962	0.19\\
2.28260219787015	0.191\\
2.3162393765767	0.192\\
2.33844298444421	0.193\\
2.36644024686463	0.194\\
2.40828584731388	0.195\\
2.41166835748271	0.196\\
2.4458208336247	0.197\\
2.44759036931137	0.198\\
2.50467688583263	0.199\\
2.50649957612325	0.2\\
2.51366847374189	0.201\\
2.51537427647565	0.202\\
2.52519527130399	0.203\\
2.52986250091557	0.204\\
2.58209392356521	0.205\\
2.60724009441502	0.206\\
2.61963952972	0.207\\
2.67517401448582	0.208\\
2.68337919648661	0.209\\
2.694841335194	0.21\\
2.71467453110329	0.211\\
2.71889452779739	0.212\\
2.72083633813972	0.213\\
2.73229416717158	0.214\\
2.733787702839	0.215\\
2.77383795822946	0.216\\
2.83741932496685	0.217\\
2.86652203563005	0.218\\
2.8737426848502	0.219\\
2.88463059935677	0.22\\
2.88765730538627	0.221\\
2.92331488634172	0.222\\
2.93615551222041	0.223\\
2.9471625126553	0.224\\
2.94952784088971	0.225\\
2.96608167633707	0.226\\
3.04961832744386	0.227\\
3.0676448433382	0.228\\
3.07542626661036	0.229\\
3.09039839245081	0.23\\
3.10108432888897	0.231\\
3.18035666525794	0.232\\
3.19918644804862	0.233\\
3.24322741205607	0.234\\
3.26840532317284	0.235\\
3.29732635587575	0.236\\
3.3196588087253	0.237\\
3.35228291766719	0.238\\
3.35633708243497	0.239\\
3.38901254188116	0.24\\
3.54272198721159	0.241\\
3.56117042965699	0.242\\
3.58670309038247	0.243\\
3.60000857251995	0.244\\
3.60091687953409	0.245\\
3.63733052770687	0.246\\
3.64112912886252	0.247\\
3.65204267047076	0.248\\
3.66087842598939	0.249\\
3.69636404588644	0.25\\
3.7015174211413	0.251\\
3.70892827871576	0.252\\
3.71059847020708	0.253\\
3.72594096861791	0.254\\
3.76186731122293	0.255\\
3.76486143684452	0.256\\
3.81887214510019	0.257\\
3.82303765352136	0.258\\
3.8253331495142	0.259\\
3.83293141462243	0.26\\
3.8461186232422	0.261\\
3.86095141209394	0.262\\
3.87494041556615	0.263\\
3.90867339884929	0.264\\
3.93947920712553	0.265\\
3.94503662450336	0.266\\
3.96194065157215	0.267\\
3.97196202074004	0.268\\
4.00151348190639	0.269\\
4.02607274758815	0.27\\
4.09526178560802	0.271\\
4.09811245360493	0.272\\
4.11305650714627	0.273\\
4.19048404436284	0.274\\
4.19342510336785	0.275\\
4.23695391608504	0.276\\
4.30082314063101	0.277\\
4.31975002356486	0.278\\
4.33589023974203	0.279\\
4.33771099157003	0.28\\
4.34118200817252	0.281\\
4.36007015655459	0.282\\
4.36370041909514	0.283\\
4.42606232631195	0.284\\
4.42664968172735	0.285\\
4.42938528846348	0.286\\
4.45885824715085	0.287\\
4.46197260793679	0.288\\
4.46864645589046	0.289\\
4.5061678170947	0.29\\
4.52973783050609	0.291\\
4.5305446613	0.292\\
4.53181953705415	0.293\\
4.53626231589773	0.294\\
4.540730639353	0.295\\
4.54220950615929	0.296\\
4.56362617494621	0.297\\
4.57759614731459	0.298\\
4.59480230917993	0.299\\
4.59512117137247	0.3\\
4.60636051315537	0.301\\
4.63206563576466	0.302\\
4.64268086839446	0.303\\
4.67626320409133	0.304\\
4.692638218661	0.305\\
4.69413585399484	0.306\\
4.70058179378092	0.307\\
4.7038388600006	0.308\\
4.70538507584668	0.309\\
4.70729250517204	0.31\\
4.71425608001793	0.311\\
4.73366061884915	0.312\\
4.7479417689692	0.313\\
4.7591815004255	0.314\\
4.76643995048586	0.315\\
4.77503277817758	0.316\\
4.77714265510674	0.317\\
4.81593266325297	0.318\\
4.83462314997419	0.319\\
4.84029594935468	0.32\\
4.84248494577016	0.321\\
4.85726994576179	0.322\\
4.87340080399854	0.323\\
4.89240001350361	0.324\\
4.92107766574209	0.325\\
4.94702681677466	0.326\\
4.9591549980939	0.327\\
4.97479281003061	0.328\\
4.97557766579787	0.329\\
4.97713528110377	0.33\\
4.98012911896042	0.331\\
4.98759177006396	0.332\\
4.99920548632638	0.333\\
5.01398227228789	0.334\\
5.03527370650959	0.335\\
5.03899538454647	0.336\\
5.04433833583176	0.337\\
5.04459725456925	0.338\\
5.06728455292118	0.339\\
5.09383451955003	0.34\\
5.10111814026923	0.341\\
5.10837311766134	0.342\\
5.13056370340554	0.343\\
5.13088832924796	0.344\\
5.13719757357559	0.345\\
5.15362001403714	0.346\\
5.15724139978157	0.347\\
5.15817491854837	0.348\\
5.19426241069256	0.349\\
5.20502483844069	0.35\\
5.20720634191152	0.351\\
5.23535598757792	0.352\\
5.24035148710082	0.353\\
5.24544310741075	0.354\\
5.25185995874529	0.355\\
5.26432159612833	0.356\\
5.27228145732751	0.357\\
5.27532959011363	0.358\\
5.27988392825388	0.359\\
5.28243938212881	0.36\\
5.29077855197454	0.361\\
5.29556867281424	0.362\\
5.30868554985253	0.363\\
5.32287038624187	0.364\\
5.32904178316933	0.365\\
5.3326279687813	0.366\\
5.33479372739991	0.367\\
5.34033041997326	0.368\\
5.34526158489744	0.369\\
5.34685154663906	0.37\\
5.37786632670985	0.371\\
5.38485427252998	0.372\\
5.40133505741247	0.373\\
5.41209793065495	0.374\\
5.41353680130448	0.375\\
5.41870126464161	0.376\\
5.42615430257277	0.377\\
5.43710242760998	0.378\\
5.47097096549242	0.379\\
5.47294818634876	0.38\\
5.48388106505589	0.381\\
5.4866456611277	0.382\\
5.55517591142483	0.383\\
5.56235287959991	0.384\\
5.56418069800821	0.385\\
5.57702849764315	0.386\\
5.59453596846513	0.387\\
5.59879143129459	0.388\\
5.59885915780127	0.389\\
5.59899897299101	0.39\\
5.59954381562755	0.391\\
5.60974763162478	0.392\\
5.63590026715758	0.393\\
5.64236561810205	0.394\\
5.6496212327168	0.395\\
5.6677892392484	0.396\\
5.66788891369736	0.397\\
5.67579654737668	0.398\\
5.6814709733352	0.399\\
5.68282374125876	0.4\\
5.68992964803957	0.401\\
5.70298637767592	0.402\\
5.71408928916048	0.403\\
5.71487341086125	0.404\\
5.72170461631804	0.405\\
5.73483260401613	0.406\\
5.73669688516535	0.407\\
5.74244905840337	0.408\\
5.757922109995	0.409\\
5.76108339358077	0.41\\
5.76946228707487	0.411\\
5.77295838182433	0.412\\
5.77544855519405	0.413\\
5.77635974230609	0.414\\
5.808054451796	0.415\\
5.81122116295459	0.416\\
5.81291179049395	0.417\\
5.83257317543925	0.418\\
5.83938542083628	0.419\\
5.85110496302329	0.42\\
5.85767123395553	0.421\\
5.86181964051591	0.422\\
5.86339411201135	0.423\\
5.87646113327114	0.424\\
5.89047835138334	0.425\\
5.92753718555375	0.426\\
5.93075356413346	0.427\\
5.9309185272348	0.428\\
5.94601226596558	0.429\\
5.94706390361651	0.43\\
5.948084057028	0.431\\
5.96314766037913	0.432\\
5.96388764745348	0.433\\
5.97654003287082	0.434\\
5.97677341413488	0.435\\
5.98469671253976	0.436\\
5.9984599917242	0.437\\
6.00025459450683	0.438\\
6.00093222335609	0.439\\
6.01939837017653	0.44\\
6.02169970976193	0.441\\
6.0287664936048	0.442\\
6.03102431933934	0.443\\
6.03358215103718	0.444\\
6.03706027438605	0.445\\
6.06251496312631	0.446\\
6.0831610553676	0.447\\
6.10132897900388	0.448\\
6.11011332362578	0.449\\
6.11935421384951	0.45\\
6.1371877699549	0.451\\
6.13857725930288	0.452\\
6.14223780182847	0.453\\
6.14631486944742	0.454\\
6.17570542948494	0.455\\
6.19710097962475	0.456\\
6.19838444710847	0.457\\
6.2156247395296	0.458\\
6.23124085953734	0.459\\
6.23335647522241	0.46\\
6.24548199591612	0.461\\
6.25006933693942	0.462\\
6.27190527268621	0.463\\
6.27304205162293	0.464\\
6.28892409410633	0.465\\
6.2916067744515	0.466\\
6.29592603692528	0.467\\
6.30815311965536	0.468\\
6.31298365203962	0.469\\
6.32406793161118	0.47\\
6.33090360991023	0.471\\
6.33145513483895	0.472\\
6.33240006833022	0.473\\
6.33958918931092	0.474\\
6.34156418217399	0.475\\
6.34758334508102	0.476\\
6.35180665686836	0.477\\
6.3528091715456	0.478\\
6.36678307356753	0.479\\
6.37186060253745	0.48\\
6.37209734876363	0.481\\
6.37602081990846	0.482\\
6.3815066786397	0.483\\
6.38247318153768	0.484\\
6.40674735547992	0.485\\
6.41230095801295	0.486\\
6.44575978534693	0.487\\
6.45479870763811	0.488\\
6.48323333799421	0.489\\
6.49644082181536	0.49\\
6.5031864787089	0.491\\
6.50621554786978	0.492\\
6.5177647900596	0.493\\
6.52079837637093	0.494\\
6.52546537460533	0.495\\
6.53564856593717	0.496\\
6.53983871171527	0.497\\
6.56471399671455	0.498\\
6.57622254253773	0.499\\
6.5775291622228	0.5\\
6.58132694953488	0.501\\
6.58204606893242	0.502\\
6.62128206041021	0.503\\
6.62296338029155	0.504\\
6.63145651211343	0.505\\
6.63431753903282	0.506\\
6.63628054391384	0.507\\
6.6378320844881	0.508\\
6.63934365072522	0.509\\
6.66265899520124	0.51\\
6.66629972136688	0.511\\
6.68380016214389	0.512\\
6.68654349301513	0.513\\
6.69002199347995	0.514\\
6.69148798584807	0.515\\
6.70547384668325	0.516\\
6.70674085431095	0.517\\
6.71166558737024	0.518\\
6.71191524352469	0.519\\
6.74295278779063	0.52\\
6.75393843015882	0.521\\
6.76102225114264	0.522\\
6.76368464741797	0.523\\
6.7686895300727	0.524\\
6.7687421850897	0.525\\
6.79113026497318	0.526\\
6.79194386211349	0.527\\
6.80525990845716	0.528\\
6.80926368820512	0.529\\
6.82334100130058	0.53\\
6.82453650722252	0.531\\
6.82859206264557	0.532\\
6.8310681654794	0.533\\
6.86773281893993	0.534\\
6.87077813102893	0.535\\
6.87328598354234	0.536\\
6.87933470042467	0.537\\
6.8881812404945	0.538\\
6.89749539878856	0.539\\
6.90152221924837	0.54\\
6.90453297109471	0.541\\
6.91833747821858	0.542\\
6.92846819785304	0.543\\
6.93501250218222	0.544\\
6.94823331478406	0.545\\
6.94842526882992	0.546\\
6.97049602191016	0.547\\
6.97260589505046	0.548\\
6.98544134019443	0.549\\
7.00474059911118	0.55\\
7.00623662158039	0.551\\
7.02595899662594	0.552\\
7.03163171239648	0.553\\
7.03183314371702	0.554\\
7.03358997747681	0.555\\
7.03699232286319	0.556\\
7.04457896345872	0.557\\
7.04661289424213	0.558\\
7.04713636571153	0.559\\
7.05598241618445	0.56\\
7.06398740775682	0.561\\
7.06477711649181	0.562\\
7.06592951999209	0.563\\
7.07586097806543	0.564000000000001\\
7.0821198457398	0.565\\
7.08851280242669	0.566000000000001\\
7.09584524436665	0.567\\
7.10759607709314	0.568000000000001\\
7.11478634927004	0.569\\
7.12169100587362	0.570000000000001\\
7.1434843480353	0.571\\
7.15313940254514	0.572000000000001\\
7.16453734378447	0.573\\
7.16835313176608	0.574000000000001\\
7.17888115832345	0.575\\
7.1814298508426	0.576000000000001\\
7.19872230146197	0.577\\
7.20783245456259	0.578000000000001\\
7.21331119231406	0.579\\
7.22156211105941	0.580000000000001\\
7.23001587937554	0.581\\
7.23574533758552	0.582000000000001\\
7.24267358788506	0.583\\
7.24304486370802	0.584000000000001\\
7.25160687901306	0.585\\
7.26060949968765	0.586000000000001\\
7.26154236822487	0.587\\
7.26179589655004	0.588000000000001\\
7.27597683755874	0.589\\
7.27725905729535	0.590000000000001\\
7.2803244383885	0.591\\
7.28795590318048	0.592000000000001\\
7.29357860594747	0.593\\
7.30466343488836	0.594000000000001\\
7.31156420674639	0.595\\
7.32303025866586	0.596000000000001\\
7.32591238082265	0.597\\
7.32892890010701	0.598000000000001\\
7.3323416853617	0.599\\
7.35479492972423	0.600000000000001\\
7.35743271827912	0.601\\
7.36648183260655	0.602000000000001\\
7.38242717556227	0.603\\
7.3855226538783	0.604000000000001\\
7.38717173880605	0.605\\
7.38760756583768	0.606000000000001\\
7.39277200831159	0.607\\
7.39469064154967	0.608000000000001\\
7.40150393405176	0.609\\
7.42245836438977	0.610000000000001\\
7.46334423654656	0.611\\
7.48535072220169	0.612000000000001\\
7.49759177823933	0.613\\
7.50414442055127	0.614000000000001\\
7.50802262817946	0.615\\
7.51672603870733	0.616000000000001\\
7.52019080532505	0.617\\
7.52217014866016	0.618000000000001\\
7.52391492845294	0.619\\
7.528128727712	0.620000000000001\\
7.52992683807644	0.621\\
7.53464653375068	0.622000000000001\\
7.5575143822313	0.623\\
7.57498733912377	0.624000000000001\\
7.58030132594845	0.625\\
7.59016236962482	0.626000000000001\\
7.61258579169571	0.627\\
7.63383036370996	0.628000000000001\\
7.64163279778605	0.629\\
7.65902371565165	0.630000000000001\\
7.65952531230061	0.631\\
7.6702448482533	0.632000000000001\\
7.67773122822602	0.633\\
7.68859426368579	0.634000000000001\\
7.69810441323883	0.635\\
7.7062292645047	0.636000000000001\\
7.71661637460484	0.637\\
7.7177828256313	0.638000000000001\\
7.71995231292832	0.639\\
7.75817966091945	0.640000000000001\\
7.76079646366217	0.641\\
7.76423098022434	0.642000000000001\\
7.770152277143	0.643\\
7.77901958978581	0.644000000000001\\
7.78059950595826	0.645\\
7.78622935165576	0.646000000000001\\
7.79014791968426	0.647\\
7.79111745780656	0.648000000000001\\
7.7944929807839	0.649\\
7.79510084276417	0.650000000000001\\
7.79826844019279	0.651\\
7.80255422018012	0.652000000000001\\
7.80363547250817	0.653\\
7.81709281780742	0.654000000000001\\
7.82334807307011	0.655\\
7.82965071814437	0.656000000000001\\
7.83911419388924	0.657\\
7.84613968292313	0.658000000000001\\
7.84623979838488	0.659\\
7.84860520048436	0.660000000000001\\
7.85017558345134	0.661\\
7.8581783231129	0.662000000000001\\
7.86742976733214	0.663\\
7.86981431254016	0.664000000000001\\
7.87282789306874	0.665\\
7.87874397480122	0.666000000000001\\
7.88484221098262	0.667\\
7.88541224330786	0.668000000000001\\
7.89327736369207	0.669\\
7.90132248657577	0.670000000000001\\
7.90483804699407	0.671\\
7.90780998899815	0.672000000000001\\
7.91764317098259	0.673\\
7.91820351174054	0.674000000000001\\
7.91828609261566	0.675\\
7.92313270378386	0.676000000000001\\
7.92389886089096	0.677\\
7.92674532130442	0.678000000000001\\
7.9515070690185	0.679\\
7.95513893006759	0.680000000000001\\
7.96416423806573	0.681\\
7.96646707034777	0.682000000000001\\
7.98175009827944	0.683\\
7.98938724130165	0.684000000000001\\
8.00318600105733	0.685\\
8.00716179778004	0.686000000000001\\
8.01006115642062	0.687\\
8.02711266051278	0.688000000000001\\
8.0296655139609	0.689000000000001\\
8.03495454202322	0.690000000000001\\
8.03796097517972	0.691000000000001\\
8.04117251219575	0.692000000000001\\
8.04633709718398	0.693000000000001\\
8.05082360824012	0.694000000000001\\
8.0596398426569	0.695000000000001\\
8.06219958495547	0.696000000000001\\
8.06296069748898	0.697000000000001\\
8.06590358474743	0.698000000000001\\
8.06631952716046	0.699000000000001\\
8.07566549805991	0.700000000000001\\
8.07650681768633	0.701000000000001\\
8.08042261034603	0.702000000000001\\
8.09455408501128	0.703000000000001\\
8.09749154279764	0.704000000000001\\
8.09944103837771	0.705000000000001\\
8.10139816511466	0.706000000000001\\
8.10223524224855	0.707000000000001\\
8.10411710095819	0.708000000000001\\
8.10700587435584	0.709000000000001\\
8.11511981874568	0.710000000000001\\
8.11997016586446	0.711000000000001\\
8.12371237329318	0.712000000000001\\
8.12952425479958	0.713000000000001\\
8.13019317531005	0.714000000000001\\
8.14411260716293	0.715000000000001\\
8.14724386966963	0.716000000000001\\
8.16412273925819	0.717000000000001\\
8.16541900285591	0.718000000000001\\
8.17230929571319	0.719000000000001\\
8.18148074199197	0.720000000000001\\
8.18831616912233	0.721000000000001\\
8.19088720022162	0.722000000000001\\
8.19992528382759	0.723000000000001\\
8.20533516841331	0.724000000000001\\
8.21019847410648	0.725000000000001\\
8.21303847076776	0.726000000000001\\
8.24033105937366	0.727000000000001\\
8.24918704586703	0.728000000000001\\
8.25357621391077	0.729000000000001\\
8.25363289773807	0.730000000000001\\
8.25429547904661	0.731000000000001\\
8.25478451807313	0.732000000000001\\
8.26320972595899	0.733000000000001\\
8.2674387578279	0.734000000000001\\
8.27128453217699	0.735000000000001\\
8.27992540757475	0.736000000000001\\
8.2802815636051	0.737000000000001\\
8.28451450474313	0.738000000000001\\
8.28485753728966	0.739000000000001\\
8.29015363599183	0.740000000000001\\
8.2949492816683	0.741000000000001\\
8.29968615589447	0.742000000000001\\
8.30586855785719	0.743000000000001\\
8.31138182618039	0.744000000000001\\
8.31855343985396	0.745000000000001\\
8.32952072283744	0.746000000000001\\
8.3372502306469	0.747000000000001\\
8.33940258860318	0.748000000000001\\
8.34327362371014	0.749000000000001\\
8.34540554301865	0.750000000000001\\
8.35508536734854	0.751000000000001\\
8.36602552515645	0.752000000000001\\
8.36880781001097	0.753000000000001\\
8.37134766774084	0.754000000000001\\
8.40064795544053	0.755000000000001\\
8.4007042705082	0.756000000000001\\
8.40312764958113	0.757000000000001\\
8.40314968131118	0.758000000000001\\
8.41061388399711	0.759000000000001\\
8.41126590309451	0.760000000000001\\
8.41636135174627	0.761000000000001\\
8.41663910131551	0.762000000000001\\
8.42019483215583	0.763000000000001\\
8.42187730747532	0.764000000000001\\
8.42438932744236	0.765000000000001\\
8.43683699260061	0.766000000000001\\
8.4417884316116	0.767000000000001\\
8.44561220277498	0.768000000000001\\
8.45736856083137	0.769000000000001\\
8.46559017986129	0.770000000000001\\
8.47070490945647	0.771000000000001\\
8.4709756199532	0.772000000000001\\
8.47323390744998	0.773000000000001\\
8.47934061708276	0.774000000000001\\
8.48481789792886	0.775000000000001\\
8.48949138509932	0.776000000000001\\
8.5016590604219	0.777000000000001\\
8.52215078576551	0.778000000000001\\
8.52328272190805	0.779000000000001\\
8.52891565345716	0.780000000000001\\
8.53270674089789	0.781000000000001\\
8.53632301806781	0.782\\
8.54367104255065	0.783000000000001\\
8.54893805304378	0.784\\
8.55108449180667	0.785000000000001\\
8.55244118504668	0.786\\
8.56589240574867	0.787\\
8.57250001986609	0.788\\
8.57725795694968	0.789\\
8.58106457889748	0.79\\
8.58522543727796	0.791\\
8.58660136020458	0.792\\
8.58897401120321	0.793\\
8.59439277070292	0.794\\
8.6001912438703	0.795\\
8.60524232401597	0.796\\
8.6059051560761	0.797\\
8.61667645955303	0.798\\
8.61704742806158	0.799\\
8.61904067576	0.8\\
8.62484572706321	0.801\\
8.6286984093056	0.802\\
8.63348687459197	0.803\\
8.64602410375637	0.804\\
8.6530342820825	0.805\\
8.67097617660517	0.806\\
8.67124382582132	0.807\\
8.67225953315594	0.808\\
8.67236958528398	0.809\\
8.67714089596381	0.81\\
8.67767066355882	0.811\\
8.68547225892965	0.812\\
8.69135163268588	0.813000000000001\\
8.69266490443536	0.814000000000001\\
8.69992120264572	0.815000000000001\\
8.70473492563857	0.816000000000001\\
8.71222691416917	0.817000000000001\\
8.71424350986623	0.818000000000001\\
8.71768784634342	0.819000000000001\\
8.721192020194	0.820000000000001\\
8.72437937373711	0.821000000000001\\
8.73408389058694	0.822000000000001\\
8.74023631846829	0.823000000000001\\
8.74361941958975	0.824000000000001\\
8.7437299971313	0.825000000000001\\
8.74439957946591	0.826000000000001\\
8.75418140593518	0.827000000000001\\
8.75427157429124	0.828000000000001\\
8.75645400451625	0.829000000000001\\
8.78486552741656	0.830000000000001\\
8.78715000448253	0.831000000000001\\
8.78720258621664	0.832000000000001\\
8.78973773105252	0.833000000000001\\
8.79364024577769	0.834000000000001\\
8.79782589318086	0.835000000000001\\
8.79809731909179	0.836000000000001\\
8.80327401617732	0.837000000000001\\
8.80442973845227	0.838000000000001\\
8.80838914596442	0.839000000000001\\
8.81001409058354	0.840000000000001\\
8.81714703112874	0.841000000000001\\
8.82091119175085	0.842000000000001\\
8.83052944406216	0.843000000000001\\
8.84312710588243	0.844000000000001\\
8.84869677813436	0.845000000000001\\
8.85117241797429	0.846000000000001\\
8.85279776848245	0.847000000000001\\
8.85441658098631	0.848000000000001\\
8.86208252682661	0.849000000000001\\
8.87131212388075	0.850000000000001\\
8.87507479458693	0.851000000000001\\
8.87760824700164	0.852000000000001\\
8.88598542221476	0.853000000000001\\
8.89409276456411	0.854000000000001\\
8.90334303813303	0.855000000000001\\
8.9052104291859	0.856000000000001\\
8.9091800947	0.857000000000001\\
8.91168795876958	0.858000000000001\\
8.91921721430587	0.859000000000001\\
8.91982360200691	0.860000000000001\\
8.92165271691668	0.861000000000001\\
8.92382682152818	0.862000000000001\\
8.92954025975509	0.863000000000001\\
8.94504329945714	0.864000000000001\\
8.9488547335524	0.865000000000001\\
8.9506883652903	0.866000000000001\\
8.9541734957693	0.867000000000001\\
8.95862510694793	0.868000000000001\\
8.96017806719732	0.869000000000001\\
8.96094883705679	0.870000000000001\\
8.9621709705994	0.871000000000001\\
8.96351154348341	0.872000000000001\\
8.9647376234762	0.873000000000001\\
8.97170144171332	0.874000000000001\\
8.98101504336559	0.875000000000001\\
8.9829123872261	0.876000000000001\\
8.98393844769173	0.877000000000001\\
9.00149744280713	0.878000000000001\\
9.01223284738123	0.879000000000001\\
9.01420506521641	0.880000000000001\\
9.02106980748498	0.881000000000001\\
9.02370502852827	0.882000000000001\\
9.03897092526931	0.883\\
9.04553975030257	0.884\\
9.0478233676489	0.885\\
9.05681911432425	0.886\\
9.05850582430501	0.887\\
9.0592484295777	0.888\\
9.07124266310375	0.889\\
9.07132529732026	0.89\\
9.07290809871152	0.891\\
9.08339277223207	0.892\\
9.08346948917728	0.893\\
9.08747398590501	0.894\\
9.09828692546852	0.895\\
9.11251758555254	0.896\\
9.11305388309345	0.897\\
9.12061262194659	0.898\\
9.12117553470838	0.899\\
9.1253943252306	0.9\\
9.14607842376275	0.901\\
9.15538617638849	0.902\\
9.15941922257645	0.903\\
9.16255112529087	0.904\\
9.16898057646509	0.905\\
9.17404467995493	0.906\\
9.17670125022106	0.907\\
9.17873486191175	0.908\\
9.18010816692892	0.909\\
9.18075190535964	0.91\\
9.19064574159202	0.911\\
9.19372100467285	0.912\\
9.19945827790054	0.913\\
9.20275051581345	0.914\\
9.21029316287716	0.915\\
9.22366472822992	0.916\\
9.23503889215171	0.917\\
9.23666517449677	0.918\\
9.24521800303969	0.919\\
9.24546048852451	0.92\\
9.26504633696144	0.921\\
9.27834782820758	0.922\\
9.27943531014412	0.923\\
9.28174547870127	0.924\\
9.29604893632206	0.925\\
9.29669704051744	0.926\\
9.3065177881258	0.927\\
9.31622180518136	0.928\\
9.32088582680947	0.929\\
9.32419989286305	0.93\\
9.3259033104804	0.931\\
9.32856904080729	0.932\\
9.33548658771177	0.933\\
9.33688011398792	0.934\\
9.34598460248682	0.935\\
9.34757165604555	0.936\\
9.35863146923485	0.937\\
9.36835367523038	0.938\\
9.37099472908709	0.939\\
9.40698233202304	0.94\\
9.41276950654647	0.941\\
9.41935563473761	0.942\\
9.43418794135063	0.943\\
9.4376465225316	0.944\\
9.43957427388097	0.945\\
9.44672006551338	0.946\\
9.44674815490469	0.947\\
9.45302867839107	0.948\\
9.45902319871794	0.949\\
9.47035203472488	0.95\\
9.47241101574676	0.951\\
9.47827309168821	0.952\\
9.48361051076507	0.953\\
9.48473920739354	0.954\\
9.48935281175846	0.955\\
9.49328356751587	0.956\\
9.49579098495454	0.957\\
9.50447843550058	0.958\\
9.51042186021278	0.959\\
9.52684498536472	0.96\\
9.52696637548683	0.961\\
9.53650688774483	0.962\\
9.54328087464145	0.963\\
9.54401589770755	0.964\\
9.54673100394591	0.965\\
9.54723852320107	0.966\\
9.54757123285305	0.967\\
9.54868763577404	0.968\\
9.54948443728115	0.969\\
9.5557915440853	0.97\\
9.5635535084766	0.971\\
9.57101293433335	0.972\\
9.57351394822174	0.973\\
9.57450339301553	0.974\\
9.59555058018141	0.975\\
9.59628161807942	0.976\\
9.60004373713762	0.977\\
9.60387777340266	0.978\\
9.62603873190311	0.979\\
9.62698077417294	0.98\\
9.62771180947622	0.981\\
9.6365014771468	0.982\\
9.6448042876699	0.983\\
9.66365824783236	0.984\\
9.66793728575963	0.985\\
9.70398167223558	0.986\\
9.70799422677166	0.987\\
9.71795967735023	0.988\\
9.72256940993383	0.989\\
9.73624739296559	0.99\\
9.75331054399248	0.991\\
9.76879037381093	0.992\\
9.77022203425942	0.993\\
9.79073893233402	0.994\\
9.79350924741175	0.995\\
9.81353066405548	0.996\\
9.81905050772863	0.997\\
9.87467695652295	0.998\\
9.90336442619373	0.999\\
9.91593537174795	1\\
};
\addlegendentry{$T = 3$}

\addplot [color=uclamagenta, line width=2.0pt]
  table[row sep=crcr]{%
-10.4197237589772	0\\
-10.4197237589772	0.001\\
-10.0561476515141	0.002\\
-9.18388731191864	0.003\\
-8.61355578390858	0.004\\
-8.41706376788578	0.005\\
-8.28431005837008	0.00600000000000001\\
-7.98566000357489	0.00700000000000001\\
-5.96903796350885	0.00800000000000001\\
-5.00077940678262	0.00900000000000001\\
-4.8926925238462	0.01\\
-4.68805310992385	0.011\\
-4.58337063874452	0.012\\
-4.12207166650367	0.013\\
-4.10480595296799	0.014\\
-3.69343281085931	0.015\\
-3.65782470861472	0.016\\
-2.87799189905266	0.017\\
-2.70728787117302	0.018\\
-2.51142303019167	0.019\\
-2.46241394267894	0.02\\
-2.35129958237995	0.021\\
-2.07650747376492	0.022\\
-1.98998236903497	0.023\\
-1.61992537732212	0.024\\
-1.60375630801283	0.025\\
-1.25525423960812	0.026\\
-1.20240824612608	0.027\\
-1.16675752486746	0.028\\
-1.16399544789552	0.029\\
-1.12339159869619	0.03\\
-0.716981887628467	0.031\\
-0.639838423446304	0.032\\
-0.444522147613505	0.033\\
-0.418717156230737	0.034\\
-0.244544831860092	0.035\\
-0.220794211673126	0.036\\
-0.0979043433017916	0.037\\
0.0586127079625571	0.038\\
0.408600770011609	0.039\\
0.509458490567372	0.04\\
0.532644254944673	0.041\\
0.555585588624437	0.042\\
0.557566280413972	0.043\\
0.585262843221328	0.044\\
1.00380196687714	0.045\\
1.0126209771544	0.046\\
1.12289882755094	0.047\\
1.18941182431826	0.048\\
1.3240759106075	0.049\\
1.3568262718191	0.05\\
1.43554851382857	0.051\\
1.49465249063689	0.052\\
1.50928720598404	0.053\\
1.71001999086903	0.054\\
1.75682932368291	0.055\\
1.76910324928645	0.056\\
1.81050813007762	0.0570000000000001\\
1.88132157067217	0.0580000000000001\\
1.88879363650106	0.0590000000000001\\
1.93024201587034	0.0600000000000001\\
1.93818142711184	0.0610000000000001\\
1.97190179724102	0.0620000000000001\\
1.99126203411773	0.0630000000000001\\
2.01831472515793	0.0640000000000001\\
2.06316452157632	0.0650000000000001\\
2.13859070521002	0.0660000000000001\\
2.15908372343132	0.0670000000000001\\
2.18798623766335	0.0680000000000001\\
2.18843207747406	0.0690000000000001\\
2.30332210113227	0.0700000000000001\\
2.35991427316403	0.0710000000000001\\
2.43566079154425	0.0720000000000001\\
2.49093780825464	0.0730000000000001\\
2.49938550631635	0.0740000000000001\\
2.53818730112261	0.0750000000000001\\
2.55345201663651	0.0760000000000001\\
2.5750072777108	0.0770000000000001\\
2.58533259219768	0.0780000000000001\\
2.671792340994	0.0790000000000001\\
2.68071325176102	0.0800000000000001\\
2.68305278968308	0.0810000000000001\\
2.75051682249467	0.0820000000000001\\
2.76610405945348	0.0830000000000001\\
2.81547344666151	0.0840000000000001\\
2.86002813919656	0.0850000000000001\\
2.86950414362373	0.0860000000000001\\
2.87945573817828	0.0870000000000001\\
2.88767959460128	0.0880000000000001\\
2.99611422362528	0.0890000000000001\\
3.02487189817825	0.0900000000000001\\
3.03390971027841	0.0910000000000001\\
3.06707800866053	0.0920000000000001\\
3.13526052560724	0.0930000000000001\\
3.14730931872793	0.0940000000000001\\
3.25547197050164	0.0950000000000001\\
3.31102634690578	0.0960000000000001\\
3.32915402835001	0.0970000000000001\\
3.37149615239358	0.0980000000000001\\
3.38121061694426	0.0990000000000001\\
3.42754398631122	0.1\\
3.45203031715502	0.101\\
3.49395625089448	0.102\\
3.56984504648747	0.103\\
3.59019959392761	0.104\\
3.62546661110353	0.105\\
3.66239499680165	0.106\\
3.6954832333488	0.107\\
3.70496888836479	0.108\\
3.72914702793491	0.109\\
3.74056016809606	0.11\\
3.75590105727843	0.111\\
3.77901540496137	0.112\\
3.77940444379137	0.113\\
3.78714888985073	0.114\\
3.79026940014079	0.115\\
3.85198102636399	0.116\\
3.8520140571547	0.117\\
3.88478496624582	0.118\\
3.89485098767094	0.119\\
3.93911927791837	0.12\\
3.95760968074538	0.121\\
3.96969576585627	0.122\\
3.98500161001369	0.123\\
4.00349835036115	0.124\\
4.03855131355261	0.125\\
4.07729125637	0.126\\
4.08864004729921	0.127\\
4.10196256182622	0.128\\
4.15397131181395	0.129\\
4.18631940650426	0.13\\
4.18898867168464	0.131\\
4.23344706600712	0.132\\
4.28131481136829	0.133\\
4.341058396991	0.134\\
4.34847953597562	0.135\\
4.45568035053411	0.136\\
4.49060487779209	0.137\\
4.52224161364203	0.138\\
4.55173891498219	0.139\\
4.55747288906316	0.14\\
4.5654701857321	0.141\\
4.58938448662105	0.142\\
4.59234859193297	0.143\\
4.62881001818182	0.144\\
4.64059825329165	0.145\\
4.66272395925911	0.146\\
4.66389212228842	0.147\\
4.75110519797295	0.148\\
4.76815596054699	0.149\\
4.78822419933161	0.15\\
4.80203284347657	0.151\\
4.80302812581422	0.152\\
4.86436910503211	0.153\\
4.86569733114024	0.154\\
4.89443911082887	0.155\\
4.90487801096584	0.156\\
4.91904508236739	0.157\\
4.93828092557869	0.158\\
4.94649463931198	0.159\\
4.96772647359852	0.16\\
4.99306870312015	0.161\\
5.00554854017042	0.162\\
5.01021876710191	0.163\\
5.03714776048377	0.164\\
5.0583043270691	0.165\\
5.10874161673023	0.166\\
5.15275365030994	0.167\\
5.15390523989575	0.168\\
5.16144152859455	0.169\\
5.16933817717204	0.17\\
5.18193767086584	0.171\\
5.18654729904485	0.172\\
5.20012485770063	0.173\\
5.20249060991376	0.174\\
5.21627168621213	0.175\\
5.25685672796908	0.176\\
5.26745889675813	0.177\\
5.28996641966409	0.178\\
5.29796655830176	0.179\\
5.30530198249452	0.18\\
5.30988504877395	0.181\\
5.33037846790565	0.182\\
5.33759249539012	0.183\\
5.35072006453916	0.184\\
5.39667198450588	0.185\\
5.4010625568784	0.186\\
5.41840081861896	0.187\\
5.43967735048711	0.188\\
5.45883701793044	0.189\\
5.47341584951701	0.19\\
5.48781759841376	0.191\\
5.50024091255187	0.192\\
5.53431382250717	0.193\\
5.54499127620389	0.194\\
5.55286361152404	0.195\\
5.55686472377206	0.196\\
5.5583580531782	0.197\\
5.58353667614894	0.198\\
5.59272457787854	0.199\\
5.61287928338867	0.2\\
5.61934970031209	0.201\\
5.64785404497225	0.202\\
5.65819510684077	0.203\\
5.6761177855422	0.204\\
5.68207032160029	0.205\\
5.70853006757688	0.206\\
5.70885123580964	0.207\\
5.7095874714397	0.208\\
5.71160928025962	0.209\\
5.74072488072814	0.21\\
5.7485491588559	0.211\\
5.75141214034506	0.212\\
5.76311634754163	0.213\\
5.76604111647431	0.214\\
5.77840447302563	0.215\\
5.78783681324104	0.216\\
5.79434646187386	0.217\\
5.80120081884232	0.218\\
5.80913571875072	0.219\\
5.81052268179504	0.22\\
5.83123816161985	0.221\\
5.83810229535344	0.222\\
5.86310284543224	0.223\\
5.88098502758953	0.224\\
5.88658525273173	0.225\\
5.89201541411786	0.226\\
5.90499463311224	0.227\\
5.93052954345217	0.228\\
5.93698303815879	0.229\\
6.01506379168352	0.23\\
6.02768844447186	0.231\\
6.04542826180395	0.232\\
6.0526916633584	0.233\\
6.05606249272381	0.234\\
6.0603395715758	0.235\\
6.07889680852651	0.236\\
6.09021162220794	0.237\\
6.1004679061545	0.238\\
6.10186382990611	0.239\\
6.11307424490151	0.24\\
6.12293157931862	0.241\\
6.14042560251248	0.242\\
6.14978082397327	0.243\\
6.15332877644479	0.244\\
6.15742122970351	0.245\\
6.1711530173138	0.246\\
6.19474251035659	0.247\\
6.19786141832115	0.248\\
6.20327740697728	0.249\\
6.21847993629264	0.25\\
6.2903754835369	0.251\\
6.29491284180631	0.252\\
6.29564424615172	0.253\\
6.3038344056708	0.254\\
6.32302573851615	0.255\\
6.35651905841991	0.256\\
6.36675870964569	0.257\\
6.36946684605072	0.258\\
6.38028979731279	0.259\\
6.39275705394443	0.26\\
6.39315422121455	0.261\\
6.40685693976685	0.262\\
6.41013983193465	0.263\\
6.42617960924453	0.264\\
6.45405333460917	0.265\\
6.46783770294114	0.266\\
6.46959314028274	0.267\\
6.47028130809745	0.268\\
6.47168596832744	0.269\\
6.48583152609499	0.27\\
6.4954005253041	0.271\\
6.51409510866014	0.272\\
6.5259693172013	0.273\\
6.5356381918622	0.274\\
6.56042236079526	0.275\\
6.57150235132036	0.276\\
6.59702163730164	0.277\\
6.60331208080364	0.278\\
6.61987327920688	0.279\\
6.63313276859629	0.28\\
6.63344778674051	0.281\\
6.6390546123727	0.282\\
6.63913576656517	0.283\\
6.64048784668202	0.284\\
6.64711427090673	0.285\\
6.65182393095624	0.286\\
6.66850254176166	0.287\\
6.6740242765573	0.288\\
6.6861188609399	0.289\\
6.68856436955916	0.29\\
6.70192111521842	0.291\\
6.71972979982171	0.292\\
6.72566755563315	0.293\\
6.73998945493526	0.294\\
6.74201068389362	0.295\\
6.75518553400163	0.296\\
6.7946698528735	0.297\\
6.81008220588268	0.298\\
6.81521069618259	0.299\\
6.81809217266645	0.3\\
6.82363481141854	0.301\\
6.82571595142095	0.302\\
6.82618930255327	0.303\\
6.83539812943443	0.304\\
6.83589484116741	0.305\\
6.84649688089491	0.306\\
6.85401510943077	0.307\\
6.86109633368594	0.308\\
6.8683078823427	0.309\\
6.89136784854056	0.31\\
6.89180296846278	0.311\\
6.89976934158696	0.312\\
6.90035951115446	0.313\\
6.92424914543333	0.314\\
6.92437985475035	0.315\\
6.94488429355655	0.316\\
6.94708486784661	0.317\\
6.9637594815515	0.318\\
6.96670821364418	0.319\\
6.967911170155	0.32\\
6.97871305488021	0.321\\
6.99394023129638	0.322\\
7.00511288392858	0.323\\
7.01755633465691	0.324\\
7.04915338212296	0.325\\
7.06514792238689	0.326\\
7.07190251453751	0.327\\
7.07486449651508	0.328\\
7.08919524771882	0.329\\
7.08934147222455	0.33\\
7.107657380312	0.331\\
7.11018273356974	0.332\\
7.14176517607077	0.333\\
7.1458094819321	0.334\\
7.15216837797081	0.335\\
7.15860802822705	0.336\\
7.18076858499771	0.337\\
7.18337675439165	0.338\\
7.19338185361167	0.339\\
7.2033114508577	0.34\\
7.21274926213377	0.341\\
7.24976445118597	0.342\\
7.25691689922076	0.343\\
7.26459425888418	0.344\\
7.27855659764692	0.345\\
7.32239197593417	0.346\\
7.33702160843397	0.347\\
7.34193455245293	0.348\\
7.34930713349972	0.349\\
7.35190874234902	0.35\\
7.36479006492755	0.351\\
7.37664921288695	0.352\\
7.37898374533978	0.353\\
7.37968884369992	0.354\\
7.37971328153364	0.355\\
7.37999226222954	0.356\\
7.38380894237589	0.357\\
7.38470059145127	0.358\\
7.38488493851239	0.359\\
7.39183556003978	0.36\\
7.39487947173333	0.361\\
7.39645730473386	0.362\\
7.39843007966115	0.363\\
7.40356156829669	0.364\\
7.43076761833123	0.365\\
7.44172672154928	0.366\\
7.45106234005821	0.367\\
7.45763544211358	0.368\\
7.45839026470153	0.369\\
7.46851353727179	0.37\\
7.46882907557018	0.371\\
7.46888279914883	0.372\\
7.47565336025364	0.373\\
7.47827811434084	0.374\\
7.487317554885	0.375\\
7.4947050047222	0.376\\
7.49585112063588	0.377\\
7.49834477144707	0.378\\
7.50496567953119	0.379\\
7.51205262437677	0.38\\
7.52116763770071	0.381\\
7.53600985094291	0.382\\
7.53751900958248	0.383\\
7.55547973370634	0.384\\
7.55686090732437	0.385\\
7.56015838876723	0.386\\
7.56429954120517	0.387\\
7.57710476325188	0.388\\
7.59103263969993	0.389\\
7.59256142329143	0.39\\
7.59599601117691	0.391\\
7.61708808176172	0.392\\
7.6197941368458	0.393\\
7.63189022316754	0.394\\
7.63441692853414	0.395\\
7.63562595119593	0.396\\
7.63712009859133	0.397\\
7.63745766723697	0.398\\
7.64036143783605	0.399\\
7.64685100697435	0.4\\
7.65739308518718	0.401\\
7.66202914722719	0.402\\
7.66643181821888	0.403\\
7.6693119348303	0.404\\
7.67379097842628	0.405\\
7.69146794897633	0.406\\
7.6964689998066	0.407\\
7.70552148320903	0.408\\
7.70976709116703	0.409\\
7.71556793546164	0.41\\
7.71942987091194	0.411\\
7.7224415248687	0.412\\
7.72254461409478	0.413\\
7.72259265837681	0.414\\
7.72287128308501	0.415\\
7.72683813858769	0.416\\
7.73759873905253	0.417\\
7.73943676738664	0.418\\
7.74006362001655	0.419\\
7.74786144064925	0.42\\
7.75127894407535	0.421\\
7.76329738945961	0.422\\
7.76869996857566	0.423\\
7.78154781376198	0.424\\
7.7845912951827	0.425\\
7.78868522798395	0.426\\
7.80732886421644	0.427\\
7.80803107465895	0.428\\
7.80956863025889	0.429\\
7.81788872561405	0.43\\
7.81916167723513	0.431\\
7.81946972672055	0.432\\
7.82296693991702	0.433\\
7.8240875752316	0.434\\
7.82515778428914	0.435\\
7.83154807278419	0.436\\
7.87514962652018	0.437\\
7.8764682199533	0.438\\
7.87973844031878	0.439\\
7.88401385490734	0.44\\
7.88920786104875	0.441\\
7.89435667312923	0.442\\
7.89684014052773	0.443\\
7.90014038747683	0.444\\
7.90181927166866	0.445\\
7.9093333933375	0.446\\
7.93119724808837	0.447\\
7.95419174100534	0.448\\
7.96842247281744	0.449\\
7.97435970143635	0.45\\
7.98481231942961	0.451\\
7.98588255280556	0.452\\
7.9937748288341	0.453\\
7.99887531271852	0.454\\
8.00744863347865	0.455\\
8.00983756272475	0.456\\
8.01147974585932	0.457\\
8.01561087199564	0.458\\
8.0188501827791	0.459\\
8.03313871448382	0.46\\
8.04892829732709	0.461\\
8.05253872361319	0.462\\
8.07016806583193	0.463\\
8.07498145789332	0.464\\
8.07594510394273	0.465\\
8.08063550478593	0.466\\
8.09023612906375	0.467\\
8.09187440491426	0.468\\
8.0967991103266	0.469\\
8.10327885209872	0.47\\
8.10439371986817	0.471\\
8.1152456343847	0.472\\
8.11649334870866	0.473\\
8.12605587979083	0.474\\
8.14170240536408	0.475\\
8.14316836742533	0.476\\
8.14351717401295	0.477\\
8.15748933997166	0.478\\
8.15804993228381	0.479\\
8.15948333057089	0.48\\
8.16285472864099	0.481\\
8.16366257444776	0.482\\
8.16432890131108	0.483\\
8.16777795090116	0.484\\
8.17516220500407	0.485\\
8.17758979938015	0.486\\
8.17823357283577	0.487\\
8.17885526822622	0.488\\
8.18683601882306	0.489\\
8.1910122795319	0.49\\
8.21070434802126	0.491\\
8.22272496475782	0.492\\
8.22310435070653	0.493\\
8.25408205262865	0.494\\
8.25706329770141	0.495\\
8.25899196799627	0.496\\
8.26412487697234	0.497\\
8.26423508943961	0.498\\
8.27179352527677	0.499\\
8.27285389287765	0.5\\
8.27569152006513	0.501\\
8.2765180942768	0.502\\
8.27928674954594	0.503\\
8.29000907343849	0.504\\
8.29487214884677	0.505\\
8.2967770891782	0.506\\
8.31118935980049	0.507\\
8.32722158073237	0.508\\
8.32733908784911	0.509\\
8.35986839019003	0.51\\
8.3599815570712	0.511\\
8.36136045011968	0.512\\
8.3663912545072	0.513\\
8.36902345226986	0.514\\
8.37192248851408	0.515\\
8.37910754042927	0.516\\
8.38150427034046	0.517\\
8.38583459273326	0.518\\
8.3885464349997	0.519\\
8.39821234677056	0.52\\
8.40465612375384	0.521\\
8.40698465523465	0.522\\
8.41127511385883	0.523\\
8.41967107517946	0.524\\
8.42202990461392	0.525\\
8.42797870291205	0.526\\
8.42812121753326	0.527\\
8.45189086583141	0.528\\
8.45705245608707	0.529\\
8.47839629869149	0.53\\
8.49039324175925	0.531\\
8.49283638834571	0.532\\
8.49503692799481	0.533\\
8.49539473526421	0.534\\
8.50788177739333	0.535\\
8.50843881156119	0.536\\
8.50934924839722	0.537\\
8.51414547249831	0.538\\
8.52159530536818	0.539\\
8.53274373167319	0.54\\
8.53308765478534	0.541\\
8.53880656648821	0.542\\
8.54003154824776	0.543\\
8.54075466684055	0.544\\
8.54682947674864	0.545\\
8.54807070529783	0.546\\
8.55053372957146	0.547\\
8.56788209715265	0.548\\
8.57167167152359	0.549\\
8.58341958047131	0.55\\
8.58661764495916	0.551\\
8.60907826471896	0.552\\
8.61192028904113	0.553\\
8.62485142385129	0.554\\
8.64388677547692	0.555\\
8.64872588200584	0.556\\
8.65016252130953	0.557\\
8.65081478820954	0.558\\
8.658323896223	0.559\\
8.66098479567446	0.56\\
8.6773543193295	0.561\\
8.67774455284256	0.562\\
8.67846490798293	0.563\\
8.67938129257003	0.564000000000001\\
8.6799629814482	0.565\\
8.6808835755264	0.566000000000001\\
8.68609972461118	0.567\\
8.68787929383213	0.568000000000001\\
8.69376465853183	0.569\\
8.69929033445194	0.570000000000001\\
8.70586011584736	0.571\\
8.71058450804207	0.572000000000001\\
8.71253256912043	0.573\\
8.71465899563819	0.574000000000001\\
8.71847100442975	0.575\\
8.71905025734199	0.576000000000001\\
8.72783572405613	0.577\\
8.73215920348483	0.578000000000001\\
8.73531787944065	0.579\\
8.7375475857109	0.580000000000001\\
8.74240359831078	0.581\\
8.74496977756728	0.582000000000001\\
8.74929615630374	0.583\\
8.75397402036633	0.584000000000001\\
8.75719429252231	0.585\\
8.75844331399471	0.586000000000001\\
8.75928883201063	0.587\\
8.76437277342012	0.588000000000001\\
8.7665163880023	0.589\\
8.7666477049881	0.590000000000001\\
8.77037897422803	0.591\\
8.77112033996366	0.592000000000001\\
8.7791791721408	0.593\\
8.7846771729159	0.594000000000001\\
8.80209139415808	0.595\\
8.80589046519511	0.596000000000001\\
8.80905609680218	0.597\\
8.80958070827141	0.598000000000001\\
8.81145321203203	0.599\\
8.81492735083513	0.600000000000001\\
8.81590995137586	0.601\\
8.81953746788989	0.602000000000001\\
8.82544533172958	0.603\\
8.82898106978077	0.604000000000001\\
8.82972600858232	0.605\\
8.83001725989545	0.606000000000001\\
8.83398354711895	0.607\\
8.83403468852777	0.608000000000001\\
8.83604527839418	0.609\\
8.83998278036228	0.610000000000001\\
8.85110648870369	0.611\\
8.85481885200872	0.612000000000001\\
8.85496910989232	0.613\\
8.85855344834071	0.614000000000001\\
8.86312540725993	0.615\\
8.86523399010505	0.616000000000001\\
8.87018878922557	0.617\\
8.87239715990897	0.618000000000001\\
8.87479484885262	0.619\\
8.87928477125449	0.620000000000001\\
8.88043572053693	0.621\\
8.88175776220401	0.622000000000001\\
8.88234282829994	0.623\\
8.88391976730203	0.624000000000001\\
8.88392330778881	0.625\\
8.8891398278785	0.626000000000001\\
8.88932480495204	0.627\\
8.89380694524922	0.628000000000001\\
8.89540125733336	0.629\\
8.89573706895199	0.630000000000001\\
8.89629954811868	0.631\\
8.89679728695712	0.632000000000001\\
8.89782707895073	0.633\\
8.89971352409545	0.634000000000001\\
8.90263080417506	0.635\\
8.90283528736577	0.636000000000001\\
8.90288510294911	0.637\\
8.90302900776423	0.638000000000001\\
8.90337638289403	0.639\\
8.90531015784685	0.640000000000001\\
8.90881146924316	0.641\\
8.91024446669835	0.642000000000001\\
8.91195943370071	0.643\\
8.91222516235656	0.644000000000001\\
8.91689058651739	0.645\\
8.92308566384244	0.646000000000001\\
8.93442705553447	0.647\\
8.95449739958997	0.648000000000001\\
8.95610149135424	0.649\\
8.96916346361235	0.650000000000001\\
8.97050998782626	0.651\\
8.97135100918816	0.652000000000001\\
8.97230843383625	0.653\\
8.9733780607721	0.654000000000001\\
8.97877728253066	0.655\\
8.97971424187512	0.656000000000001\\
8.98107811832397	0.657\\
8.98275718417013	0.658000000000001\\
8.98757009390473	0.659\\
8.9884653862916	0.660000000000001\\
8.99292469848052	0.661\\
8.9935782024114	0.662000000000001\\
9.00081967426473	0.663\\
9.00109407218765	0.664000000000001\\
9.00451988361071	0.665\\
9.00527768796381	0.666000000000001\\
9.01063590344475	0.667\\
9.01167907594729	0.668000000000001\\
9.01481981417477	0.669\\
9.01485537721976	0.670000000000001\\
9.01853961971394	0.671\\
9.02057015428139	0.672000000000001\\
9.02319919639498	0.673\\
9.02500137258709	0.674000000000001\\
9.02881671014144	0.675\\
9.03082957787831	0.676000000000001\\
9.03310733430869	0.677\\
9.03543191120792	0.678000000000001\\
9.03732924273287	0.679\\
9.04329235984919	0.680000000000001\\
9.04502361435121	0.681\\
9.04668467881613	0.682000000000001\\
9.04949627933995	0.683\\
9.05176450386811	0.684000000000001\\
9.05209122217312	0.685\\
9.05570056186859	0.686000000000001\\
9.0566457534193	0.687\\
9.05738896153924	0.688000000000001\\
9.06209020230209	0.689000000000001\\
9.06336776656166	0.690000000000001\\
9.06955064149636	0.691000000000001\\
9.06958943371837	0.692000000000001\\
9.07669193922135	0.693000000000001\\
9.0769971187866	0.694000000000001\\
9.07763226973813	0.695000000000001\\
9.0789492347367	0.696000000000001\\
9.08075352770664	0.697000000000001\\
9.08380904861581	0.698000000000001\\
9.08779674002648	0.699000000000001\\
9.08897181020517	0.700000000000001\\
9.09010240247914	0.701000000000001\\
9.09032042528817	0.702000000000001\\
9.09715753458189	0.703000000000001\\
9.09853115780033	0.704000000000001\\
9.10113553000514	0.705000000000001\\
9.10432704728572	0.706000000000001\\
9.10450727793371	0.707000000000001\\
9.11299681003321	0.708000000000001\\
9.11687143624809	0.709000000000001\\
9.12038560952031	0.710000000000001\\
9.13233748497808	0.711000000000001\\
9.1324574727304	0.712000000000001\\
9.1325090850131	0.713000000000001\\
9.13990225727949	0.714000000000001\\
9.14091899998902	0.715000000000001\\
9.14110202000208	0.716000000000001\\
9.14365556396559	0.717000000000001\\
9.14971572015087	0.718000000000001\\
9.14994751063962	0.719000000000001\\
9.15100370365146	0.720000000000001\\
9.16427607022324	0.721000000000001\\
9.16678223153313	0.722000000000001\\
9.16957365327512	0.723000000000001\\
9.17335165050545	0.724000000000001\\
9.17784466634405	0.725000000000001\\
9.17886095993707	0.726000000000001\\
9.17982422599419	0.727000000000001\\
9.18086716564076	0.728000000000001\\
9.18299111490032	0.729000000000001\\
9.1831441728723	0.730000000000001\\
9.18715806946486	0.731000000000001\\
9.18736284286541	0.732000000000001\\
9.19166046033044	0.733000000000001\\
9.19264328347218	0.734000000000001\\
9.20132802244361	0.735000000000001\\
9.20524731059258	0.736000000000001\\
9.20604048256603	0.737000000000001\\
9.20938261971877	0.738000000000001\\
9.21478687911458	0.739000000000001\\
9.21786200825019	0.740000000000001\\
9.22667065386302	0.741000000000001\\
9.229764826975	0.742000000000001\\
9.23076643292966	0.743000000000001\\
9.23637339368603	0.744000000000001\\
9.23698085600671	0.745000000000001\\
9.24047841803286	0.746000000000001\\
9.24050361171706	0.747000000000001\\
9.24083370394303	0.748000000000001\\
9.24191803656854	0.749000000000001\\
9.24337146642261	0.750000000000001\\
9.24376706488241	0.751000000000001\\
9.24841263197015	0.752000000000001\\
9.24851246393809	0.753000000000001\\
9.25011952967073	0.754000000000001\\
9.25685964788118	0.755000000000001\\
9.25708659538732	0.756000000000001\\
9.25815285018782	0.757000000000001\\
9.26042732437417	0.758000000000001\\
9.2666973273346	0.759000000000001\\
9.26749569314755	0.760000000000001\\
9.27151526697898	0.761000000000001\\
9.27208455608017	0.762000000000001\\
9.2726641414914	0.763000000000001\\
9.27856037935998	0.764000000000001\\
9.28033706378564	0.765000000000001\\
9.28403361893264	0.766000000000001\\
9.28602917260258	0.767000000000001\\
9.28607033421322	0.768000000000001\\
9.28710168313911	0.769000000000001\\
9.29446131232771	0.770000000000001\\
9.29729526273578	0.771000000000001\\
9.29794591017221	0.772000000000001\\
9.29903648622157	0.773000000000001\\
9.30167228544379	0.774000000000001\\
9.30547395292165	0.775000000000001\\
9.30844548944274	0.776000000000001\\
9.31203527190963	0.777000000000001\\
9.31236847844082	0.778000000000001\\
9.31833680566403	0.779000000000001\\
9.3217048714622	0.780000000000001\\
9.3252305045187	0.781000000000001\\
9.32724694854824	0.782\\
9.32893037750688	0.783000000000001\\
9.33979525402163	0.784\\
9.34076591378636	0.785000000000001\\
9.34236861237567	0.786\\
9.34426442711532	0.787\\
9.34896921389085	0.788\\
9.35168184775805	0.789\\
9.35221774264252	0.79\\
9.35383858825613	0.791\\
9.3544993000986	0.792\\
9.35854553635677	0.793\\
9.36600447092414	0.794\\
9.37220850716039	0.795\\
9.37298349790225	0.796\\
9.37325318467245	0.797\\
9.37618430953353	0.798\\
9.38055980620848	0.799\\
9.38329206823667	0.8\\
9.38367694802673	0.801\\
9.38491794013775	0.802\\
9.38661712001897	0.803\\
9.38894773037112	0.804\\
9.39022194659872	0.805\\
9.39349354486511	0.806\\
9.39711217434317	0.807\\
9.39725091536298	0.808\\
9.40335862050051	0.809\\
9.40729124226171	0.81\\
9.40977367589283	0.811\\
9.41363086460869	0.812\\
9.4139726395468	0.813000000000001\\
9.41618374931999	0.814000000000001\\
9.42427866486745	0.815000000000001\\
9.42571799826693	0.816000000000001\\
9.43151000175555	0.817000000000001\\
9.43487425075563	0.818000000000001\\
9.43599969422364	0.819000000000001\\
9.44048072718515	0.820000000000001\\
9.44311167914455	0.821000000000001\\
9.44560142482179	0.822000000000001\\
9.44767352011977	0.823000000000001\\
9.44860705049483	0.824000000000001\\
9.45018286135652	0.825000000000001\\
9.45314683999811	0.826000000000001\\
9.45653811287355	0.827000000000001\\
9.45739401741296	0.828000000000001\\
9.45835351739028	0.829000000000001\\
9.45971941937888	0.830000000000001\\
9.46419947657835	0.831000000000001\\
9.46429012791099	0.832000000000001\\
9.46448805897835	0.833000000000001\\
9.46472647023354	0.834000000000001\\
9.46576436694204	0.835000000000001\\
9.47029959633804	0.836000000000001\\
9.47078719907581	0.837000000000001\\
9.47136604755751	0.838000000000001\\
9.47782833474166	0.839000000000001\\
9.47871329079295	0.840000000000001\\
9.48536262609332	0.841000000000001\\
9.48611993305848	0.842000000000001\\
9.49210829888564	0.843000000000001\\
9.49222154782102	0.844000000000001\\
9.493206992902	0.845000000000001\\
9.4957566025178	0.846000000000001\\
9.49584668884482	0.847000000000001\\
9.49629612285394	0.848000000000001\\
9.49945669823659	0.849000000000001\\
9.5000983449377	0.850000000000001\\
9.50774566347726	0.851000000000001\\
9.50864011138816	0.852000000000001\\
9.51102057602993	0.853000000000001\\
9.5112001014899	0.854000000000001\\
9.51259563195903	0.855000000000001\\
9.51345817013578	0.856000000000001\\
9.51634272454105	0.857000000000001\\
9.51903869161102	0.858000000000001\\
9.52480035326142	0.859000000000001\\
9.52727522280576	0.860000000000001\\
9.52874306115926	0.861000000000001\\
9.53117456275432	0.862000000000001\\
9.53171337540127	0.863000000000001\\
9.53454445589482	0.864000000000001\\
9.53606142706248	0.865000000000001\\
9.53997703916502	0.866000000000001\\
9.54240386602363	0.867000000000001\\
9.54277122171213	0.868000000000001\\
9.54991159763414	0.869000000000001\\
9.5513719561203	0.870000000000001\\
9.5532182351306	0.871000000000001\\
9.56073566648749	0.872000000000001\\
9.56115587394135	0.873000000000001\\
9.56248813837461	0.874000000000001\\
9.56687374804664	0.875000000000001\\
9.56834552246847	0.876000000000001\\
9.56940587721829	0.877000000000001\\
9.57021487260518	0.878000000000001\\
9.57175643698935	0.879000000000001\\
9.58042834659195	0.880000000000001\\
9.58245508760675	0.881000000000001\\
9.58287894076159	0.882000000000001\\
9.58394689759074	0.883\\
9.58456303615599	0.884\\
9.584849240659	0.885\\
9.5867398540022	0.886\\
9.58754935541969	0.887\\
9.58963749068362	0.888\\
9.58971842207548	0.889\\
9.5919985327977	0.89\\
9.592384183123	0.891\\
9.59359961954418	0.892\\
9.59588891669894	0.893\\
9.59706577292064	0.894\\
9.59911932364787	0.895\\
9.60798849300368	0.896\\
9.60818816963345	0.897\\
9.60999468556034	0.898\\
9.61210317666078	0.899\\
9.6144532191777	0.9\\
9.61590866015671	0.901\\
9.61928662680834	0.902\\
9.62202618217211	0.903\\
9.62203937782997	0.904\\
9.62274331702119	0.905\\
9.62536568194355	0.906\\
9.62924848568838	0.907\\
9.62990073562458	0.908\\
9.63159893398147	0.909\\
9.63184134213528	0.91\\
9.63327687682532	0.911\\
9.63802214040759	0.912\\
9.64800477124735	0.913\\
9.64802223109904	0.914\\
9.65059357836228	0.915\\
9.65468219192512	0.916\\
9.65574601297227	0.917\\
9.65815477857411	0.918\\
9.6600196735328	0.919\\
9.66322148105939	0.92\\
9.66438165056498	0.921\\
9.66570037755067	0.922\\
9.66604656186781	0.923\\
9.66803462666576	0.924\\
9.66826121078768	0.925\\
9.66986184648624	0.926\\
9.67096464991259	0.927\\
9.67291099891447	0.928\\
9.68009325060114	0.929\\
9.68076389840286	0.93\\
9.68116705921685	0.931\\
9.68716136209629	0.932\\
9.69136305405184	0.933\\
9.69244917740162	0.934\\
9.69451245755498	0.935\\
9.69457105836756	0.936\\
9.69814606415046	0.937\\
9.6985793255131	0.938\\
9.69972864186334	0.939\\
9.70074858705119	0.94\\
9.70161902530336	0.941\\
9.70242809110667	0.942\\
9.70498639252505	0.943\\
9.71084514223566	0.944\\
9.71275659128532	0.945\\
9.7222083338526	0.946\\
9.72549908934979	0.947\\
9.72571209133284	0.948\\
9.72584877193113	0.949\\
9.72604133427997	0.95\\
9.72944616222579	0.951\\
9.73075742121302	0.952\\
9.73137922163167	0.953\\
9.73626762799556	0.954\\
9.73944906125491	0.955\\
9.74511731955194	0.956\\
9.74530958148972	0.957\\
9.74675923051597	0.958\\
9.7476296043887	0.959\\
9.74791254166894	0.96\\
9.74872584884326	0.961\\
9.75581498079572	0.962\\
9.76059396048219	0.963\\
9.76317891722067	0.964\\
9.76353079445944	0.965\\
9.76434676911602	0.966\\
9.76745749503794	0.967\\
9.76746589423349	0.968\\
9.77090457200755	0.969\\
9.77230294062813	0.97\\
9.77327540137393	0.971\\
9.77854009886526	0.972\\
9.78116746433613	0.973\\
9.7824573777277	0.974\\
9.78280137972136	0.975\\
9.78660801071997	0.976\\
9.78699788940429	0.977\\
9.79076982072051	0.978\\
9.79726624666641	0.979\\
9.81128843975764	0.98\\
9.81275479434667	0.981\\
9.81510254553889	0.982\\
9.82053342202759	0.983\\
9.82074330261607	0.984\\
9.82931141662272	0.985\\
9.83274039908608	0.986\\
9.83286218395411	0.987\\
9.84513372488616	0.988\\
9.85771674513176	0.989\\
9.85864573508739	0.99\\
9.85958560398694	0.991\\
9.86370821361912	0.992\\
9.86905520913796	0.993\\
9.87120767426369	0.994\\
9.87418075733467	0.995\\
9.88350280911228	0.996\\
9.89704373367364	0.997\\
9.90120445003694	0.998\\
9.90345321088149	0.999\\
9.93453159286437	1\\
};
\addlegendentry{$T = 4$}

\addplot [color=uclablue, line width=2.0pt]
  table[row sep=crcr]{%
-2.07414468311458	0\\
-2.07414468311458	0.001\\
-1.74799338319981	0.002\\
-1.49367914697196	0.003\\
-1.37680331452708	0.004\\
-1.22611240565443	0.005\\
-1.00500423271921	0.00600000000000001\\
-0.0856197651204905	0.00700000000000001\\
-0.0653958270158174	0.00800000000000001\\
0.00779825879156957	0.00900000000000001\\
0.650390553367918	0.01\\
0.765312095847634	0.011\\
0.871159701559062	0.012\\
0.992344405907402	0.013\\
1.16243033195708	0.014\\
1.17850724962266	0.015\\
1.27584700797789	0.016\\
1.38276672555979	0.017\\
1.43479515619374	0.018\\
1.56401151716979	0.019\\
1.99983205995319	0.02\\
2.11798212557954	0.021\\
2.15156288840734	0.022\\
2.96264818394845	0.023\\
3.01737864164817	0.024\\
3.07664606620929	0.025\\
3.27147993340402	0.026\\
3.28959924118767	0.027\\
3.34664231206214	0.028\\
3.44225271965592	0.029\\
3.4862800808173	0.03\\
3.69236594198973	0.031\\
3.70553793415467	0.032\\
3.79648609055496	0.033\\
3.84191335396211	0.034\\
3.8780043225044	0.035\\
3.89466672207642	0.036\\
3.9300565197391	0.037\\
3.93542575952262	0.038\\
3.97130192856163	0.039\\
4.02239914177299	0.04\\
4.05543692286717	0.041\\
4.09535482519229	0.042\\
4.2036636240834	0.043\\
4.28903543551393	0.044\\
4.51285682203378	0.045\\
4.65528492561176	0.046\\
4.66313631839362	0.047\\
4.69675218543507	0.048\\
4.74065873228614	0.049\\
4.87627480270896	0.05\\
4.96421860166585	0.051\\
4.9677927495136	0.052\\
4.97709455478577	0.053\\
4.98874877665379	0.054\\
5.01290063282221	0.055\\
5.0232714527122	0.056\\
5.02791999936378	0.0570000000000001\\
5.04914723345046	0.0580000000000001\\
5.11180615690717	0.0590000000000001\\
5.13016467176781	0.0600000000000001\\
5.14423988326444	0.0610000000000001\\
5.14509508482474	0.0620000000000001\\
5.15620698555397	0.0630000000000001\\
5.16075222638769	0.0640000000000001\\
5.21016114253415	0.0650000000000001\\
5.24446988443236	0.0660000000000001\\
5.28518409912726	0.0670000000000001\\
5.29473215972806	0.0680000000000001\\
5.30768740806346	0.0690000000000001\\
5.34687422459629	0.0700000000000001\\
5.35597822756418	0.0710000000000001\\
5.402048035096	0.0720000000000001\\
5.4298132055606	0.0730000000000001\\
5.47604978707439	0.0740000000000001\\
5.47954402035301	0.0750000000000001\\
5.56395466622895	0.0760000000000001\\
5.56693306933285	0.0770000000000001\\
5.64640695232582	0.0780000000000001\\
5.68064405190761	0.0790000000000001\\
5.75135491426656	0.0800000000000001\\
5.79071944302891	0.0810000000000001\\
5.81366288261211	0.0820000000000001\\
5.83360825507383	0.0830000000000001\\
5.84892886471583	0.0840000000000001\\
5.85747044659838	0.0850000000000001\\
5.86881163356083	0.0860000000000001\\
5.91117791958942	0.0870000000000001\\
5.92089088625277	0.0880000000000001\\
6.00904439779537	0.0890000000000001\\
6.01773210332644	0.0900000000000001\\
6.03762083051168	0.0910000000000001\\
6.04004823733644	0.0920000000000001\\
6.04021320930822	0.0930000000000001\\
6.04053218155577	0.0940000000000001\\
6.0492235652794	0.0950000000000001\\
6.07609959943967	0.0960000000000001\\
6.10574585260385	0.0970000000000001\\
6.11679983479118	0.0980000000000001\\
6.12541704408285	0.0990000000000001\\
6.13213850467316	0.1\\
6.1475147462368	0.101\\
6.16102151860426	0.102\\
6.16631317968805	0.103\\
6.17895590932875	0.104\\
6.18519839740406	0.105\\
6.19045376715721	0.106\\
6.21255601240484	0.107\\
6.22769724084197	0.108\\
6.23763883138051	0.109\\
6.24501619069332	0.11\\
6.24875026909898	0.111\\
6.27340436367953	0.112\\
6.29117025889193	0.113\\
6.30520999251874	0.114\\
6.31848630035917	0.115\\
6.32255834218998	0.116\\
6.3337260320739	0.117\\
6.33499152799332	0.118\\
6.33518425917705	0.119\\
6.34455421618196	0.12\\
6.38498275384214	0.121\\
6.39311584611376	0.122\\
6.45368994696623	0.123\\
6.49124823868233	0.124\\
6.49350742533705	0.125\\
6.50825375663342	0.126\\
6.51662405574302	0.127\\
6.52606684461333	0.128\\
6.53217569216524	0.129\\
6.54462078241269	0.13\\
6.54625066616246	0.131\\
6.55356433842366	0.132\\
6.59714399968908	0.133\\
6.61922222691866	0.134\\
6.61924470211699	0.135\\
6.66049196884369	0.136\\
6.68862672014271	0.137\\
6.71352940661846	0.138\\
6.74011042381104	0.139\\
6.78196646781402	0.14\\
6.78391483439182	0.141\\
6.84945795707109	0.142\\
6.8504280863075	0.143\\
6.85180782427349	0.144\\
6.8545313306549	0.145\\
6.85742888092996	0.146\\
6.87115346730336	0.147\\
6.89407897456587	0.148\\
6.90295628402387	0.149\\
6.91126715405473	0.15\\
6.92864480552036	0.151\\
6.93493022119182	0.152\\
6.95305144041978	0.153\\
6.96885911147796	0.154\\
6.9905309615604	0.155\\
6.99665610050472	0.156\\
7.00364328732288	0.157\\
7.00780074863899	0.158\\
7.05748864771249	0.159\\
7.07274343205215	0.16\\
7.0870962185588	0.161\\
7.11794963179077	0.162\\
7.12261166077437	0.163\\
7.12569432247265	0.164\\
7.12839198197579	0.165\\
7.13782063056321	0.166\\
7.15268825219219	0.167\\
7.17904772762961	0.168\\
7.19026215020195	0.169\\
7.20369854127033	0.17\\
7.2222152127232	0.171\\
7.23915441531345	0.172\\
7.23950832260086	0.173\\
7.24307789889272	0.174\\
7.24891857798297	0.175\\
7.257081874887	0.176\\
7.27151561136679	0.177\\
7.2746087232252	0.178\\
7.3195613618198	0.179\\
7.32304473050751	0.18\\
7.3298726838017	0.181\\
7.33181191732375	0.182\\
7.34609046126986	0.183\\
7.35643695486895	0.184\\
7.35996348631043	0.185\\
7.36847163084493	0.186\\
7.37626180630633	0.187\\
7.39555144372233	0.188\\
7.41657825880175	0.189\\
7.42159705867733	0.19\\
7.42492789620361	0.191\\
7.45161334507084	0.192\\
7.45417249163332	0.193\\
7.45566225979108	0.194\\
7.46060588941738	0.195\\
7.47610690511469	0.196\\
7.4896048208266	0.197\\
7.50674857960095	0.198\\
7.50685160779163	0.199\\
7.50733176922532	0.2\\
7.50810938024104	0.201\\
7.51009459028357	0.202\\
7.51201787110511	0.203\\
7.52451167667372	0.204\\
7.53969400331082	0.205\\
7.54024588604539	0.206\\
7.54109511357762	0.207\\
7.55143443628741	0.208\\
7.55786357450111	0.209\\
7.5631783709608	0.21\\
7.57461830064265	0.211\\
7.58550993909948	0.212\\
7.59024490361116	0.213\\
7.60746232338692	0.214\\
7.62305170119855	0.215\\
7.62746453109193	0.216\\
7.65349199423721	0.217\\
7.6652677291196	0.218\\
7.66971616319235	0.219\\
7.67748925918856	0.22\\
7.71149699611362	0.221\\
7.72076914897444	0.222\\
7.72327953735846	0.223\\
7.72352862964513	0.224\\
7.72763734428365	0.225\\
7.73565038359752	0.226\\
7.74275836130243	0.227\\
7.74709424145581	0.228\\
7.75293933221297	0.229\\
7.77127673188591	0.23\\
7.77436310758567	0.231\\
7.77484911784447	0.232\\
7.79501927807347	0.233\\
7.79867504097031	0.234\\
7.79966709704621	0.235\\
7.80453582036186	0.236\\
7.80811318888645	0.237\\
7.80977011077218	0.238\\
7.84615243304985	0.239\\
7.848220305621	0.24\\
7.8822707383738	0.241\\
7.88623807457696	0.242\\
7.88878719157055	0.243\\
7.90592800390983	0.244\\
7.90625339009073	0.245\\
7.91157373012351	0.246\\
7.93902927523939	0.247\\
7.94139308344039	0.248\\
7.94466537416684	0.249\\
7.94642832762981	0.25\\
7.95152711084715	0.251\\
7.95473339556081	0.252\\
7.95620721591241	0.253\\
7.97126737062029	0.254\\
7.98530026593993	0.255\\
7.99050320094136	0.256\\
7.99445413913348	0.257\\
7.99840029379954	0.258\\
8.00663854553922	0.259\\
8.02487411952154	0.26\\
8.0401105654412	0.261\\
8.04741146938083	0.262\\
8.0497534817515	0.263\\
8.05989383962799	0.264\\
8.06221883185837	0.265\\
8.06486636445307	0.266\\
8.07598567763176	0.267\\
8.08531831998777	0.268\\
8.09375969347634	0.269\\
8.10367544147832	0.27\\
8.10700251144348	0.271\\
8.11540534923676	0.272\\
8.11679830105442	0.273\\
8.11829368925114	0.274\\
8.11870772537417	0.275\\
8.12097257290055	0.276\\
8.13299511990591	0.277\\
8.14507426414008	0.278\\
8.15410148730838	0.279\\
8.15703666807543	0.28\\
8.16473749324856	0.281\\
8.16614544993566	0.282\\
8.17295241640863	0.283\\
8.18449188446087	0.284\\
8.19061666730994	0.285\\
8.19081597758908	0.286\\
8.19207350687836	0.287\\
8.19650431409135	0.288\\
8.20131577107469	0.289\\
8.25132419291098	0.29\\
8.25866084785968	0.291\\
8.26025323414653	0.292\\
8.26153020669478	0.293\\
8.2713464227048	0.294\\
8.27154870421076	0.295\\
8.29742007101939	0.296\\
8.29889495876421	0.297\\
8.29943557075633	0.298\\
8.30903767739649	0.299\\
8.31189067064616	0.3\\
8.31575912263894	0.301\\
8.33063000449643	0.302\\
8.33138366431185	0.303\\
8.33298570679051	0.304\\
8.33318292896289	0.305\\
8.33328798856093	0.306\\
8.34968051768826	0.307\\
8.3594274699348	0.308\\
8.36363055425411	0.309\\
8.36485022203417	0.31\\
8.37073352876514	0.311\\
8.37547278412848	0.312\\
8.37748279027928	0.313\\
8.37870290581639	0.314\\
8.38667911044792	0.315\\
8.3883795191106	0.316\\
8.38880926599849	0.317\\
8.39063283461618	0.318\\
8.39307175321541	0.319\\
8.40513680292361	0.32\\
8.41693694011773	0.321\\
8.41867406744456	0.322\\
8.42609164826836	0.323\\
8.43395193085666	0.324\\
8.43628458955546	0.325\\
8.43693756299631	0.326\\
8.44237744223892	0.327\\
8.44444140535754	0.328\\
8.44617707372302	0.329\\
8.45337011557232	0.33\\
8.45572585016044	0.331\\
8.46530813838902	0.332\\
8.47475065274443	0.333\\
8.48391891330689	0.334\\
8.48838344920193	0.335\\
8.49884251563583	0.336\\
8.50977348460697	0.337\\
8.52044890367222	0.338\\
8.52081489370489	0.339\\
8.52508951474119	0.34\\
8.53586213331392	0.341\\
8.53892596592908	0.342\\
8.54045439684484	0.343\\
8.54090484451908	0.344\\
8.54280520980194	0.345\\
8.54282701982183	0.346\\
8.55196096947734	0.347\\
8.55395914166692	0.348\\
8.55674684750652	0.349\\
8.55776504955847	0.35\\
8.56513923500436	0.351\\
8.56691372368999	0.352\\
8.57199940847047	0.353\\
8.57276250245228	0.354\\
8.5757875008667	0.355\\
8.57731277736532	0.356\\
8.58821567101767	0.357\\
8.59572051636125	0.358\\
8.60205483635751	0.359\\
8.6215533800018	0.36\\
8.62265373861186	0.361\\
8.62489758360158	0.362\\
8.6287364988138	0.363\\
8.63131853478026	0.364\\
8.6371742141664	0.365\\
8.64445584991415	0.366\\
8.65709451477248	0.367\\
8.66210543170264	0.368\\
8.66361767052384	0.369\\
8.66369106859499	0.37\\
8.66499401221645	0.371\\
8.66891445538062	0.372\\
8.6707943641787	0.373\\
8.67690514210124	0.374\\
8.67729448954494	0.375\\
8.68764385863845	0.376\\
8.68815187058449	0.377\\
8.69113163604544	0.378\\
8.6965260662229	0.379\\
8.7034431935465	0.38\\
8.70549450780182	0.381\\
8.71351927652317	0.382\\
8.71594104571477	0.383\\
8.72980102119488	0.384\\
8.73061577661853	0.385\\
8.73392225324182	0.386\\
8.73609737531848	0.387\\
8.73841776423201	0.388\\
8.74654832834602	0.389\\
8.75166176012852	0.39\\
8.76218030842659	0.391\\
8.76528183885685	0.392\\
8.77383074032527	0.393\\
8.77407739654957	0.394\\
8.77642048260969	0.395\\
8.77827029730599	0.396\\
8.78291743461431	0.397\\
8.78642735669404	0.398\\
8.790501464552	0.399\\
8.79242167387978	0.4\\
8.80146956984635	0.401\\
8.80572508726905	0.402\\
8.80619014178933	0.403\\
8.80635617014283	0.404\\
8.80728760612275	0.405\\
8.81727690195833	0.406\\
8.82333737069379	0.407\\
8.82563443069724	0.408\\
8.8272691394262	0.409\\
8.82762473402462	0.41\\
8.830835331082	0.411\\
8.83234139753547	0.412\\
8.8337348969428	0.413\\
8.83740275271173	0.414\\
8.83801740279521	0.415\\
8.85028659726697	0.416\\
8.85248443669483	0.417\\
8.85392894626318	0.418\\
8.85836828959045	0.419\\
8.85848732369619	0.42\\
8.86196605179301	0.421\\
8.86405869690687	0.422\\
8.86598291328272	0.423\\
8.8667488337477	0.424\\
8.86774373927357	0.425\\
8.87179373655342	0.426\\
8.87841145080155	0.427\\
8.87987326080399	0.428\\
8.88072537941085	0.429\\
8.88466725932007	0.43\\
8.8852064343616	0.431\\
8.89016854064251	0.432\\
8.89060866986179	0.433\\
8.89065727338985	0.434\\
8.89111375276421	0.435\\
8.89721567050759	0.436\\
8.89864906513139	0.437\\
8.9012615821446	0.438\\
8.902442553152	0.439\\
8.90348239763104	0.44\\
8.90647617558004	0.441\\
8.9073980033554	0.442\\
8.90943747956152	0.443\\
8.91242567294082	0.444\\
8.91299711728272	0.445\\
8.91687541618354	0.446\\
8.91749673571599	0.447\\
8.92331355769977	0.448\\
8.92366103062969	0.449\\
8.93612062099803	0.45\\
8.93699576386116	0.451\\
8.93857176536754	0.452\\
8.94130110890148	0.453\\
8.94150131173133	0.454\\
8.94158516226563	0.455\\
8.9419903954183	0.456\\
8.94261436226167	0.457\\
8.9438069772028	0.458\\
8.95197664362746	0.459\\
8.95480737597242	0.46\\
8.95579328144019	0.461\\
8.95830964915831	0.462\\
8.96331865972452	0.463\\
8.97269246678544	0.464\\
8.97275243787048	0.465\\
8.97901348892345	0.466\\
8.97974683041164	0.467\\
8.98122197756224	0.468\\
8.98613444084254	0.469\\
8.98742878836044	0.47\\
8.9885045380315	0.471\\
8.99320606278133	0.472\\
8.99584197882673	0.473\\
9.00011897151974	0.474\\
9.00182154508633	0.475\\
9.00182659499986	0.476\\
9.00903467674851	0.477\\
9.01973007048829	0.478\\
9.02890748866905	0.479\\
9.02895591577179	0.48\\
9.02920006222745	0.481\\
9.03220190631157	0.482\\
9.03220196176509	0.483\\
9.03514549578311	0.484\\
9.04162365357712	0.485\\
9.04310641418425	0.486\\
9.0446226942648	0.487\\
9.04718620355429	0.488\\
9.04807412519395	0.489\\
9.05592319895864	0.49\\
9.05708099890355	0.491\\
9.05731622676685	0.492\\
9.06295030767392	0.493\\
9.0650301212881	0.494\\
9.0651941292267	0.495\\
9.06644100076439	0.496\\
9.07186141839005	0.497\\
9.07253599263839	0.498\\
9.07449689544297	0.499\\
9.08660964901159	0.5\\
9.08752342182274	0.501\\
9.09278918483756	0.502\\
9.09347974007909	0.503\\
9.09726604041968	0.504\\
9.09880131548716	0.505\\
9.09885446126119	0.506\\
9.09940777878822	0.507\\
9.09991376745942	0.508\\
9.10033968443865	0.509\\
9.10128634857133	0.51\\
9.10443322177214	0.511\\
9.10586243529164	0.512\\
9.10890599632641	0.513\\
9.11061522923316	0.514\\
9.11557229156622	0.515\\
9.12005639035011	0.516\\
9.1207138394614	0.517\\
9.12075942590971	0.518\\
9.12339483852534	0.519\\
9.12498399740768	0.52\\
9.12628825338303	0.521\\
9.12832705276268	0.522\\
9.12847308772809	0.523\\
9.13121488886226	0.524\\
9.13143255988722	0.525\\
9.1334705452569	0.526\\
9.1346892594409	0.527\\
9.14047637793536	0.528\\
9.1428851838794	0.529\\
9.14331131438776	0.53\\
9.1435565291384	0.531\\
9.14774341931708	0.532\\
9.14788047479801	0.533\\
9.15885125077441	0.534\\
9.16092115650373	0.535\\
9.16225838182926	0.536\\
9.16440286384502	0.537\\
9.16779479172865	0.538\\
9.17381311181771	0.539\\
9.17982541173624	0.54\\
9.18040375819964	0.541\\
9.18237205285764	0.542\\
9.1889600937099	0.543\\
9.18954096799993	0.544\\
9.19338933442784	0.545\\
9.199396230551	0.546\\
9.20077125764335	0.547\\
9.20196663474456	0.548\\
9.20270060963291	0.549\\
9.20298693480823	0.55\\
9.20562553213642	0.551\\
9.2065476710102	0.552\\
9.20868730424959	0.553\\
9.20924540601865	0.554\\
9.2105860598833	0.555\\
9.21135655609928	0.556\\
9.21168455078155	0.557\\
9.21420195385002	0.558\\
9.21445970790109	0.559\\
9.21979381380913	0.56\\
9.21998989463831	0.561\\
9.2285016442321	0.562\\
9.22946843693816	0.563\\
9.23267336049387	0.564000000000001\\
9.23468499582678	0.565\\
9.2349847059977	0.566000000000001\\
9.23802084734573	0.567\\
9.23808727884634	0.568000000000001\\
9.24231820051896	0.569\\
9.2458100816029	0.570000000000001\\
9.24832687063057	0.571\\
9.2487684571159	0.572000000000001\\
9.25028356758586	0.573\\
9.25171343643853	0.574000000000001\\
9.25232074938365	0.575\\
9.25355119094546	0.576000000000001\\
9.25443515371672	0.577\\
9.2576164902692	0.578000000000001\\
9.26051175459795	0.579\\
9.2609977789547	0.580000000000001\\
9.26352726260784	0.581\\
9.26412591561956	0.582000000000001\\
9.26999429648087	0.583\\
9.2761656183334	0.584000000000001\\
9.27894144158972	0.585\\
9.279932374427	0.586000000000001\\
9.28014644890959	0.587\\
9.28132071520684	0.588000000000001\\
9.28252025560563	0.589\\
9.28389769612157	0.590000000000001\\
9.28681129991671	0.591\\
9.28909927330571	0.592000000000001\\
9.28944162829659	0.593\\
9.29131555087191	0.594000000000001\\
9.29381470646161	0.595\\
9.29541500861229	0.596000000000001\\
9.29773872120268	0.597\\
9.29870076125514	0.598000000000001\\
9.2999699785095	0.599\\
9.30095155542738	0.600000000000001\\
9.30122909267132	0.601\\
9.30218247323992	0.602000000000001\\
9.30281459232164	0.603\\
9.31179582064312	0.604000000000001\\
9.31376556003409	0.605\\
9.31402291220916	0.606000000000001\\
9.3151249958868	0.607\\
9.3164812380006	0.608000000000001\\
9.3189677025871	0.609\\
9.32136546605748	0.610000000000001\\
9.3260149939615	0.611\\
9.33204758901975	0.612000000000001\\
9.33474295967202	0.613\\
9.33600616282764	0.614000000000001\\
9.34041671728057	0.615\\
9.3415208752796	0.616000000000001\\
9.34387372798596	0.617\\
9.34632893362565	0.618000000000001\\
9.34685939399865	0.619\\
9.34716326533778	0.620000000000001\\
9.34792923328505	0.621\\
9.34941922988394	0.622000000000001\\
9.35031904158788	0.623\\
9.3517386716588	0.624000000000001\\
9.3523337196947	0.625\\
9.35243742173874	0.626000000000001\\
9.35679564964271	0.627\\
9.35962188214227	0.628000000000001\\
9.36131287299511	0.629\\
9.36167354954501	0.630000000000001\\
9.36250209823168	0.631\\
9.36609147591884	0.632000000000001\\
9.36735388677503	0.633\\
9.36907375589054	0.634000000000001\\
9.36910305724463	0.635\\
9.3700447820734	0.636000000000001\\
9.37457930066108	0.637\\
9.375079307741	0.638000000000001\\
9.37566966623491	0.639\\
9.38025482959057	0.640000000000001\\
9.388515683948	0.641\\
9.38924849480379	0.642000000000001\\
9.39178267026722	0.643\\
9.39360387072239	0.644000000000001\\
9.39401600380739	0.645\\
9.39459288512884	0.646000000000001\\
9.39676093655079	0.647\\
9.39739207067361	0.648000000000001\\
9.39790487282408	0.649\\
9.39910469283846	0.650000000000001\\
9.40045678828922	0.651\\
9.4011477262547	0.652000000000001\\
9.40403209039944	0.653\\
9.40482276373916	0.654000000000001\\
9.40496791802919	0.655\\
9.40548980426309	0.656000000000001\\
9.4075574127584	0.657\\
9.40794149436981	0.658000000000001\\
9.40841771691856	0.659\\
9.41030178922329	0.660000000000001\\
9.41258330847978	0.661\\
9.41294647818237	0.662000000000001\\
9.41395056831993	0.663\\
9.41511590682576	0.664000000000001\\
9.41572444657606	0.665\\
9.41689658640985	0.666000000000001\\
9.41952160318109	0.667\\
9.41993295877481	0.668000000000001\\
9.42363180340371	0.669\\
9.42594245524193	0.670000000000001\\
9.42771832789077	0.671\\
9.42931207051953	0.672000000000001\\
9.43086746331638	0.673\\
9.43180411564817	0.674000000000001\\
9.43441610264864	0.675\\
9.43704353283912	0.676000000000001\\
9.43982485867126	0.677\\
9.44024121579515	0.678000000000001\\
9.44029122782825	0.679\\
9.44405687157881	0.680000000000001\\
9.44445946109666	0.681\\
9.44837871330062	0.682000000000001\\
9.4506152814	0.683\\
9.45322457191842	0.684000000000001\\
9.45427925542784	0.685\\
9.45828369180489	0.686000000000001\\
9.45829075452945	0.687\\
9.45905695454681	0.688000000000001\\
9.46037898318168	0.689000000000001\\
9.46441757990395	0.690000000000001\\
9.46718331921834	0.691000000000001\\
9.46749914765502	0.692000000000001\\
9.47015077287893	0.693000000000001\\
9.47135885309174	0.694000000000001\\
9.47324754899749	0.695000000000001\\
9.47356315612497	0.696000000000001\\
9.47591619932066	0.697000000000001\\
9.48191569971773	0.698000000000001\\
9.48550496904847	0.699000000000001\\
9.48639000213966	0.700000000000001\\
9.48893412073754	0.701000000000001\\
9.48893662219698	0.702000000000001\\
9.4889723349825	0.703000000000001\\
9.49041617190623	0.704000000000001\\
9.4924727226753	0.705000000000001\\
9.49290476322096	0.706000000000001\\
9.49314433211432	0.707000000000001\\
9.49515255453634	0.708000000000001\\
9.49647360647535	0.709000000000001\\
9.50078716549832	0.710000000000001\\
9.50323853622143	0.711000000000001\\
9.50470055254007	0.712000000000001\\
9.50700370415669	0.713000000000001\\
9.51024207408807	0.714000000000001\\
9.51035281976455	0.715000000000001\\
9.51442386833631	0.716000000000001\\
9.52036845688295	0.717000000000001\\
9.52141760036065	0.718000000000001\\
9.52618103770059	0.719000000000001\\
9.52762152006233	0.720000000000001\\
9.52823143972059	0.721000000000001\\
9.53299881671213	0.722000000000001\\
9.53304129919256	0.723000000000001\\
9.5332860397123	0.724000000000001\\
9.53999853446977	0.725000000000001\\
9.54408292502404	0.726000000000001\\
9.54632395241576	0.727000000000001\\
9.54828764274971	0.728000000000001\\
9.55239325118121	0.729000000000001\\
9.55263228272481	0.730000000000001\\
9.55551684981861	0.731000000000001\\
9.55708595536184	0.732000000000001\\
9.55851374820827	0.733000000000001\\
9.56192957239963	0.734000000000001\\
9.56265511516751	0.735000000000001\\
9.56685704726633	0.736000000000001\\
9.56736530895765	0.737000000000001\\
9.56738332207772	0.738000000000001\\
9.56890786336827	0.739000000000001\\
9.56980070897714	0.740000000000001\\
9.57416854622851	0.741000000000001\\
9.57555116968377	0.742000000000001\\
9.57627770556313	0.743000000000001\\
9.57720217383796	0.744000000000001\\
9.5776682882185	0.745000000000001\\
9.5803219510678	0.746000000000001\\
9.58036780764215	0.747000000000001\\
9.58313508172532	0.748000000000001\\
9.58313706350897	0.749000000000001\\
9.5833266212192	0.750000000000001\\
9.58360161603566	0.751000000000001\\
9.58412939858336	0.752000000000001\\
9.58586915022664	0.753000000000001\\
9.58648972120779	0.754000000000001\\
9.58776234707351	0.755000000000001\\
9.59155748959967	0.756000000000001\\
9.59195594029197	0.757000000000001\\
9.59914092183318	0.758000000000001\\
9.60081352294714	0.759000000000001\\
9.60085905486753	0.760000000000001\\
9.60107449365856	0.761000000000001\\
9.60327862863098	0.762000000000001\\
9.60367009795807	0.763000000000001\\
9.6046741748503	0.764000000000001\\
9.60991253173768	0.765000000000001\\
9.61076159555667	0.766000000000001\\
9.61328317780022	0.767000000000001\\
9.61439536320878	0.768000000000001\\
9.61463177079297	0.769000000000001\\
9.61470104407861	0.770000000000001\\
9.61605349340507	0.771000000000001\\
9.61626815132093	0.772000000000001\\
9.62197438974235	0.773000000000001\\
9.622282048703	0.774000000000001\\
9.62278072750643	0.775000000000001\\
9.62286099182256	0.776000000000001\\
9.62383424217357	0.777000000000001\\
9.62502234116651	0.778000000000001\\
9.62565260329735	0.779000000000001\\
9.6258487067546	0.780000000000001\\
9.62596528455959	0.781000000000001\\
9.62789591242926	0.782\\
9.62874526319579	0.783000000000001\\
9.62885513034325	0.784\\
9.62891579796162	0.785000000000001\\
9.62975065178298	0.786\\
9.63035042083546	0.787\\
9.63312389130664	0.788\\
9.63326768369502	0.789\\
9.63412428609054	0.79\\
9.63585929116031	0.791\\
9.63647911781223	0.792\\
9.63666526178662	0.793\\
9.6382835041023	0.794\\
9.63904243742506	0.795\\
9.6391782295793	0.796\\
9.63966513202898	0.797\\
9.63999965060543	0.798\\
9.64208843345896	0.799\\
9.64316460203127	0.8\\
9.64329419583835	0.801\\
9.64503873291434	0.802\\
9.64685853077093	0.803\\
9.64698048506872	0.804\\
9.64949183427985	0.805\\
9.65078091779447	0.806\\
9.65104020622156	0.807\\
9.65196163553854	0.808\\
9.65290958088081	0.809\\
9.65458728234219	0.81\\
9.65523579970049	0.811\\
9.6557691597508	0.812\\
9.65604472518628	0.813000000000001\\
9.65656397642046	0.814000000000001\\
9.65946550585861	0.815000000000001\\
9.66161092888256	0.816000000000001\\
9.66186692675327	0.817000000000001\\
9.66216111312152	0.818000000000001\\
9.66276479894112	0.819000000000001\\
9.66276604868178	0.820000000000001\\
9.66481202209496	0.821000000000001\\
9.66530925572306	0.822000000000001\\
9.6656031644672	0.823000000000001\\
9.66595857814682	0.824000000000001\\
9.66931797273796	0.825000000000001\\
9.67082294600017	0.826000000000001\\
9.67119919139176	0.827000000000001\\
9.67173917419441	0.828000000000001\\
9.67222510856659	0.829000000000001\\
9.67282293640773	0.830000000000001\\
9.67349478412683	0.831000000000001\\
9.67437722850028	0.832000000000001\\
9.67483298940746	0.833000000000001\\
9.67564553204335	0.834000000000001\\
9.67946454548991	0.835000000000001\\
9.68297362889585	0.836000000000001\\
9.68322142031563	0.837000000000001\\
9.68414548174869	0.838000000000001\\
9.68419300820877	0.839000000000001\\
9.6846245492389	0.840000000000001\\
9.68769378181799	0.841000000000001\\
9.68886639758271	0.842000000000001\\
9.68902870659919	0.843000000000001\\
9.69279262672371	0.844000000000001\\
9.69279770653936	0.845000000000001\\
9.69293317536275	0.846000000000001\\
9.69347826276664	0.847000000000001\\
9.69359410377598	0.848000000000001\\
9.69437577847371	0.849000000000001\\
9.69444716591252	0.850000000000001\\
9.69484895748674	0.851000000000001\\
9.6953708817471	0.852000000000001\\
9.696070482292	0.853000000000001\\
9.6966782632245	0.854000000000001\\
9.69823896050706	0.855000000000001\\
9.69837610552725	0.856000000000001\\
9.69862146536385	0.857000000000001\\
9.70054758355979	0.858000000000001\\
9.70326759754391	0.859000000000001\\
9.70613152700533	0.860000000000001\\
9.7070916373826	0.861000000000001\\
9.70755431818479	0.862000000000001\\
9.70857370271409	0.863000000000001\\
9.7096405677463	0.864000000000001\\
9.7098340887844	0.865000000000001\\
9.71174846244045	0.866000000000001\\
9.71492116307254	0.867000000000001\\
9.71569502892694	0.868000000000001\\
9.71932723243787	0.869000000000001\\
9.71965604468415	0.870000000000001\\
9.71990594794464	0.871000000000001\\
9.71999092957639	0.872000000000001\\
9.72185292874625	0.873000000000001\\
9.72802671380666	0.874000000000001\\
9.72938586615899	0.875000000000001\\
9.73051002455833	0.876000000000001\\
9.731797368174	0.877000000000001\\
9.73258760268785	0.878000000000001\\
9.73280668242914	0.879000000000001\\
9.73326683597361	0.880000000000001\\
9.73360945196507	0.881000000000001\\
9.73454033288524	0.882000000000001\\
9.73487282871249	0.883\\
9.73548934336441	0.884\\
9.73649522076321	0.885\\
9.7376835624105	0.886\\
9.73881338116038	0.887\\
9.7416406118425	0.888\\
9.74239577348699	0.889\\
9.74253943934333	0.89\\
9.74356768320605	0.891\\
9.74512878538758	0.892\\
9.74715015087579	0.893\\
9.74939299722339	0.894\\
9.75003244457261	0.895\\
9.75082994037971	0.896\\
9.75165135756977	0.897\\
9.75497893255809	0.898\\
9.75783840263678	0.899\\
9.75818193386388	0.9\\
9.7631328268848	0.901\\
9.76349785063958	0.902\\
9.76428679936026	0.903\\
9.76843174577231	0.904\\
9.77160144666968	0.905\\
9.77192352492494	0.906\\
9.77337603799906	0.907\\
9.7767546272055	0.908\\
9.77680691635298	0.909\\
9.7782485168746	0.91\\
9.77902145093419	0.911\\
9.78009479978304	0.912\\
9.78204242166681	0.913\\
9.78356578995055	0.914\\
9.78414585928636	0.915\\
9.78628949127701	0.916\\
9.78645273365754	0.917\\
9.78716322739918	0.918\\
9.7938009695005	0.919\\
9.79558088058865	0.92\\
9.79934441309276	0.921\\
9.80396062554178	0.922\\
9.8048615274138	0.923\\
9.80528212954131	0.924\\
9.80912210358817	0.925\\
9.80922968237476	0.926\\
9.81102846687097	0.927\\
9.81104664032419	0.928\\
9.81272843038053	0.929\\
9.81567030372848	0.93\\
9.81961742163469	0.931\\
9.82167610676673	0.932\\
9.82189354816375	0.933\\
9.82214236713754	0.934\\
9.82216895859714	0.935\\
9.82381265403598	0.936\\
9.82802425563711	0.937\\
9.82836506921007	0.938\\
9.82861830243009	0.939\\
9.82977391185329	0.94\\
9.83217844922767	0.941\\
9.83227640711736	0.942\\
9.83249080233239	0.943\\
9.83269425787845	0.944\\
9.83431719135103	0.945\\
9.83601524419758	0.946\\
9.83706968696034	0.947\\
9.83731230231321	0.948\\
9.84048499407624	0.949\\
9.84088958919456	0.95\\
9.84531946102024	0.951\\
9.84967832222259	0.952\\
9.84972639576679	0.953\\
9.85532900077232	0.954\\
9.85639174364071	0.955\\
9.85673547761916	0.956\\
9.85727138940955	0.957\\
9.85884950913816	0.958\\
9.85938791653775	0.959\\
9.86377722809256	0.96\\
9.86551231882133	0.961\\
9.8682787250302	0.962\\
9.87343960945647	0.963\\
9.87457416335911	0.964\\
9.87750262563142	0.965\\
9.87908365481663	0.966\\
9.88047537801125	0.967\\
9.88172430293523	0.968\\
9.88353978666306	0.969\\
9.88406376233222	0.97\\
9.88745469568492	0.971\\
9.89007390440122	0.972\\
9.89478228090669	0.973\\
9.8972552231832	0.974\\
9.90087052200119	0.975\\
9.90103089451509	0.976\\
9.90881336794971	0.977\\
9.90949919847816	0.978\\
9.91041444784434	0.979\\
9.91155845332158	0.98\\
9.91304711837947	0.981\\
9.91455904338512	0.982\\
9.91510234916779	0.983\\
9.91555078009394	0.984\\
9.91587205415071	0.985\\
9.91883496440595	0.986\\
9.91945706327377	0.987\\
9.9247585751104	0.988\\
9.92574823307424	0.989\\
9.92614446428231	0.99\\
9.92674562697876	0.991\\
9.93028243003928	0.992\\
9.93961592918171	0.993\\
9.94299156924924	0.994\\
9.94327464717026	0.995\\
9.94998009858018	0.996\\
9.95013994125036	0.997\\
9.95116746333228	0.998\\
9.96477658907565	0.999\\
9.97336381738209	1\\
};
\addlegendentry{$T = 5$}

\addplot [color=uclagolddarkest, line width=2.0pt]
  table[row sep=crcr]{%
7.32463042328211	0\\
7.32463042328211	0.001\\
7.50578555337465	0.002\\
7.54699972523718	0.003\\
8.3395784647777	0.004\\
8.37204531837277	0.005\\
8.37815706612677	0.00600000000000001\\
8.38823078654072	0.00700000000000001\\
8.46213693693578	0.00800000000000001\\
8.52813250370543	0.00900000000000001\\
8.5458037317978	0.01\\
8.67148460325122	0.011\\
8.69245470542067	0.012\\
8.70600453900322	0.013\\
8.76833096716231	0.014\\
8.77495568060736	0.015\\
8.88186479625405	0.016\\
8.89508503695282	0.017\\
8.93954673952598	0.018\\
8.94067601114516	0.019\\
8.96471137738602	0.02\\
8.99018791805695	0.021\\
8.99548884079482	0.022\\
9.02284933966171	0.023\\
9.03858387171544	0.024\\
9.04288540293381	0.025\\
9.04966598558036	0.026\\
9.05361339176417	0.027\\
9.0573480285141	0.028\\
9.05785025902613	0.029\\
9.06359492722502	0.03\\
9.07280117031566	0.031\\
9.09451502932738	0.032\\
9.10838877538307	0.033\\
9.11390046407088	0.034\\
9.12482707498911	0.035\\
9.12727746300082	0.036\\
9.17062808543367	0.037\\
9.17072461483072	0.038\\
9.18357918324646	0.039\\
9.18512519870576	0.04\\
9.1877759018767	0.041\\
9.19064960802052	0.042\\
9.19282288631652	0.043\\
9.19628118979233	0.044\\
9.19959315724346	0.045\\
9.20584150147543	0.046\\
9.22826720345705	0.047\\
9.22834956171625	0.048\\
9.24152894768007	0.049\\
9.25093651822163	0.05\\
9.25155453448025	0.051\\
9.25192804948201	0.052\\
9.25335817112183	0.053\\
9.25463046956805	0.054\\
9.25845021074649	0.055\\
9.26003049625078	0.056\\
9.26234371816941	0.0570000000000001\\
9.26646706725638	0.0580000000000001\\
9.27766620688291	0.0590000000000001\\
9.28126814753248	0.0600000000000001\\
9.28200729481599	0.0610000000000001\\
9.28232741058858	0.0620000000000001\\
9.28594309428066	0.0630000000000001\\
9.29119725783748	0.0640000000000001\\
9.29829789604468	0.0650000000000001\\
9.29852519719654	0.0660000000000001\\
9.29915942756065	0.0670000000000001\\
9.29986835512779	0.0680000000000001\\
9.30660110441259	0.0690000000000001\\
9.31298463353304	0.0700000000000001\\
9.31688575162679	0.0710000000000001\\
9.31995914406273	0.0720000000000001\\
9.32059740933887	0.0730000000000001\\
9.32257163011768	0.0740000000000001\\
9.32426725293235	0.0750000000000001\\
9.3251587818032	0.0760000000000001\\
9.32554825585223	0.0770000000000001\\
9.33573949196873	0.0780000000000001\\
9.33656645861505	0.0790000000000001\\
9.33784672682413	0.0800000000000001\\
9.33807215933913	0.0810000000000001\\
9.34531013563857	0.0820000000000001\\
9.34995016397332	0.0830000000000001\\
9.35167424189424	0.0840000000000001\\
9.35638552766937	0.0850000000000001\\
9.36069415747608	0.0860000000000001\\
9.36489298293219	0.0870000000000001\\
9.36675170524386	0.0880000000000001\\
9.38103131681041	0.0890000000000001\\
9.38122956248457	0.0900000000000001\\
9.38269963054841	0.0910000000000001\\
9.38302204949711	0.0920000000000001\\
9.3848855805394	0.0930000000000001\\
9.3860277946703	0.0940000000000001\\
9.39085602067041	0.0950000000000001\\
9.39128143688757	0.0960000000000001\\
9.39213218806599	0.0970000000000001\\
9.39280986394771	0.0980000000000001\\
9.39644344718817	0.0990000000000001\\
9.40116121480851	0.1\\
9.40140190778219	0.101\\
9.40324424165127	0.102\\
9.40324621830548	0.103\\
9.40449170785254	0.104\\
9.40476584381157	0.105\\
9.40520157514589	0.106\\
9.40663132143657	0.107\\
9.40695615100352	0.108\\
9.40877705265114	0.109\\
9.40922381714794	0.11\\
9.41018299323748	0.111\\
9.4110395596904	0.112\\
9.41378025001939	0.113\\
9.41774976515523	0.114\\
9.42125312986432	0.115\\
9.42156691185825	0.116\\
9.4283347568529	0.117\\
9.43602400752507	0.118\\
9.436876204007	0.119\\
9.43769211007917	0.12\\
9.43937809045819	0.121\\
9.44369373830463	0.122\\
9.44425828959203	0.123\\
9.44444753146234	0.124\\
9.44769284909309	0.125\\
9.44852129777155	0.126\\
9.44983794937811	0.127\\
9.45201186026487	0.128\\
9.45405776839343	0.129\\
9.45546361447791	0.13\\
9.45820674427603	0.131\\
9.45826583056451	0.132\\
9.45926820308284	0.133\\
9.45960177643569	0.134\\
9.46014688207451	0.135\\
9.46082451803321	0.136\\
9.4662486859822	0.137\\
9.46652126705838	0.138\\
9.46771406360601	0.139\\
9.46805108400835	0.14\\
9.47274486722594	0.141\\
9.47431343552945	0.142\\
9.47548069778919	0.143\\
9.47782308609046	0.144\\
9.48117313704453	0.145\\
9.4814447358296	0.146\\
9.4827190052752	0.147\\
9.48280951929623	0.148\\
9.48481426470547	0.149\\
9.48846250878033	0.15\\
9.48902144335151	0.151\\
9.48989677438912	0.152\\
9.49185135323296	0.153\\
9.49197045602179	0.154\\
9.49197058582466	0.155\\
9.49283185906929	0.156\\
9.49449725516462	0.157\\
9.49571544896363	0.158\\
9.49619915564643	0.159\\
9.49715871823811	0.16\\
9.49770297586363	0.161\\
9.49887577066502	0.162\\
9.50051907392437	0.163\\
9.50166204405351	0.164\\
9.50273069599887	0.165\\
9.5030548787079	0.166\\
9.50306298425516	0.167\\
9.50362712834211	0.168\\
9.50402958698898	0.169\\
9.5066459747879	0.17\\
9.50712863822907	0.171\\
9.50737024445201	0.172\\
9.51366203820556	0.173\\
9.51413210100979	0.174\\
9.51442990733531	0.175\\
9.51676385202022	0.176\\
9.51790091628157	0.177\\
9.51920337391469	0.178\\
9.51942271503027	0.179\\
9.52253897945646	0.18\\
9.52308697938554	0.181\\
9.52398820525567	0.182\\
9.52412237690007	0.183\\
9.52561402048951	0.184\\
9.52593219468641	0.185\\
9.52745854075587	0.186\\
9.53069988685306	0.187\\
9.53413270687696	0.188\\
9.53513699720028	0.189\\
9.5360648366994	0.19\\
9.53766737791585	0.191\\
9.53826014248675	0.192\\
9.53917101577055	0.193\\
9.53941018889557	0.194\\
9.54202907291089	0.195\\
9.54332072539181	0.196\\
9.54359457654425	0.197\\
9.54784531158818	0.198\\
9.55033918532189	0.199\\
9.55316532319812	0.2\\
9.55346229203135	0.201\\
9.55590144267056	0.202\\
9.55665821414602	0.203\\
9.55749298770065	0.204\\
9.56047411369793	0.205\\
9.56150587506871	0.206\\
9.56208719130343	0.207\\
9.56557173452565	0.208\\
9.56624506024826	0.209\\
9.56730631889432	0.21\\
9.56810446555405	0.211\\
9.56955441562494	0.212\\
9.57025121098098	0.213\\
9.57239334372272	0.214\\
9.57275041088968	0.215\\
9.57336377154191	0.216\\
9.5733949252467	0.217\\
9.57382508800017	0.218\\
9.57453473125005	0.219\\
9.57596022497969	0.22\\
9.5762677897062	0.221\\
9.57736687971092	0.222\\
9.57887245505865	0.223\\
9.57920843274453	0.224\\
9.57966697437481	0.225\\
9.58105379325717	0.226\\
9.58191919025694	0.227\\
9.58437276539142	0.228\\
9.58457797426278	0.229\\
9.585616182263	0.23\\
9.58945950167644	0.231\\
9.59019522529046	0.232\\
9.59068715095026	0.233\\
9.59443388718029	0.234\\
9.59467592914534	0.235\\
9.59648432510619	0.236\\
9.59688737829815	0.237\\
9.59718824178193	0.238\\
9.59721218328975	0.239\\
9.59788389679847	0.24\\
9.60254571180882	0.241\\
9.60320529609183	0.242\\
9.60329075658058	0.243\\
9.60632666702647	0.244\\
9.60678574566198	0.245\\
9.6069069417377	0.246\\
9.60958652066111	0.247\\
9.61023934074331	0.248\\
9.61209009150752	0.249\\
9.61218400038306	0.25\\
9.61372366145915	0.251\\
9.61391498648934	0.252\\
9.61417396042794	0.253\\
9.61499671979338	0.254\\
9.61632882360824	0.255\\
9.61634872510851	0.256\\
9.6168638805176	0.257\\
9.61717246084062	0.258\\
9.61794666368884	0.259\\
9.6188467854342	0.26\\
9.61984989810526	0.261\\
9.62306804247473	0.262\\
9.62363408311233	0.263\\
9.62408195374277	0.264\\
9.62453588927192	0.265\\
9.62506387849178	0.266\\
9.62607933061205	0.267\\
9.62680535162154	0.268\\
9.62757726268576	0.269\\
9.62807036133025	0.27\\
9.62866593726035	0.271\\
9.62906886453168	0.272\\
9.63399430933129	0.273\\
9.63583549855199	0.274\\
9.63685877514008	0.275\\
9.63954249937648	0.276\\
9.64001208144783	0.277\\
9.64077668336857	0.278\\
9.64089319799159	0.279\\
9.64100987349844	0.28\\
9.64266564860053	0.281\\
9.64421036361784	0.282\\
9.64476499421841	0.283\\
9.64529843143136	0.284\\
9.64689543416583	0.285\\
9.64764669453864	0.286\\
9.64788672319469	0.287\\
9.64817522539201	0.288\\
9.6482265483667	0.289\\
9.65057214216409	0.29\\
9.65113041870218	0.291\\
9.65160135696955	0.292\\
9.65185290962568	0.293\\
9.6521149280737	0.294\\
9.65355002410052	0.295\\
9.65385719894303	0.296\\
9.65444394717319	0.297\\
9.6557943353991	0.298\\
9.65591221220282	0.299\\
9.6559312690979	0.3\\
9.65748463321868	0.301\\
9.65751552362193	0.302\\
9.66006265300221	0.303\\
9.66118925562495	0.304\\
9.66205655845925	0.305\\
9.66276068008003	0.306\\
9.6667180699794	0.307\\
9.66704480388771	0.308\\
9.66747229235624	0.309\\
9.66837840880092	0.31\\
9.67016177933132	0.311\\
9.67063944424667	0.312\\
9.67254135027479	0.313\\
9.67296345797055	0.314\\
9.67435961346742	0.315\\
9.67463696737911	0.316\\
9.67489528733788	0.317\\
9.67540812721868	0.318\\
9.6755546224014	0.319\\
9.67626020139264	0.32\\
9.67709847269431	0.321\\
9.67713524296055	0.322\\
9.67783246249144	0.323\\
9.67823706369041	0.324\\
9.67850183385016	0.325\\
9.67858000884713	0.326\\
9.68079823052128	0.327\\
9.68094520819622	0.328\\
9.6815060606628	0.329\\
9.68330311423763	0.33\\
9.68443511958782	0.331\\
9.68466150750671	0.332\\
9.68472076308943	0.333\\
9.68543864010195	0.334\\
9.68635026635504	0.335\\
9.68649633137491	0.336\\
9.686553406516	0.337\\
9.68705697753059	0.338\\
9.68765859980489	0.339\\
9.6879678438456	0.34\\
9.6881228123207	0.341\\
9.68843622184027	0.342\\
9.68947565878365	0.343\\
9.68960820526038	0.344\\
9.68975298578915	0.345\\
9.69081025447495	0.346\\
9.69128979268281	0.347\\
9.69652555665748	0.348\\
9.6967794307056	0.349\\
9.6969894595506	0.35\\
9.6975958989004	0.351\\
9.69832521866396	0.352\\
9.69950945443617	0.353\\
9.69952595649152	0.354\\
9.70100015732978	0.355\\
9.70190829381816	0.356\\
9.70223203531096	0.357\\
9.70255144326327	0.358\\
9.70320300172613	0.359\\
9.7033654652747	0.36\\
9.7042041514801	0.361\\
9.70503958370154	0.362\\
9.7050589787616	0.363\\
9.70547919824257	0.364\\
9.70549537390914	0.365\\
9.70726260095499	0.366\\
9.70781347714885	0.367\\
9.70803236204405	0.368\\
9.7085254979938	0.369\\
9.70881108878846	0.37\\
9.70915621427851	0.371\\
9.70966872127211	0.372\\
9.71019609426313	0.373\\
9.71079211211926	0.374\\
9.71198407755302	0.375\\
9.7119991704768	0.376\\
9.71236793924602	0.377\\
9.71237293070306	0.378\\
9.71345974587816	0.379\\
9.71562472955991	0.38\\
9.71571250330199	0.381\\
9.71666516169397	0.382\\
9.71741746440298	0.383\\
9.71810502167075	0.384\\
9.7214208615233	0.385\\
9.72198797914067	0.386\\
9.7224053561495	0.387\\
9.7229214505971	0.388\\
9.72447048582622	0.389\\
9.72481247418359	0.39\\
9.726178002134	0.391\\
9.72704188235167	0.392\\
9.72861863312091	0.393\\
9.7307585352366	0.394\\
9.7310148671357	0.395\\
9.73104865443083	0.396\\
9.73177356485668	0.397\\
9.7321759113606	0.398\\
9.73280002924677	0.399\\
9.7349308574867	0.4\\
9.73576823205856	0.401\\
9.73677722263796	0.402\\
9.73757313645154	0.403\\
9.73802462405875	0.404\\
9.73865865245553	0.405\\
9.7393776333211	0.406\\
9.73940522861591	0.407\\
9.74049659428142	0.408\\
9.74119231421218	0.409\\
9.74121160888511	0.41\\
9.74128425276388	0.411\\
9.74149395496528	0.412\\
9.74152732304566	0.413\\
9.74168147758754	0.414\\
9.74179180782579	0.415\\
9.74192628607839	0.416\\
9.74199514915415	0.417\\
9.74299561131734	0.418\\
9.74334843119489	0.419\\
9.74357411440258	0.42\\
9.74370171954962	0.421\\
9.74390341105324	0.422\\
9.74407319993814	0.423\\
9.74614570461807	0.424\\
9.74660253873746	0.425\\
9.74690468640592	0.426\\
9.74709514251158	0.427\\
9.74735588190881	0.428\\
9.74750698477451	0.429\\
9.7491686808132	0.43\\
9.74942527564103	0.431\\
9.74950530994177	0.432\\
9.75028899252514	0.433\\
9.75107565679331	0.434\\
9.75162288899402	0.435\\
9.75231263168135	0.436\\
9.75352791235497	0.437\\
9.75362485417652	0.438\\
9.7549232925321	0.439\\
9.75589254475803	0.44\\
9.75593683759159	0.441\\
9.7565063795074	0.442\\
9.75657872670748	0.443\\
9.75677838241419	0.444\\
9.75698678719869	0.445\\
9.75915084350979	0.446\\
9.75954125512153	0.447\\
9.75960171137334	0.448\\
9.75999661649927	0.449\\
9.76006407662343	0.45\\
9.76013458932966	0.451\\
9.76034220031576	0.452\\
9.76087174083255	0.453\\
9.76122269664189	0.454\\
9.76126960054281	0.455\\
9.76140523199963	0.456\\
9.76464223246571	0.457\\
9.76494617832127	0.458\\
9.76495216017724	0.459\\
9.76542443964884	0.46\\
9.76545747032971	0.461\\
9.76612322969826	0.462\\
9.76637155697889	0.463\\
9.76657825605592	0.464\\
9.76664929988372	0.465\\
9.766881758387	0.466\\
9.76778249568515	0.467\\
9.76796438074449	0.468\\
9.76840569946451	0.469\\
9.76879730105951	0.47\\
9.76881290335553	0.471\\
9.76913863782753	0.472\\
9.76972584085789	0.473\\
9.76995927572849	0.474\\
9.77038572634388	0.475\\
9.7704436552978	0.476\\
9.77058076973342	0.477\\
9.77255552945953	0.478\\
9.77346630187796	0.479\\
9.77365718050489	0.48\\
9.7741604000592	0.481\\
9.77437870933406	0.482\\
9.77450931330012	0.483\\
9.77639792422804	0.484\\
9.77640254302855	0.485\\
9.77855400318033	0.486\\
9.77897630012403	0.487\\
9.77994390652942	0.488\\
9.78100885126967	0.489\\
9.7812961532869	0.49\\
9.78178294954236	0.491\\
9.7822366454529	0.492\\
9.78263210128579	0.493\\
9.78319968002615	0.494\\
9.78343999096746	0.495\\
9.78351448662999	0.496\\
9.78364675513778	0.497\\
9.7837814222179	0.498\\
9.7845984710631	0.499\\
9.78501006881182	0.5\\
9.78529387938402	0.501\\
9.78549571937196	0.502\\
9.78554534444	0.503\\
9.78619321552406	0.504\\
9.78844420390051	0.505\\
9.78914512716022	0.506\\
9.78955927200494	0.507\\
9.78982588190532	0.508\\
9.79034603577449	0.509\\
9.79189964866091	0.51\\
9.79239139595437	0.511\\
9.79299843320599	0.512\\
9.79323892526745	0.513\\
9.79329232616534	0.514\\
9.79331576414779	0.515\\
9.7939863752447	0.516\\
9.79418929817461	0.517\\
9.79430678509759	0.518\\
9.79504070631934	0.519\\
9.79620419795898	0.52\\
9.79697593478607	0.521\\
9.79717115748217	0.522\\
9.7971995938457	0.523\\
9.79833170359651	0.524\\
9.79863526507613	0.525\\
9.79884002099931	0.526\\
9.79904349108731	0.527\\
9.79943512335102	0.528\\
9.79975449433632	0.529\\
9.80031267584142	0.53\\
9.80050340580722	0.531\\
9.80148507337484	0.532\\
9.8014978091381	0.533\\
9.80174237921628	0.534\\
9.80308954718467	0.535\\
9.80317292533997	0.536\\
9.80384058775763	0.537\\
9.80415466862174	0.538\\
9.80472478157071	0.539\\
9.80513668590708	0.54\\
9.80553563405888	0.541\\
9.80608196389195	0.542\\
9.80609461447552	0.543\\
9.80618790525058	0.544\\
9.80625765958668	0.545\\
9.80701051801466	0.546\\
9.80716084585266	0.547\\
9.80793114786999	0.548\\
9.80907436427214	0.549\\
9.80908231370109	0.55\\
9.80926251053245	0.551\\
9.80933465958169	0.552\\
9.80940597778319	0.553\\
9.80978750306782	0.554\\
9.81069278896491	0.555\\
9.81160604796551	0.556\\
9.81168771917021	0.557\\
9.81170194712217	0.558\\
9.81200679865622	0.559\\
9.81232515458139	0.56\\
9.81232651041526	0.561\\
9.81333487953323	0.562\\
9.8133618033981	0.563\\
9.81371170820528	0.564000000000001\\
9.81374511469337	0.565\\
9.814420859403	0.566000000000001\\
9.8155136333259	0.567\\
9.81621658046508	0.568000000000001\\
9.81640215251984	0.569\\
9.816724808362	0.570000000000001\\
9.8168674244019	0.571\\
9.81840526897048	0.572000000000001\\
9.81861030305632	0.573\\
9.81916380045634	0.574000000000001\\
9.81930455970156	0.575\\
9.82069015904498	0.576000000000001\\
9.82080997939139	0.577\\
9.82081953859592	0.578000000000001\\
9.82085082639921	0.579\\
9.82125896657035	0.580000000000001\\
9.82128827665717	0.581\\
9.82212991234859	0.582000000000001\\
9.82217453715786	0.583\\
9.82228752052801	0.584000000000001\\
9.82369719185383	0.585\\
9.82389004086898	0.586000000000001\\
9.82421457529098	0.587\\
9.82423072880389	0.588000000000001\\
9.82458667970529	0.589\\
9.82559152699743	0.590000000000001\\
9.82634879870828	0.591\\
9.82679390891067	0.592000000000001\\
9.82799020909286	0.593\\
9.82905399473773	0.594000000000001\\
9.82950321170094	0.595\\
9.83040090499766	0.596000000000001\\
9.83051281868364	0.597\\
9.83148900517302	0.598000000000001\\
9.83183421363067	0.599\\
9.83272299712994	0.600000000000001\\
9.83273750885034	0.601\\
9.83345963063526	0.602000000000001\\
9.8335959824811	0.603\\
9.83375344176494	0.604000000000001\\
9.83428607164757	0.605\\
9.83559149883905	0.606000000000001\\
9.83586001915311	0.607\\
9.8366114713317	0.608000000000001\\
9.83676195306051	0.609\\
9.83735797343357	0.610000000000001\\
9.83739854350809	0.611\\
9.83742711117368	0.612000000000001\\
9.83752542335976	0.613\\
9.83773577422974	0.614000000000001\\
9.83873688134563	0.615\\
9.83902703085166	0.616000000000001\\
9.83912827443564	0.617\\
9.83923328703569	0.618000000000001\\
9.8402129124175	0.619\\
9.84029982629534	0.620000000000001\\
9.84047081201013	0.621\\
9.84053384607956	0.622000000000001\\
9.84155392730885	0.623\\
9.84155629998161	0.624000000000001\\
9.84168940320189	0.625\\
9.84213368872549	0.626000000000001\\
9.84254986509151	0.627\\
9.84316538040416	0.628000000000001\\
9.84358599516236	0.629\\
9.84415095340025	0.630000000000001\\
9.8445722719952	0.631\\
9.84459958627453	0.632000000000001\\
9.84533703188634	0.633\\
9.84540964061723	0.634000000000001\\
9.84591621769287	0.635\\
9.84597773356145	0.636000000000001\\
9.84609894822269	0.637\\
9.84666985233518	0.638000000000001\\
9.84679775881421	0.639\\
9.84681935946665	0.640000000000001\\
9.84687787189844	0.641\\
9.84693486941887	0.642000000000001\\
9.84816203369926	0.643\\
9.84853002312329	0.644000000000001\\
9.84886817414955	0.645\\
9.850010564128	0.646000000000001\\
9.85002861166456	0.647\\
9.85040153556342	0.648000000000001\\
9.85042657225931	0.649\\
9.85048601246584	0.650000000000001\\
9.8505389595245	0.651\\
9.85092132379242	0.652000000000001\\
9.85095315568325	0.653\\
9.85180534856012	0.654000000000001\\
9.85181577289258	0.655\\
9.85188301587909	0.656000000000001\\
9.8521356913857	0.657\\
9.85224042959556	0.658000000000001\\
9.85242146715805	0.659\\
9.85342595429669	0.660000000000001\\
9.85390294995302	0.661\\
9.85417034824144	0.662000000000001\\
9.85425296687488	0.663\\
9.85437980927809	0.664000000000001\\
9.85459148220283	0.665\\
9.85500640379854	0.666000000000001\\
9.85539398603509	0.667\\
9.85575391838781	0.668000000000001\\
9.85615948549941	0.669\\
9.85674261928781	0.670000000000001\\
9.85682964223465	0.671\\
9.85791945942725	0.672000000000001\\
9.85818092376279	0.673\\
9.85850044036862	0.674000000000001\\
9.85875167894613	0.675\\
9.85955192970094	0.676000000000001\\
9.85961785173368	0.677\\
9.86087194111045	0.678000000000001\\
9.86094600410075	0.679\\
9.86136290775312	0.680000000000001\\
9.86192149907174	0.681\\
9.86272574953225	0.682000000000001\\
9.86299227530134	0.683\\
9.86359156774321	0.684000000000001\\
9.86367244382462	0.685\\
9.86368557176325	0.686000000000001\\
9.86415826949372	0.687\\
9.86421545414098	0.688000000000001\\
9.86456142041739	0.689000000000001\\
9.86458085102375	0.690000000000001\\
9.864677011572	0.691000000000001\\
9.8651539935961	0.692000000000001\\
9.8659158879253	0.693000000000001\\
9.86625392135234	0.694000000000001\\
9.86690957625375	0.695000000000001\\
9.86731404247757	0.696000000000001\\
9.86789306636132	0.697000000000001\\
9.86798539212315	0.698000000000001\\
9.86809860771193	0.699000000000001\\
9.86842718365158	0.700000000000001\\
9.86851470489282	0.701000000000001\\
9.86920623420708	0.702000000000001\\
9.86972622239203	0.703000000000001\\
9.86991003077261	0.704000000000001\\
9.87027135333543	0.705000000000001\\
9.87056709531587	0.706000000000001\\
9.8709908258449	0.707000000000001\\
9.87112646879738	0.708000000000001\\
9.87233601664736	0.709000000000001\\
9.87245410272233	0.710000000000001\\
9.87340931255675	0.711000000000001\\
9.87376864831536	0.712000000000001\\
9.87394132106398	0.713000000000001\\
9.87485859002602	0.714000000000001\\
9.87570744071505	0.715000000000001\\
9.87602229399551	0.716000000000001\\
9.87629257793897	0.717000000000001\\
9.87689858086312	0.718000000000001\\
9.87698133390182	0.719000000000001\\
9.87701649303522	0.720000000000001\\
9.87757470282955	0.721000000000001\\
9.87789698534559	0.722000000000001\\
9.87804113895998	0.723000000000001\\
9.87816645590516	0.724000000000001\\
9.87869588217772	0.725000000000001\\
9.87902710111519	0.726000000000001\\
9.87920209059778	0.727000000000001\\
9.87926798504248	0.728000000000001\\
9.87930143126253	0.729000000000001\\
9.87930899048985	0.730000000000001\\
9.87980978267846	0.731000000000001\\
9.88009568791249	0.732000000000001\\
9.88033752755042	0.733000000000001\\
9.8806105581887	0.734000000000001\\
9.88121442159314	0.735000000000001\\
9.88243489043573	0.736000000000001\\
9.88249501596992	0.737000000000001\\
9.8825550796555	0.738000000000001\\
9.88265274305676	0.739000000000001\\
9.88321184648751	0.740000000000001\\
9.88334835330105	0.741000000000001\\
9.883354338522	0.742000000000001\\
9.8834276637189	0.743000000000001\\
9.88349309729794	0.744000000000001\\
9.88368716919401	0.745000000000001\\
9.88510865747869	0.746000000000001\\
9.88521066321831	0.747000000000001\\
9.88566092280155	0.748000000000001\\
9.88625562092862	0.749000000000001\\
9.88637975960656	0.750000000000001\\
9.88657171530764	0.751000000000001\\
9.88666756228023	0.752000000000001\\
9.88693914011493	0.753000000000001\\
9.88714191729322	0.754000000000001\\
9.8873025666764	0.755000000000001\\
9.88758517273295	0.756000000000001\\
9.88808674651991	0.757000000000001\\
9.88823238350595	0.758000000000001\\
9.88859084885683	0.759000000000001\\
9.88949102048074	0.760000000000001\\
9.8897969536801	0.761000000000001\\
9.88982696738339	0.762000000000001\\
9.88992633361411	0.763000000000001\\
9.89016994342379	0.764000000000001\\
9.89076390863593	0.765000000000001\\
9.89118569630703	0.766000000000001\\
9.89153346800295	0.767000000000001\\
9.89181807635609	0.768000000000001\\
9.89228258191926	0.769000000000001\\
9.89286259842818	0.770000000000001\\
9.89344056474911	0.771000000000001\\
9.89360805364294	0.772000000000001\\
9.89492493220823	0.773000000000001\\
9.89525951438312	0.774000000000001\\
9.89534370707931	0.775000000000001\\
9.89553594075666	0.776000000000001\\
9.89569117273745	0.777000000000001\\
9.89586283947836	0.778000000000001\\
9.89635334993146	0.779000000000001\\
9.89671416331521	0.780000000000001\\
9.89709690059241	0.781000000000001\\
9.8972184732335	0.782\\
9.89759853816578	0.783000000000001\\
9.89830385625214	0.784\\
9.8984700248633	0.785000000000001\\
9.89855875362719	0.786\\
9.89890256994244	0.787\\
9.89943382218419	0.788\\
9.8998388742888	0.789\\
9.89984028098706	0.79\\
9.900288004525	0.791\\
9.90034632928566	0.792\\
9.90102584479676	0.793\\
9.90133608386055	0.794\\
9.901418326924	0.795\\
9.90185053256125	0.796\\
9.90234275304008	0.797\\
9.90263586453146	0.798\\
9.90296020000674	0.799\\
9.9055931404502	0.8\\
9.90642509757393	0.801\\
9.90672301129399	0.802\\
9.9067929970171	0.803\\
9.90698985619695	0.804\\
9.90718036764865	0.805\\
9.90775106016327	0.806\\
9.90802374764266	0.807\\
9.90804041255481	0.808\\
9.90822898259023	0.809\\
9.90887085947204	0.81\\
9.91051930505262	0.811\\
9.91059890073319	0.812\\
9.91081355346128	0.813000000000001\\
9.91083219028825	0.814000000000001\\
9.91092652674067	0.815000000000001\\
9.91119112555902	0.816000000000001\\
9.91233462961277	0.817000000000001\\
9.91297206871399	0.818000000000001\\
9.91313678356333	0.819000000000001\\
9.91354327427899	0.820000000000001\\
9.91367018086632	0.821000000000001\\
9.91379002326438	0.822000000000001\\
9.91452877646253	0.823000000000001\\
9.91551150929914	0.824000000000001\\
9.91570087584314	0.825000000000001\\
9.91585596492476	0.826000000000001\\
9.91618022212978	0.827000000000001\\
9.91618915659725	0.828000000000001\\
9.91633741869996	0.829000000000001\\
9.91678467689398	0.830000000000001\\
9.9168161364011	0.831000000000001\\
9.91690102899922	0.832000000000001\\
9.91719125484517	0.833000000000001\\
9.91797926364392	0.834000000000001\\
9.91811287165978	0.835000000000001\\
9.91829269782412	0.836000000000001\\
9.91898508555758	0.837000000000001\\
9.9192387506283	0.838000000000001\\
9.91936895706216	0.839000000000001\\
9.92004194610182	0.840000000000001\\
9.92060812317	0.841000000000001\\
9.92238861195928	0.842000000000001\\
9.92254096057397	0.843000000000001\\
9.92264474434607	0.844000000000001\\
9.92277584525833	0.845000000000001\\
9.9229685782586	0.846000000000001\\
9.92306627015051	0.847000000000001\\
9.92413472754972	0.848000000000001\\
9.92426314229781	0.849000000000001\\
9.924288559858	0.850000000000001\\
9.92464373639268	0.851000000000001\\
9.9247515442773	0.852000000000001\\
9.92498180580683	0.853000000000001\\
9.92504288657061	0.854000000000001\\
9.92550955625376	0.855000000000001\\
9.92554422565618	0.856000000000001\\
9.92579914233064	0.857000000000001\\
9.92617487146963	0.858000000000001\\
9.92655098144729	0.859000000000001\\
9.92694937081349	0.860000000000001\\
9.9277247126502	0.861000000000001\\
9.92808795587949	0.862000000000001\\
9.92858600826453	0.863000000000001\\
9.92864271077401	0.864000000000001\\
9.92935896055746	0.865000000000001\\
9.92948929270242	0.866000000000001\\
9.92949535468042	0.867000000000001\\
9.92952218427841	0.868000000000001\\
9.9296656490729	0.869000000000001\\
9.93014829867353	0.870000000000001\\
9.930200111564	0.871000000000001\\
9.93024512002423	0.872000000000001\\
9.93086869273207	0.873000000000001\\
9.93090410295744	0.874000000000001\\
9.9311920847951	0.875000000000001\\
9.93170695304734	0.876000000000001\\
9.93179671530395	0.877000000000001\\
9.93190597713169	0.878000000000001\\
9.93190722267535	0.879000000000001\\
9.93190980675923	0.880000000000001\\
9.9327677509777	0.881000000000001\\
9.93366642411234	0.882000000000001\\
9.9342729860716	0.883\\
9.93434478627924	0.884\\
9.93450318490135	0.885\\
9.93475579571911	0.886\\
9.93514713908247	0.887\\
9.93555532432439	0.888\\
9.93565850773092	0.889\\
9.93624221765346	0.89\\
9.93625517952465	0.891\\
9.93706128621693	0.892\\
9.93722887181348	0.893\\
9.93769093978603	0.894\\
9.93866356924537	0.895\\
9.93876459693123	0.896\\
9.93882313081534	0.897\\
9.93897245026923	0.898\\
9.93944821748583	0.899\\
9.93973860381186	0.9\\
9.94053882206151	0.901\\
9.94088248492113	0.902\\
9.94091338580554	0.903\\
9.94147356366417	0.904\\
9.94160198528736	0.905\\
9.94207042170857	0.906\\
9.94263985051039	0.907\\
9.94285174204475	0.908\\
9.94430185563632	0.909\\
9.94437631646465	0.91\\
9.9447242247778	0.911\\
9.94514130451119	0.912\\
9.94537877923645	0.913\\
9.94544575551714	0.914\\
9.94568966109005	0.915\\
9.94600887071243	0.916\\
9.94671724403935	0.917\\
9.94682013650207	0.918\\
9.9475216488106	0.919\\
9.94811927264042	0.92\\
9.94832593592158	0.921\\
9.94898301268297	0.922\\
9.94942517234081	0.923\\
9.94981172523768	0.924\\
9.94988910948919	0.925\\
9.95034915584799	0.926\\
9.95132547728666	0.927\\
9.95143981774437	0.928\\
9.95237174562341	0.929\\
9.95252378636253	0.93\\
9.95295002788092	0.931\\
9.95419919034965	0.932\\
9.95420994286518	0.933\\
9.95444825650495	0.934\\
9.95531660266958	0.935\\
9.9557241269956	0.936\\
9.95594703194518	0.937\\
9.95631932510208	0.938\\
9.95686123807574	0.939\\
9.95698540236786	0.94\\
9.95716919370594	0.941\\
9.95753247629574	0.942\\
9.9581565235102	0.943\\
9.95828056706648	0.944\\
9.95851845332151	0.945\\
9.95897672449942	0.946\\
9.9594446909914	0.947\\
9.95978223730439	0.948\\
9.96109079574471	0.949\\
9.96235944749492	0.95\\
9.96242483023911	0.951\\
9.96297204637305	0.952\\
9.96398762034627	0.953\\
9.96454099188133	0.954\\
9.96620361313917	0.955\\
9.9675002092926	0.956\\
9.96769533565176	0.957\\
9.96778879871557	0.958\\
9.96828235714294	0.959\\
9.96842492133506	0.96\\
9.96855116687904	0.961\\
9.96859172613347	0.962\\
9.9690064020839	0.963\\
9.9703172736199	0.964\\
9.97052990021655	0.965\\
9.97102968315673	0.966\\
9.97175070691013	0.967\\
9.97186754567778	0.968\\
9.972083109526	0.969\\
9.97292891604572	0.97\\
9.9739390500012	0.971\\
9.97397626112067	0.972\\
9.97429018863699	0.973\\
9.97492094449665	0.974\\
9.97500578064887	0.975\\
9.97551200341949	0.976\\
9.9755475756653	0.977\\
9.97596626694067	0.978\\
9.97636995357842	0.979\\
9.97722583075536	0.98\\
9.97823357708466	0.981\\
9.97865960310134	0.982\\
9.97887067874321	0.983\\
9.979007155459	0.984\\
9.97928066994413	0.985\\
9.97969770217427	0.986\\
9.98047845941447	0.987\\
9.98180987932108	0.988\\
9.98183816475953	0.989\\
9.98244201484142	0.99\\
9.98371327082228	0.991\\
9.98496096974264	0.992\\
9.98595946096799	0.993\\
9.98715810976547	0.994\\
9.99123381750888	0.995\\
9.99129579904219	0.996\\
9.99257354681734	0.997\\
9.99281248929219	0.998\\
9.99508145426082	0.999\\
9.99523393296112	1\\
};
\addlegendentry{$T = 10$}
\end{axis}
\end{tikzpicture}%

==> plots/Kappa_VS_RSum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.8\linewidth,
% height=0.85\textheight,
% at={(0.758in,0.506in)},
% scale only axis,
xmin=-13,
xmax=17,
xlabel style={font=\color{white!0!black}\small},
xlabel={Self-Interference Channel Rician Factor, $\kappa$ (dB)},
ymin=3.5,
ymax=7,
ylabel style={font=\color{white!0!black}\small},
ylabel={Sum Spectral Efficiency, $R(\vf,\vw)$ (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=5,
ytick distance=0.5,
ticklabel style={font=\color{white!0!black}\small},
xlabel shift = -3pt,
ylabel shift = -3pt,
% legend style={at={(0.985,0.015)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\small, inner sep=2pt, reverse legend},
legend style={at={(0.955,0.021)}, anchor=south east, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=1pt, reverse legend},
% legend columns=-1,
]

\addplot [color=black, dashed,  line width=2.0pt, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
    17	5.0024\\
    7	4.2188\\
    3	4.0001\\
    -3	3.8362\\
    -13	3.7344\\
};
\addlegendentry{MRT+MRC}



\addplot [color=uclaviolet, line width=2.0pt, mark=*, mark options={solid, uclaviolet}]
  table[row sep=crcr]{%
17	6.4731\\
7	5.49\\
3	4.8709\\
-3	4.1045\\
-13	3.9658\\
};
\addlegendentry{$T = 3$}

\addplot [color=uclamagenta, line width=2.0pt, mark=*, mark options={solid, uclamagenta}]
  table[row sep=crcr]{%
17	6.6637\\
7	6.0153\\
3	5.7331\\
-3	5.0207\\
-13	4.7471\\
};
\addlegendentry{$T = 4$}

\addplot [color=uclablue, line width=2.0pt, mark=*, mark options={solid, uclablue}]
  table[row sep=crcr]{%
17	6.8259\\
7	6.3735\\
3	6.0748\\
-3	5.3981\\
-13	5.2406\\
};
\addlegendentry{$T = 5$}

\addplot [color=uclagolddarkest, line width=2.0pt, mark=*, mark options={solid, uclagolddarkest}]
  table[row sep=crcr]{%
17	6.8834\\
7	6.7959\\
3	6.7105\\
-3	6.5124\\
-13	5.8194\\
};
\addlegendentry{$T = 10$}

\addplot [color=darkgray, line width=2.0pt, mark=p, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
    17	6.91886\\
    7	6.91886\\
    3	6.91886\\
    -3	6.91886\\
    -13	6.91886\\
} node[below=-0.3mm,pos=0.8] {\footnotesize Full-Duplex Capacity};
% \addlegendentry{Capacity}

\end{axis}
\end{tikzpicture}%
